A projection algorithm on the set of polynomials with two bounds

The motivation of this work stems from the numerical approximation of bounded functions by polynomials satisfying the same bounds. The present contribution makes use of the recent algebraic characterization found in [B. Despr\'es, Numer. Algorithms, 76(3), (2017)] and [B. Despr\'es and M. Herda, Numer. Algorithms, 77(1), (2018)] where an interpretation of monovariate polynomials with two bounds is provided in terms of a quaternion algebra and the Euler four-squares formulas. Thanks to this structure, we generate a new nonlinear projection algorithm onto the set of polynomials with two bounds. The numerical analysis of the method provides theoretical error estimates showing stability and continuity of the projection. Some numerical tests illustrate this novel algorithm for constrained polynomial approximation.

==> test1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale = .8]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend entries={{Projection $\tilde{p}$},{$(x_r,y_r)$}},
legend style={at = {(.3,.3)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.15, ymax=1.15
]
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.217862728630519 \\
0.00200400801603206	0.189751429720659 \\
0.00400801603206413	0.166689975636777 \\
0.00601202404809619	0.148215013905419 \\
0.00801603206412826	0.13389016118646 \\
0.0100200400801603	0.123304917582941 \\
0.0120240480961924	0.116073612269223 \\
0.0140280561122244	0.111834379791415 \\
0.0160320641282565	0.110248166403218 \\
0.0180360721442886	0.110997765809388 \\
0.0200400801603206	0.113786883698016 \\
0.0220440881763527	0.118339230451747 \\
0.0240480961923848	0.124397641436912 \\
0.0260521042084168	0.13172322427827 \\
0.0280561122244489	0.140094532535776 \\
0.030060120240481	0.149306765208374 \\
0.032064128256513	0.159170991498323 \\
0.0340681362725451	0.169513400278048 \\
0.0360721442885771	0.18017457370983 \\
0.0380761523046092	0.191008784476974 \\
0.0400801603206413	0.201883316093283 \\
0.0420841683366733	0.212677805765828 \\
0.0440881763527054	0.223283609294029 \\
0.0460921843687375	0.233603187496081 \\
0.0480961923847695	0.243549513661648 \\
0.0501002004008016	0.253045501537577 \\
0.0521042084168337	0.262023453361168 \\
0.0541082164328657	0.270424527463176 \\
0.0561122244488978	0.278198224970387 \\
0.0581162324649299	0.285301895145082 \\
0.0601202404809619	0.291700258906218 \\
0.062124248496994	0.297364950084517 \\
0.064128256513026	0.302274073970962 \\
0.0661322645290581	0.306411782725476 \\
0.0681362725450902	0.309767867219678 \\
0.0701402805611222	0.31233736489477 \\
0.0721442885771543	0.31412018322257 \\
0.0741482965931864	0.315120738364728 \\
0.0761523046092184	0.315347608631986 \\
0.0781563126252505	0.314813202352203 \\
0.0801603206412826	0.313533439762576 \\
0.0821643286573146	0.311527448548187 \\
0.0841683366733467	0.3088172726556 \\
0.0861723446893787	0.305427594016751 \\
0.0881763527054108	0.301385466824873 \\
0.0901803607214429	0.296720064010566 \\
0.0921843687374749	0.291462435572461 \\
0.094188376753507	0.2856452784232 \\
0.0961923847695391	0.279302717417615 \\
0.0981963927855711	0.272470097236159 \\
0.100200400801603	0.265183784802656 \\
0.102204408817635	0.257480981921475 \\
0.104208416833667	0.249399547825109 \\
0.106212424849699	0.240977831329046 \\
0.108216432865731	0.232254512296592 \\
0.110220440881764	0.223268452122029 \\
0.112224448897796	0.214058552946169 \\
0.114228456913828	0.204663625323969 \\
0.11623246492986	0.195122264069379 \\
0.118236472945892	0.185472732008113 \\
0.120240480961924	0.175752851374386 \\
0.122244488977956	0.16599990259306 \\
0.124248496993988	0.156250530193879 \\
0.12625250501002	0.146540655609725 \\
0.128256513026052	0.136905396615952 \\
0.130260521042084	0.127378993172996 \\
0.132264529058116	0.117994739439436 \\
0.134268537074148	0.108784921727703 \\
0.13627254509018	0.0997807621795194 \\
0.138276553106212	0.0910123679430027 \\
0.140280561122244	0.0825086856381722 \\
0.142284569138277	0.0742974609023139 \\
0.144288577154309	0.0664052028113372 \\
0.146292585170341	0.0588571529778701 \\
0.148296593186373	0.0516772591313855 \\
0.150300601202405	0.0448881529901549 \\
0.152304609218437	0.0385111322392559 \\
0.154308617234469	0.0325661464332413 \\
0.156312625250501	0.0270717866463978 \\
0.158316633266533	0.0220452786977835 \\
0.160320641282565	0.0175024797824481 \\
0.162324649298597	0.0134578783443786 \\
0.164328657314629	0.00992459703081802 \\
0.166332665330661	0.00691439857163476 \\
0.168336673346693	0.00443769443141104 \\
0.170340681362725	0.00250355608583597 \\
0.172344689378757	0.0011197287778732 \\
0.17434869739479	0.000292647612980451 \\
0.176352705410822	2.74558564304916e-05 \\
0.178356713426854	0.000328025299486279 \\
0.180360721442886	0.00119697856484624 \\
0.182364729458918	0.00263571322537332 \\
0.18436873747495	0.00464442761367373 \\
0.186372745490982	0.00722214820359179 \\
0.188376753507014	0.0103667584481283 \\
0.190380761523046	0.0140750289616879 \\
0.192384769539078	0.0183426489379016 \\
0.19438877755511	0.0231642586975602 \\
0.196392785571142	0.0285334832644391 \\
0.198396793587174	0.0344429668699781 \\
0.200400801603206	0.0408844082909283 \\
0.202404809619238	0.0478485969271588 \\
0.204408817635271	0.0553254495298621 \\
0.206412825651303	0.0633040474933877 \\
0.208416833667335	0.071772674626873 \\
0.210420841683367	0.0807188553247364 \\
0.212424849699399	0.0901293930579433 \\
0.214428857715431	0.0999904091107523 \\
0.216432865731463	0.110287381490401 \\
0.218436873747495	0.121005183939889 \\
0.220440881763527	0.132128124986686 \\
0.222444889779559	0.143639986962773 \\
0.224448897795591	0.155524064934032 \\
0.226452905811623	0.167763205479477 \\
0.228456913827655	0.180339845263307 \\
0.230460921843687	0.193236049345205 \\
0.232464929859719	0.206433549176655 \\
0.234468937875751	0.219913780233414 \\
0.236472945891784	0.233657919236575 \\
0.238476953907816	0.247646920916864 \\
0.240480961923848	0.261861554279085 \\
0.24248496993988	0.276282438325718 \\
0.244488977955912	0.290890077200876 \\
0.246492985971944	0.305664894717823 \\
0.248496993987976	0.320587268235353 \\
0.250501002004008	0.335637561850297 \\
0.25250501002004	0.350796158875375 \\
0.254509018036072	0.366043493573542 \\
0.256513026052104	0.381360082121824 \\
0.258517034068136	0.396726552779476 \\
0.260521042084168	0.41212367523711 \\
0.2625250501002	0.427532389125151 \\
0.264529058116232	0.44293383166171 \\
0.266533066132265	0.458309364421651 \\
0.268537074148297	0.473640599210229 \\
0.270541082164329	0.488909423026292 \\
0.272545090180361	0.504098022101593 \\
0.274549098196393	0.519188905004277 \\
0.276553106212425	0.534164924796082 \\
0.278557114228457	0.549009300234248 \\
0.280561122244489	0.563705636010527 \\
0.282565130260521	0.578237942021065 \\
0.284569138276553	0.592590651662255 \\
0.286573146292585	0.606748639148961 \\
0.288577154308617	0.620697235852783 \\
0.290581162324649	0.634422245659256 \\
0.292585170340681	0.647909959344062 \\
0.294589178356713	0.661147167969519 \\
0.296593186372745	0.674121175303696 \\
0.298597194388778	0.686819809265643 \\
0.30060120240481	0.699231432401238 \\
0.302605210420842	0.711344951395212 \\
0.304609218436874	0.723149825625883 \\
0.306613226452906	0.734636074770101 \\
0.308617234468938	0.745794285466834 \\
0.31062124248497	0.756615617048717 \\
0.312625250501002	0.767091806351746 \\
0.314629258517034	0.777215171614153 \\
0.316633266533066	0.786978615476274 \\
0.318637274549098	0.796375627094011 \\
0.32064128256513	0.805400283379232 \\
0.322645290581162	0.814047249381151 \\
0.324649298597194	0.822311777823445 \\
0.326653306613226	0.830189707812465 \\
0.328657314629259	0.837677462732592 \\
0.330661322645291	0.844772047345325 \\
0.332665330661323	0.851471044109299 \\
0.334669338677355	0.857772608738939 \\
0.336673346693387	0.863675465020012 \\
0.338677354709419	0.869178898900771 \\
0.340681362725451	0.874282751877909 \\
0.342685370741483	0.878987413696904 \\
0.344689378757515	0.883293814386817 \\
0.346693386773547	0.887203415649929 \\
0.348697394789579	0.890718201626979 \\
0.350701402805611	0.893840669059126 \\
0.352705410821643	0.896573816868004 \\
0.354709418837675	0.898921135175579 \\
0.356713426853707	0.900886593785754 \\
0.358717434869739	0.902474630149879 \\
0.360721442885772	0.903690136838587 \\
0.362725450901804	0.904538448542513 \\
0.364729458917836	0.90502532862465 \\
0.366733466933868	0.905156955247235 \\
0.3687374749499	0.904939907096167 \\
0.370741482965932	0.904381148726074 \\
0.372745490981964	0.90348801554921 \\
0.374749498997996	0.902268198491439 \\
0.376753507014028	0.900729728338575 \\
0.37875751503006	0.898880959796392 \\
0.380761523046092	0.896730555287586 \\
0.382765531062124	0.894287468508965 \\
0.384769539078156	0.891560927772107 \\
0.386773547094188	0.888560419150631 \\
0.38877755511022	0.885295669457194 \\
0.390781563126252	0.881776629073183 \\
0.392785571142285	0.878013454653984 \\
0.394789579158317	0.874016491732563 \\
0.396793587174349	0.869796257243948 \\
0.398797595190381	0.865363421993015 \\
0.400801603206413	0.860728793087838 \\
0.402805611222445	0.855903296360604 \\
0.404809619238477	0.850897958797923 \\
0.406813627254509	0.845723891002106 \\
0.408817635270541	0.84039226970475 \\
0.410821643286573	0.834914320353682 \\
0.412825651302605	0.829301299794066 \\
0.414829659318637	0.823564479064163 \\
0.416833667334669	0.817715126325931 \\
0.418837675350701	0.811764489950347 \\
0.420841683366733	0.805723781776968 \\
0.422845691382766	0.79960416056694 \\
0.424849699398798	0.793416715668278 \\
0.42685370741483	0.787172450911868 \\
0.428857715430862	0.780882268756288 \\
0.430861723446894	0.774556954699107 \\
0.432865731462926	0.76820716197195 \\
0.434869739478958	0.76184339653619 \\
0.43687374749499	0.755476002395677 \\
0.438877755511022	0.749115147242527 \\
0.440881763527054	0.74277080845148 \\
0.442885771543086	0.736452759437943 \\
0.444889779559118	0.730170556394319 \\
0.44689378757515	0.723933525418775 \\
0.448897795591182	0.71775075005009 \\
0.450901803607214	0.711631059221785 \\
0.452905811623246	0.705583015648151 \\
0.454909819639279	0.699614904654378 \\
0.456913827655311	0.693734723462396 \\
0.458917835671343	0.687950170943552 \\
0.460921843687375	0.682268637848729 \\
0.462925851703407	0.676697197525933 \\
0.464929859719439	0.671242597134887 \\
0.466933867735471	0.665911249367575 \\
0.468937875751503	0.66070922468317 \\
0.470941883767535	0.655642244065182 \\
0.472945891783567	0.650715672308135 \\
0.474949899799599	0.645934511840495 \\
0.476953907815631	0.641303397090006 \\
0.478957915831663	0.636826589397022 \\
0.480961923847695	0.632507972480842 \\
0.482965931863727	0.628351048463474 \\
0.48496993987976	0.624358934454676 \\
0.486973947895792	0.620534359701536 \\
0.488977955911824	0.616879663305268 \\
0.490981963927856	0.613396792507296 \\
0.492985971943888	0.610087301546152 \\
0.49498997995992	0.60695235108607 \\
0.496993987975952	0.6039927082176 \\
0.498997995991984	0.601208747029979 \\
0.501002004008016	0.598600449754376 \\
0.503006012024048	0.596167408476571 \\
0.50501002004008	0.593908827417014 \\
0.507014028056112	0.591823525775638 \\
0.509018036072144	0.589909941138193 \\
0.511022044088176	0.588166133440307 \\
0.513026052104208	0.586589789484889 \\
0.51503006012024	0.585178228007878 \\
0.517034068136273	0.583928405286828 \\
0.519038076152305	0.58283692128617 \\
0.521042084168337	0.581900026332487 \\
0.523046092184369	0.581113628312518 \\
0.525050100200401	0.580473300386077 \\
0.527054108216433	0.579974289205506 \\
0.529058116232465	0.579611523632706 \\
0.531062124248497	0.579379623944285 \\
0.533066132264529	0.57927291151477 \\
0.535070140280561	0.57928541896732 \\
0.537074148296593	0.579410900780843 \\
0.539078156312625	0.579642844341894 \\
0.541082164328657	0.579974481429195 \\
0.543086172344689	0.580398800118141 \\
0.545090180360721	0.580908557092112 \\
0.547094188376753	0.581496290346958 \\
0.549098196392786	0.58215433227449 \\
0.551102204408818	0.582874823110377 \\
0.55310621242485	0.583649724731336 \\
0.555110220440882	0.584470834786075 \\
0.557114228456914	0.585329801143973 \\
0.559118236472946	0.586218136645057 \\
0.561122244488978	0.587127234134384 \\
0.56312625250501	0.588048381763537 \\
0.565130260521042	0.588972778541517 \\
0.567134268537074	0.589891550116917 \\
0.569138276553106	0.590795764772886 \\
0.571142284569138	0.591676449615995 \\
0.57314629258517	0.592524606939773 \\
0.575150300601202	0.593331230743324 \\
0.577154308617234	0.594087323385083 \\
0.579158316633266	0.594783912351469 \\
0.581162324649299	0.595412067119854 \\
0.583166332665331	0.595962916094999 \\
0.585170340681363	0.596427663597784 \\
0.587174348697395	0.596797606884841 \\
0.589178356713427	0.59706415317739 \\
0.591182364729459	0.597218836677384 \\
0.593186372745491	0.597253335548817 \\
0.595190380761523	0.59715948884185 \\
0.597194388777555	0.596929313337225 \\
0.599198396793587	0.59655502028825 \\
0.601202404809619	0.59602903203748 \\
0.603206412825651	0.595343998485096 \\
0.605210420841683	0.594492813385835 \\
0.607214428857715	0.593468630451235 \\
0.609218436873747	0.592264879233864 \\
0.61122244488978	0.590875280770137 \\
0.613226452905812	0.589293862958274 \\
0.615230460921844	0.587514975647923 \\
0.617234468937876	0.585533305417939 \\
0.619238476953908	0.583343890018872 \\
0.62124248496994	0.580942132456675 \\
0.623246492985972	0.578323814694248 \\
0.625250501002004	0.575485110947482 \\
0.627254509018036	0.572422600552551 \\
0.629258517034068	0.569133280381339 \\
0.6312625250501	0.565614576781982 \\
0.633266533066132	0.561864357021715 \\
0.635270541082164	0.557880940209341 \\
0.637274549098196	0.553663107674881 \\
0.639278557114228	0.549210112784169 \\
0.64128256513026	0.544521690166408 \\
0.643286573146293	0.539598064332983 \\
0.645290581162325	0.534439957666117 \\
0.647294589178357	0.529048597756285 \\
0.649298597194389	0.523425724067632 \\
0.651302605210421	0.517573593911045 \\
0.653306613226453	0.511494987704885 \\
0.655310621242485	0.505193213503841 \\
0.657314629258517	0.498672110776805 \\
0.659318637274549	0.491936053415149 \\
0.661322645290581	0.484989951953268 \\
0.663326653306613	0.477839254983826 \\
0.665330661322645	0.470489949750647 \\
0.667334669338677	0.462948561902821 \\
0.669338677354709	0.4552221543942 \\
0.671342685370741	0.447318325513071 \\
0.673346693386773	0.43924520602752 \\
0.675350701402806	0.431011455432652 \\
0.677354709418838	0.422626257286586 \\
0.67935871743487	0.414099313622908 \\
0.681362725450902	0.405440838428043 \\
0.683366733466934	0.396661550172837 \\
0.685370741482966	0.387772663388485 \\
0.687374749498998	0.378785879277839 \\
0.68937875751503	0.36971337535403 \\
0.691382765531062	0.360567794099285 \\
0.693386773547094	0.351362230637823 \\
0.695390781563126	0.342110219417691 \\
0.697394789579158	0.332825719897469 \\
0.69939879759519	0.32352310123486 \\
0.701402805611222	0.314217125975256 \\
0.703406813627254	0.304922932739553 \\
0.705410821643287	0.295656017911664 \\
0.707414829659319	0.286432216327367 \\
0.709418837675351	0.2772676809674 \\
0.711422845691383	0.268178861659005 \\
0.713426853707415	0.259182482791412 \\
0.715430861723447	0.250295520052146 \\
0.717434869739479	0.241535176192413 \\
0.719438877755511	0.232918855831249 \\
0.721442885771543	0.224464139309605 \\
0.723446893787575	0.216188755607009 \\
0.725450901803607	0.208110554335022 \\
0.727454909819639	0.200247476823263 \\
0.729458917835671	0.192617526315412 \\
0.731462925851703	0.185238737294232 \\
0.733466933867735	0.178129143956374 \\
0.735470941883767	0.171306747859451 \\
0.7374749498998	0.16478948476564 \\
0.739478957915832	0.15859519070788 \\
0.741482965931864	0.152741567306613 \\
0.743486973947896	0.147246146366881 \\
0.745490981963928	0.142126253787544 \\
0.74749498997996	0.13739897281636 \\
0.749498997995992	0.133081106686695 \\
0.751503006012024	0.129189140673659 \\
0.753507014028056	0.125739203609628 \\
0.755511022044088	0.122747028901194 \\
0.75751503006012	0.120227915091813 \\
0.759519038076152	0.118196686016654 \\
0.761523046092184	0.116667650598404 \\
0.763527054108216	0.115654562335124 \\
0.765531062124248	0.115170578533623 \\
0.767535070140281	0.115228219344192 \\
0.769539078156313	0.115839326655039 \\
0.771543086172345	0.117015022907226 \\
0.773547094188377	0.118765669893494 \\
0.775551102204409	0.121100827606903 \\
0.777555110220441	0.124029213207912 \\
0.779559118236473	0.127558660181151 \\
0.781563126252505	0.131696077755916 \\
0.783567134268537	0.136447410667163 \\
0.785571142284569	0.14181759933662 \\
0.787575150300601	0.147810540556515 \\
0.789579158316633	0.154429048761322 \\
0.791583166332665	0.161674817975919 \\
0.793587174348697	0.169548384531564 \\
0.795591182364729	0.178049090644159 \\
0.797595190380761	0.18717504895241 \\
0.799599198396793	0.19692310811664 \\
0.801603206412826	0.207288819582243 \\
0.803607214428858	0.218266405615042 \\
0.80561122244489	0.229848728719129 \\
0.807615230460922	0.242027262551142 \\
0.809619238476954	0.254792064448347 \\
0.811623246492986	0.268131749691405 \\
0.813627254509018	0.282033467626181 \\
0.81563126252505	0.296482879772589 \\
0.817635270541082	0.311464140052055 \\
0.819639278557114	0.326959877268912 \\
0.821643286573146	0.342951179984743 \\
0.823647294589178	0.359417583928512 \\
0.82565130260521	0.376337062089175 \\
0.827655310621242	0.393686017641338 \\
0.829659318637274	0.411439279858534 \\
0.831663326653307	0.42957010317267 \\
0.833667334669339	0.448050169542287 \\
0.835671342685371	0.466849594296407 \\
0.837675350701403	0.485936935624892 \\
0.839679358717435	0.505279207890543 \\
0.841683366733467	0.524841898942397 \\
0.843687374749499	0.54458899161409 \\
0.845691382765531	0.564482989595524 \\
0.847695390781563	0.584484947870595 \\
0.849699398797595	0.604554507918221 \\
0.851703406813627	0.624649937878527 \\
0.853707414829659	0.644728177890687 \\
0.855711422845691	0.664744890813632 \\
0.857715430861723	0.684654518545573 \\
0.859719438877755	0.70441034416318 \\
0.861723446893788	0.723964560106053 \\
0.86372745490982	0.743268342637166 \\
0.865731462925852	0.762271932814896 \\
0.867735470941884	0.780924724217371 \\
0.869739478957916	0.799175357664977 \\
0.871743486973948	0.81697182319207 \\
0.87374749498998	0.834261569524191 \\
0.875751503006012	0.85099162132241 \\
0.877755511022044	0.867108704461784 \\
0.879759519038076	0.882559379616417 \\
0.881763527054108	0.897290184429034 \\
0.88376753507014	0.911247784548644 \\
0.885771543086172	0.924379133825443 \\
0.887775551102204	0.936631643957845 \\
0.889779559118236	0.947953363892285 \\
0.891783567134268	0.958293169282267 \\
0.8937875751503	0.967600962319058 \\
0.895791583166333	0.975827882252347 \\
0.897795591182365	0.98292652692528 \\
0.899799599198397	0.988851185654324 \\
0.901803607214429	0.993558083790625 \\
0.903807615230461	0.997005639305724 \\
0.905811623246493	0.999154731750833 \\
0.907815631262525	0.999968983945206 \\
0.909819639278557	0.999415056755607 \\
0.911823647294589	0.997462957335363 \\
0.913827655310621	0.994086361198094 \\
0.915831663326653	0.989262948507825 \\
0.917835671342685	0.98297475497392 \\
0.919839679358717	0.975208537746073 \\
0.921843687374749	0.96595615671142 \\
0.923847695390781	0.955214971602786 \\
0.925851703406814	0.942988255334077 \\
0.927855711422846	0.929285623985884 \\
0.929859719438878	0.914123483871519 \\
0.93186372745491	0.897525496120916 \\
0.933867735470942	0.87952305922712 \\
0.935871743486974	0.860155810007422 \\
0.937875751503006	0.839472143438677 \\
0.939879759519038	0.817529751833796 \\
0.94188376753507	0.794396183834022 \\
0.943887775551102	0.770149423699236 \\
0.945891783567134	0.744878491386266 \\
0.947895791583166	0.718684063912995 \\
0.949899799599198	0.6916791185139 \\
0.95190380761523	0.663989598100674 \\
0.953907815631262	0.63575509954954 \\
0.955911823647295	0.607129585345031 \\
0.957915831663327	0.578282119118156 \\
0.959919839679359	0.54939762562515 \\
0.961923847695391	0.520677675721334 \\
0.963927855711423	0.492341296893034 \\
0.965931863727455	0.464625809918986 \\
0.967935871743487	0.43778769224124 \\
0.969939879759519	0.412103468634214 \\
0.971943887775551	0.387870629769282 \\
0.973947895791583	0.365408579281087 \\
0.975951903807615	0.345059609950643 \\
0.977955911823647	0.32718990962929 \\
0.979959919839679	0.31219059753657 \\
0.981963927855711	0.300478791574252 \\
0.983967935871743	0.292498707307921 \\
0.985971943887775	0.288722789276853 \\
0.987975951903807	0.28965287530225 \\
0.98997995991984	0.295821394473386 \\
0.991983967935872	0.307792599500711 \\
0.993987975951904	0.32616383413463 \\
0.995991983967936	0.351566836358322 \\
0.997995991983968	0.384669078072789 \\
1	0.42617514200216 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.15 \\
0.0452	0.240200000000001 \\
0.1221	0.110100000000002 \\
0.2297	0.0997000000000247 \\
0.3591	0.906199999999819 \\
0.5	0.587699999996934 \\
0.6409	0.554799999984444 \\
0.7703	0.109499999912649 \\
0.8779	0.888299999814931 \\
0.9548	0.63429999961436 \\
0.9949	0.335999999496987 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_0$},{$(x_r,y_r)$}},
legend style={at = {(.3,.3)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.15, ymax=1.15
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.216359350720269 \\
0.00200400801603206	0.188046455033253 \\
0.00400801603206413	0.164778248539858 \\
0.00601202404809619	0.146094154821212 \\
0.00801603206412826	0.131560323058369 \\
0.0100200400801603	0.120768553989648 \\
0.0120240480961924	0.113335256824256 \\
0.0140280561122244	0.108900436473843 \\
0.0160320641282565	0.107126710472656 \\
0.0180360721442886	0.107698354965917 \\
0.0200400801603206	0.110320379154986 \\
0.0220440881763527	0.114717627596636 \\
0.0240480961923848	0.120633909762529 \\
0.0260521042084168	0.12783115627363 \\
0.0280561122244489	0.136088601232872 \\
0.030060120240481	0.145201990087882 \\
0.032064128256513	0.15498281246401 \\
0.0340681362725451	0.165257559416239 \\
0.0360721442885771	0.175867004556826 \\
0.0380761523046092	0.18666550852371 \\
0.0400801603206413	0.197520346262858 \\
0.0420841683366733	0.20831105660573 \\
0.0440881763527054	0.218928813631032 \\
0.0460921843687375	0.22927581930782 \\
0.0480961923847695	0.239264716924792 \\
0.0501002004008016	0.24881802481841 \\
0.0521042084168337	0.257867589920093 \\
0.0541082164328657	0.266354060650376 \\
0.0561122244488978	0.274226378695384 \\
0.0581162324649299	0.28144128920849 \\
0.0601202404809619	0.28796286898733 \\
0.062124248496994	0.293762072183692 \\
0.064128256513026	0.298816293111004 \\
0.0661322645290581	0.303108945721329 \\
0.0681362725450902	0.306629059330807 \\
0.0701402805611222	0.30937089017957 \\
0.0721442885771543	0.311333548419032 \\
0.0741482965931864	0.312520640126374 \\
0.0761523046092184	0.31293992395283 \\
0.0781563126252505	0.312602982019107 \\
0.0801603206412826	0.311524904677949 \\
0.0821643286573146	0.309723988770445 \\
0.0841683366733467	0.307221449009189 \\
0.0861723446893787	0.304041142127898 \\
0.0881763527054108	0.300209303443432 \\
0.0901803607214429	0.295754295482521 \\
0.0921843687374749	0.290706368331741 \\
0.094188376753507	0.285097431375463 \\
0.0961923847695391	0.278960836092635 \\
0.0981963927855711	0.272331169589285 \\
0.100200400801603	0.265244058549659 \\
0.102204408817635	0.257735983294773 \\
0.104208416833667	0.249844101643077 \\
0.106212424849699	0.241606082273669 \\
0.108216432865731	0.233059947298247 \\
0.110220440881764	0.224243923753643 \\
0.112224448897796	0.215196303732383 \\
0.114228456913828	0.205955312874242 \\
0.11623246492986	0.196558986947239 \\
0.118236472945892	0.187045056251931 \\
0.120240480961924	0.17745083758818 \\
0.122244488977956	0.167813133528892 \\
0.124248496993988	0.158168138750401 \\
0.12625250501002	0.148551353174368 \\
0.128256513026052	0.138997501681117 \\
0.130260521042084	0.129540460159418 \\
0.132264529058116	0.12021318766265 \\
0.134268537074148	0.111047664446216 \\
0.13627254509018	0.102074835665937 \\
0.138276553106212	0.0933245605219286 \\
0.140280561122244	0.0848255666372178 \\
0.142284569138277	0.0766054094650069 \\
0.144288577154309	0.068690436523133 \\
0.146292585170341	0.0611057562588098 \\
0.148296593186373	0.0538752113512432 \\
0.150300601202405	0.0470213562641564 \\
0.152304609218437	0.0405654388646354 \\
0.154308617234469	0.0345273859290387 \\
0.156312625250501	0.0289257923609843 \\
0.158316633266533	0.0237779139506302 \\
0.160320641282565	0.019099663508635 \\
0.162324649298597	0.0149056102122748 \\
0.164328657314629	0.011208982005241 \\
0.166332665330661	0.00802167089663502 \\
0.168336673346693	0.00535424100860887 \\
0.170340681362725	0.00321593922598037 \\
0.172344689378757	0.0016147083049794 \\
0.17434869739479	0.000557202302052057 \\
0.176352705410822	4.88041873707434e-05 \\
0.178356713426854	9.36455113588752e-05 \\
0.180360721442886	0.00069462799615716 \\
0.182364729458918	0.00185344692751355 \\
0.18436873747495	0.00357061622608934 \\
0.186372745490982	0.00584549508062776 \\
0.188376753507014	0.00867631602883689 \\
0.190380761523046	0.0120602143751919 \\
0.192384769539078	0.0159932588381612 \\
0.19438877755511	0.0204704833226155 \\
0.196392785571142	0.0254859197163789 \\
0.198396793587174	0.0310326316130301 \\
0.200400801603206	0.0371027488661684 \\
0.202404809619238	0.0436875028834047 \\
0.204408817635271	0.0507772625713501 \\
0.206412825651303	0.0583615708458193 \\
0.208416833667335	0.0664291816243827 \\
0.210420841683367	0.0749680972212503 \\
0.212424849699399	0.0839656060672915 \\
0.214428857715431	0.0934083206807481 \\
0.216432865731463	0.103282215816925 \\
0.218436873747495	0.113572666727803 \\
0.220440881763527	0.124264487465158 \\
0.222444889779559	0.135341969163321 \\
0.224448897795591	0.146788918240282 \\
0.226452905811623	0.158588694458302 \\
0.228456913827655	0.170724248787635 \\
0.230460921843687	0.183178161019402 \\
0.232464929859719	0.195932677075943 \\
0.234468937875751	0.208969745969354 \\
0.236472945891784	0.222271056361133 \\
0.238476953907816	0.235818072678098 \\
0.240480961923848	0.249592070741923 \\
0.24248496993988	0.263574172871774 \\
0.244488977955912	0.277745382421607 \\
0.246492985971944	0.292086617715769 \\
0.248496993987976	0.306578745348524 \\
0.250501002004008	0.321202612815125 \\
0.25250501002004	0.335939080443961 \\
0.254509018036072	0.350769052601198 \\
0.256513026052104	0.365673508141196 \\
0.258517034068136	0.380633530077776 \\
0.260521042084168	0.395630334453178 \\
0.2625250501002	0.410645298383306 \\
0.264529058116232	0.4256599872595 \\
0.266533066132265	0.440656181088772 \\
0.268537074148297	0.455615899956036 \\
0.270541082164329	0.47052142859342 \\
0.272545090180361	0.485355340043327 \\
0.274549098196393	0.500100518403365 \\
0.276553106212425	0.514740180642768 \\
0.278557114228457	0.529257897481337 \\
0.280561122244489	0.543637613323307 \\
0.282565130260521	0.557863665239941 \\
0.284569138276553	0.571920800995931 \\
0.286573146292585	0.585794196115977 \\
0.288577154308617	0.599469469989183 \\
0.290581162324649	0.612932701010105 \\
0.292585170340681	0.626170440756457 \\
0.294589178356713	0.639169727204654 \\
0.296593186372745	0.651918096985453 \\
0.298597194388778	0.664403596683048 \\
0.30060120240481	0.676614793182018 \\
0.302605210420842	0.688540783067531 \\
0.304609218436874	0.700171201085196 \\
0.306613226452906	0.711496227667899 \\
0.308617234468938	0.722506595537875 \\
0.31062124248497	0.733193595393153 \\
0.312625250501002	0.743549080688364 \\
0.314629258517034	0.753565471520731 \\
0.316633266533066	0.763235757632842 \\
0.318637274549098	0.772553500544574 \\
0.32064128256513	0.781512834827281 \\
0.322645290581162	0.790108468534043 \\
0.324649298597194	0.798335682800453 \\
0.326653306613226	0.806190330631087 \\
0.328657314629259	0.813668834887373 \\
0.330661322645291	0.820768185493223 \\
0.332665330661323	0.827485935875297 \\
0.334669338677355	0.833820198655345 \\
0.336673346693387	0.839769640612558 \\
0.338677354709419	0.845333476934345 \\
0.340681362725451	0.850511464774409 \\
0.342685370741483	0.855303896137422 \\
0.344689378757515	0.859711590110003 \\
0.346693386773547	0.863735884458069 \\
0.348697394789579	0.867378626611003 \\
0.350701402805611	0.870642164053393 \\
0.352705410821643	0.873529334145396 \\
0.354709418837675	0.876043453393077 \\
0.356713426853707	0.878188306190311 \\
0.358717434869739	0.879968133054084 \\
0.360721442885772	0.881387618375215 \\
0.362725450901804	0.88245187770673 \\
0.364729458917836	0.883166444612269 \\
0.366733466933868	0.883537257097055 \\
0.3687374749499	0.883570643644066 \\
0.370741482965932	0.883273308878153 \\
0.372745490981964	0.882652318880933 \\
0.374749498997996	0.881715086179322 \\
0.376753507014028	0.880469354430633 \\
0.37875751503006	0.878923182827157 \\
0.380761523046092	0.877084930243161 \\
0.382765531062124	0.874963239147196 \\
0.384769539078156	0.872567019302582 \\
0.386773547094188	0.869905431278859 \\
0.38877755511022	0.866987869796936 \\
0.390781563126252	0.863823946930538 \\
0.392785571142285	0.860423475186476 \\
0.394789579158317	0.8567964504861 \\
0.396793587174349	0.852953035070159 \\
0.398797595190381	0.848903540349125 \\
0.400801603206413	0.844658409720852 \\
0.402805611222445	0.840228201377243 \\
0.404809619238477	0.835623571121374 \\
0.406813627254509	0.830855255216319 \\
0.408817635270541	0.825934053286638 \\
0.410821643286573	0.820870811293257 \\
0.412825651302605	0.815676404602188 \\
0.414829659318637	0.81036172116724 \\
0.416833667334669	0.804937644846569 \\
0.418837675350701	0.799415038872624 \\
0.420841683366733	0.793804729494667 \\
0.422845691382766	0.788117489812757 \\
0.424849699398798	0.782364023821697 \\
0.42685370741483	0.776554950683085 \\
0.428857715430862	0.770700789243241 \\
0.430861723446894	0.764811942814384 \\
0.432865731462926	0.758898684236015 \\
0.434869739478958	0.752971141233098 \\
0.43687374749499	0.74703928208715 \\
0.438877755511022	0.741112901635956 \\
0.440881763527054	0.735201607617174 \\
0.442885771543086	0.729314807370636 \\
0.444889779559118	0.723461694913702 \\
0.44689378757515	0.717651238403535 \\
0.448897795591182	0.711892167999709 \\
0.450901803607214	0.70619296414006 \\
0.452905811623246	0.700561846242201 \\
0.454909819639279	0.695006761842616 \\
0.456913827655311	0.689535376184745 \\
0.458917835671343	0.684155062266955 \\
0.460921843687375	0.678872891360757 \\
0.462925851703407	0.673695624009129 \\
0.464929859719439	0.668629701514229 \\
0.466933867735471	0.663681237923284 \\
0.468937875751503	0.658856012520872 \\
0.470941883767535	0.654159462835256 \\
0.472945891783567	0.649596678165912 \\
0.474949899799599	0.645172393638787 \\
0.476953907815631	0.640890984795292 \\
0.478957915831663	0.636756462720464 \\
0.480961923847695	0.63277246971515 \\
0.482965931863727	0.628942275516503 \\
0.48496993987976	0.625268774070511 \\
0.486973947895792	0.621754480859685 \\
0.488977955911824	0.618401530788474 \\
0.490981963927856	0.615211676628376 \\
0.492985971943888	0.612186288024149 \\
0.49498997995992	0.609326351061936 \\
0.496993987975952	0.606632468399524 \\
0.498997995991984	0.604104859958405 \\
0.501002004008016	0.601743364176685 \\
0.503006012024048	0.599547439821336 \\
0.50501002004008	0.597516168357684 \\
0.507014028056112	0.595648256873469 \\
0.509018036072144	0.59394204155419 \\
0.511022044088176	0.592395491705936 \\
0.513026052104208	0.591006214321258 \\
0.51503006012024	0.589771459183119 \\
0.517034068136273	0.588688124501362 \\
0.519038076152305	0.587752763075578 \\
0.521042084168337	0.586961588977681 \\
0.523046092184369	0.586310484746957 \\
0.525050100200401	0.585795009089786 \\
0.527054108216433	0.58541040507568 \\
0.529058116232465	0.585151608820742 \\
0.531062124248497	0.585013258649121 \\
0.533066132264529	0.584989704722468 \\
0.535070140280561	0.585075019126901 \\
0.537074148296593	0.585263006406457 \\
0.539078156312625	0.585547214531471 \\
0.541082164328657	0.585920946289838 \\
0.543086172344689	0.586377271088587 \\
0.545090180360721	0.586909037152727 \\
0.547094188376753	0.587508884107799 \\
0.549098196392786	0.58816925593213 \\
0.551102204408818	0.588882414264278 \\
0.55310621242485	0.589640452050707 \\
0.555110220440882	0.590435307518293 \\
0.557114228456914	0.591258778455775 \\
0.559118236472946	0.592102536787885 \\
0.561122244488978	0.59295814342542 \\
0.56312625250501	0.593817063374118 \\
0.565130260521042	0.594670681084818 \\
0.567134268537074	0.595510316026957 \\
0.569138276553106	0.596327238467096 \\
0.571142284569138	0.5971126854338 \\
0.57314629258517	0.597857876849819 \\
0.575150300601202	0.598554031812196 \\
0.577154308617234	0.599192385000583 \\
0.579158316633266	0.599764203193723 \\
0.581162324649299	0.600260801873757 \\
0.583166332665331	0.600673561897726 \\
0.585170340681363	0.600993946215348 \\
0.587174348697395	0.601213516611891 \\
0.589178356713427	0.601323950454726 \\
0.591182364729459	0.601317057421882 \\
0.593186372745491	0.601184796190742 \\
0.595190380761523	0.600919291064782 \\
0.597194388777555	0.600512848516086 \\
0.599198396793587	0.599957973621209 \\
0.601202404809619	0.59924738636777 \\
0.603206412825651	0.598374037809066 \\
0.605210420841683	0.597331126043841 \\
0.607214428857715	0.596112111998264 \\
0.609218436873747	0.594710734987071 \\
0.61122244488978	0.59312102803078 \\
0.613226452905812	0.591337332905817 \\
0.615230460921844	0.589354314904385 \\
0.617234468937876	0.587166977280882 \\
0.619238476953908	0.584770675361702 \\
0.62124248496994	0.582161130295269 \\
0.623246492985972	0.579334442419204 \\
0.625250501002004	0.576287104221635 \\
0.627254509018036	0.573016012873679 \\
0.629258517034068	0.569518482310326 \\
0.6312625250501	0.565792254837022 \\
0.633266533066132	0.561835512239441 \\
0.635270541082164	0.557646886374116 \\
0.637274549098196	0.553225469217783 \\
0.639278557114228	0.54857082235354 \\
0.64128256513026	0.543682985872158 \\
0.643286573146293	0.538562486667159 \\
0.645290581162325	0.533210346102576 \\
0.647294589178357	0.527628087032628 \\
0.649298597194389	0.521817740152885 \\
0.651302605210421	0.515781849662886 \\
0.653306613226453	0.509523478220537 \\
0.655310621242485	0.503046211169091 \\
0.657314629258517	0.496354160017883 \\
0.659318637274549	0.489451965158565 \\
0.661322645290581	0.48234479779898 \\
0.663326653306613	0.475038361097443 \\
0.665330661322645	0.467538890480676 \\
0.667334669338677	0.459853153129266 \\
0.669338677354709	0.451988446615115 \\
0.671342685370741	0.443952596676001 \\
0.673346693386773	0.435753954113007 \\
0.675350701402806	0.427401390797314 \\
0.677354709418838	0.418904294773543 \\
0.67935871743487	0.410272564447609 \\
0.681362725450902	0.401516601847833 \\
0.683366733466934	0.39264730494885 \\
0.685370741482966	0.38367605904875 \\
0.687374749498998	0.374614727190701 \\
0.68937875751503	0.365475639621262 \\
0.691382765531062	0.356271582278521 \\
0.693386773547094	0.347015784304142 \\
0.695390781563126	0.337721904574453 \\
0.697394789579158	0.328404017246701 \\
0.69939879759519	0.319076596317698 \\
0.701402805611222	0.309754499193181 \\
0.703406813627254	0.300452949267328 \\
0.705410821643287	0.291187517513076 \\
0.707414829659319	0.281974103085056 \\
0.709418837675351	0.272828912938222 \\
0.711422845691383	0.263768440466533 \\
0.713426853707415	0.254809443167325 \\
0.715430861723447	0.24596891933839 \\
0.717434869739479	0.237264083816138 \\
0.719438877755511	0.228712342764652 \\
0.721442885771543	0.220331267526882 \\
0.723446893787575	0.212138567550732 \\
0.725450901803607	0.204152062404317 \\
0.727454909819639	0.196389652896229 \\
0.729458917835671	0.188869291318254 \\
0.731462925851703	0.181608950829639 \\
0.733466933867735	0.174626594003674 \\
0.735470941883767	0.167940140559066 \\
0.7374749498998	0.161567434300375 \\
0.739478957915832	0.155526209293542 \\
0.741482965931864	0.149834055304396 \\
0.743486973947896	0.144508382529911 \\
0.745490981963928	0.139566385653888 \\
0.74749498997996	0.135025007260709 \\
0.749498997995992	0.130900900642809 \\
0.751503006012024	0.127210392039542 \\
0.753507014028056	0.123969442347234 \\
0.755511022044088	0.121193608342295 \\
0.75751503006012	0.118898003461487 \\
0.759519038076152	0.117097258185601 \\
0.761523046092184	0.115805480075105 \\
0.763527054108216	0.11503621350858 \\
0.765531062124248	0.11480239917713 \\
0.767535070140281	0.115116333390336 \\
0.769539078156313	0.115989627251745 \\
0.771543086172345	0.117433165764368 \\
0.773547094188377	0.119457066929193 \\
0.775551102204409	0.122070640902268 \\
0.777555110220441	0.12528234927853 \\
0.779559118236473	0.129099764573224 \\
0.781563126252505	0.133529529974453 \\
0.783567134268537	0.138577319443142 \\
0.785571142284569	0.144247798239535 \\
0.787575150300601	0.150544583958141 \\
0.789579158316633	0.157470208155995 \\
0.791583166332665	0.165026078661984 \\
0.793587174348697	0.173212442658049 \\
0.795591182364729	0.182028350626043 \\
0.797595190380761	0.191471621257176 \\
0.799599198396793	0.201538807424076 \\
0.801603206412826	0.212225163318712 \\
0.803607214428858	0.223524612862637 \\
0.80561122244489	0.235429719499337 \\
0.807615230460922	0.247931657481772 \\
0.809619238476954	0.26102018477161 \\
0.811623246492986	0.274683617670111 \\
0.813627254509018	0.288908807304068 \\
0.81563126252505	0.303681118093817 \\
0.817635270541082	0.318984408333888 \\
0.819639278557114	0.334801013020528 \\
0.821643286573146	0.351111729064048 \\
0.823647294589178	0.367895803027703 \\
0.82565130260521	0.385130921538599 \\
0.827655310621242	0.402793204520036 \\
0.829659318637274	0.420857201398573 \\
0.831663326653307	0.439295890443113 \\
0.833667334669339	0.45808068139731 \\
0.835671342685371	0.47718142157071 \\
0.837675350701403	0.496566405558162 \\
0.839679358717435	0.516202388761253 \\
0.841683366733467	0.536054604889765 \\
0.843687374749499	0.556086787625456 \\
0.845691382765531	0.576261196634873 \\
0.847695390781563	0.596538648122281 \\
0.849699398797595	0.616878550118319 \\
0.851703406813627	0.637238942704515 \\
0.853707414829659	0.657576543378411 \\
0.855711422845691	0.677846797768682 \\
0.857715430861723	0.69800393591438 \\
0.859719438877755	0.718001034327207 \\
0.861723446893788	0.737790084060542 \\
0.86372745490982	0.75732206501387 \\
0.865731462925852	0.776547026706201 \\
0.867735470941884	0.795414175757107 \\
0.869739478957916	0.813871970319063 \\
0.871743486973948	0.831868221709937 \\
0.87374749498998	0.849350203499679 \\
0.875751503006012	0.866264768310514 \\
0.877755511022044	0.882558472595276 \\
0.879759519038076	0.898177709663933 \\
0.881763527054108	0.913068851233764 \\
0.88376753507014	0.92717839778422 \\
0.885771543086172	0.940453138003039 \\
0.887775551102204	0.952840317615847 \\
0.889779559118236	0.96428781789721 \\
0.891783567134268	0.974744344166831 \\
0.8937875751503	0.984159624580466 \\
0.895791583166333	0.992484619531027 \\
0.897795591182365	0.999671741981296 \\
0.899799599198397	1.00567508905574 \\
0.901803607214429	1.01045068522499 \\
0.903807615230461	1.01395673742278 \\
0.905811623246493	1.0161539024412 \\
0.907815631262525	1.0170055669568 \\
0.909819639278557	1.01647814054593 \\
0.911823647294589	1.01454136205463 \\
0.913827655310621	1.01116861969457 \\
0.915831663326653	1.00633728524333 \\
0.917835671342685	1.00002906273378 \\
0.919839679358717	0.992230352024104 \\
0.921843687374749	0.982932627646969 \\
0.923847695390781	0.972132833342811 \\
0.925851703406814	0.959833792689561 \\
0.927855711422846	0.946044636247832 \\
0.929859719438878	0.930781245647795 \\
0.93186372745491	0.914066715051073 \\
0.933867735470942	0.895931830428202 \\
0.935871743486974	0.876415567099486 \\
0.937875751503006	0.855565605994435 \\
0.939879759519038	0.833438869092395 \\
0.94188376753507	0.810102074514498 \\
0.943887775551102	0.785632311744611 \\
0.945891783567134	0.760117637464639 \\
0.947895791583166	0.733657692497229 \\
0.949899799599198	0.706364340356758 \\
0.95190380761523	0.678362327917316 \\
0.953907815631262	0.649789968714381 \\
0.955911823647295	0.620799849404888 \\
0.957915831663327	0.591559559918474 \\
0.959919839679359	0.562252447840907 \\
0.961923847695391	0.533078397578895 \\
0.963927855711423	0.504254634863843 \\
0.965931863727455	0.476016557160516 \\
0.967935871743487	0.448618590555035 \\
0.969939879759519	0.422335073705223 \\
0.971943887775551	0.397461169444913 \\
0.973947895791583	0.374313804642596 \\
0.975951903807615	0.353232638923527 \\
0.977955911823647	0.334581062873322 \\
0.979959919839679	0.318747226350028 \\
0.981963927855711	0.306145097540638 \\
0.983967935871743	0.297215553407197 \\
0.985971943887775	0.292427502176795 \\
0.987975951903807	0.292279038539023 \\
0.98997995991984	0.297298632223839 \\
0.991983967935872	0.30804635064221 \\
0.993987975951904	0.325115116281415 \\
0.995991983967936	0.349131999556505 \\
0.997995991983968	0.380759547829082 \\
1	0.420697151314339 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.15 \\
0.0452	0.240200000000001 \\
0.1221	0.110100000000002 \\
0.2297	0.0997000000000247 \\
0.3591	0.906199999999819 \\
0.5	0.587699999996934 \\
0.6409	0.554799999984444 \\
0.7703	0.109499999912649 \\
0.8779	0.888299999814931 \\
0.9548	0.63429999961436 \\
0.9949	0.335999999496987 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_1$},{$(x_r,y_r)$}},
legend style={at = {(.6,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.15, ymax=1.15
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.20667112998143 \\
0.00200400801603206	0.180521112175976 \\
0.00400801603206413	0.159390871443108 \\
0.00601202404809619	0.142803876679875 \\
0.00801603206412826	0.130311716358307 \\
0.0100200400801603	0.12149296054789 \\
0.0120240480961924	0.115952055815815 \\
0.0140280561122244	0.113318252326926 \\
0.0160320641282565	0.113244562474908 \\
0.0180360721442886	0.115406750385755 \\
0.0200400801603206	0.11950235164401 \\
0.0220440881763527	0.125249722601606 \\
0.0240480961923848	0.132387118638417 \\
0.0260521042084168	0.140671800752811 \\
0.0280561122244489	0.149879169869581 \\
0.030060120240481	0.159801928261675 \\
0.032064128256513	0.170249267491065 \\
0.0340681362725451	0.181046082282968 \\
0.0360721442885771	0.192032209756372 \\
0.0380761523046092	0.203061693442563 \\
0.0400801603206413	0.214002071531921 \\
0.0420841683366733	0.224733688797804 \\
0.0440881763527054	0.235149031654781 \\
0.0460921843687375	0.245152085816867 \\
0.0480961923847695	0.254657716029684 \\
0.0501002004008016	0.263591067358701 \\
0.0521042084168337	0.271886987523843 \\
0.0541082164328657	0.279489469778797 \\
0.0561122244488978	0.286351115841368 \\
0.0581162324649299	0.29243261838908 \\
0.0601202404809619	0.2977022626421 \\
0.062124248496994	0.302135446563273 \\
0.064128256513026	0.305714219212753 \\
0.0661322645290581	0.308426836802292 \\
0.0681362725450902	0.310267336001788 \\
0.0701402805611222	0.311235124058124 \\
0.0721442885771543	0.311334585293711 \\
0.0741482965931864	0.310574703559437 \\
0.0761523046092184	0.308968700223947 \\
0.0781563126252505	0.306533687288337 \\
0.0801603206412826	0.303290335222389 \\
0.0821643286573146	0.299262555125524 \\
0.0841683366733467	0.294477194822522 \\
0.0861723446893787	0.288963748510959 \\
0.0881763527054108	0.282754079584069 \\
0.0901803607214429	0.27588215625945 \\
0.0921843687374749	0.2683837996507 \\
0.094188376753507	0.260296443925587 \\
0.0961923847695391	0.251658908200919 \\
0.0981963927855711	0.242511179830636 \\
0.100200400801603	0.232894208750081 \\
0.102204408817635	0.222849712545609 \\
0.104208416833667	0.212419991925004 \\
0.106212424849699	0.201647756270227 \\
0.108216432865731	0.190575958960179 \\
0.110220440881764	0.179247642157137 \\
0.112224448897796	0.167705790756447 \\
0.114228456913828	0.155993195204992 \\
0.11623246492986	0.144152322899694 \\
0.118236472945892	0.132225197883107 \\
0.120240480961924	0.120253288558799 \\
0.122244488977956	0.10827740315484 \\
0.124248496993988	0.0963375926692694 \\
0.12625250501002	0.0844730610368667 \\
0.128256513026052	0.0727220822619875 \\
0.130260521042084	0.0611219242675606 \\
0.132264529058116	0.0497087792156307 \\
0.134268537074148	0.0385177000600437 \\
0.13627254509018	0.0275825430970372 \\
0.138276553106212	0.0169359162845796 \\
0.140280561122244	0.00660913310633876 \\
0.142284569138277	-0.00336782823888138 \\
0.144288577154309	-0.0129663605364853 \\
0.146292585170341	-0.0221592583536258 \\
0.148296593186373	-0.030920744139572 \\
0.150300601202405	-0.0392264898288194 \\
0.152304609218437	-0.0470536341421973 \\
0.154308617234469	-0.0543807957766341 \\
0.156312625250501	-0.0611880826697058 \\
0.158316633266533	-0.0674570975206106 \\
0.160320641282565	-0.073170939744803 \\
0.162324649298597	-0.0783142040351577 \\
0.164328657314629	-0.0828729756982378 \\
0.166332665330661	-0.0868348229300002 \\
0.168336673346693	-0.0901887861910878 \\
0.170340681362725	-0.092925364837739 \\
0.172344689378757	-0.0950365011602702 \\
0.17434869739479	-0.0965155619770857 \\
0.176352705410822	-0.0973573179282103 \\
0.178356713426854	-0.0975579206084484 \\
0.180360721442886	-0.0971148776764272 \\
0.182364729458918	-0.0960270260720054 \\
0.18436873747495	-0.09429450347079 \\
0.186372745490982	-0.0919187181008396 \\
0.188376753507014	-0.0889023170430035 \\
0.190380761523046	-0.0852491531327892 \\
0.192384769539078	-0.0809642505781342 \\
0.19438877755511	-0.0760537694040034 \\
0.196392785571142	-0.070524968831328 \\
0.198396793587174	-0.064386169694451 \\
0.200400801603206	-0.0576467159979469 \\
0.202404809619238	-0.0503169357104325 \\
0.204408817635271	-0.0424081008897988 \\
0.206412825651303	-0.0339323872311429 \\
0.208416833667335	-0.024902833125592 \\
0.210420841683367	-0.0153332983151696 \\
0.212424849699399	-0.00523842222586335 \\
0.214428857715431	0.00536641794188847 \\
0.216432865731463	0.0164651492889592 \\
0.218436873747495	0.0280410453860633 \\
0.220440881763527	0.0400767684643518 \\
0.222444889779559	0.0525544115601262 \\
0.224448897795591	0.0654555405484127 \\
0.226452905811623	0.0787612360027832 \\
0.228456913827655	0.0924521348214195 \\
0.230460921843687	0.106508471561954 \\
0.232464929859719	0.120910119430135 \\
0.234468937875751	0.13563663086983 \\
0.236472945891784	0.150667277704262 \\
0.238476953907816	0.165981090780785 \\
0.240480961923848	0.181556899073788 \\
0.24248496993988	0.197373368202604 \\
0.244488977955912	0.21340903832354 \\
0.246492985971944	0.229642361357322 \\
0.248496993987976	0.246051737515377 \\
0.250501002004008	0.262615551090511 \\
0.25250501002004	0.279312205479545 \\
0.254509018036072	0.296120157407524 \\
0.256513026052104	0.313017950325066 \\
0.258517034068136	0.329984246952342 \\
0.260521042084168	0.346997860945054 \\
0.2625250501002	0.364037787659663 \\
0.264529058116232	0.381083233996848 \\
0.266533066132265	0.398113647304006 \\
0.268537074148297	0.415108743319283 \\
0.270541082164329	0.432048533141316 \\
0.272545090180361	0.4489133492105 \\
0.274549098196393	0.465683870289205 \\
0.276553106212425	0.482341145429914 \\
0.278557114228457	0.498866616921783 \\
0.280561122244489	0.515242142207604 \\
0.282565130260521	0.531450014764596 \\
0.284569138276553	0.54747298394385 \\
0.286573146292585	0.563294273764641 \\
0.288577154308617	0.578897600661129 \\
0.290581162324649	0.594267190180271 \\
0.292585170340681	0.609387792631053 \\
0.294589178356713	0.624244697686317 \\
0.296593186372745	0.638823747939708 \\
0.298597194388778	0.653111351421366 \\
0.30060120240481	0.667094493077136 \\
0.302605210420842	0.680760745217129 \\
0.304609218436874	0.69409827694054 \\
0.306613226452906	0.707095862544602 \\
0.308617234468938	0.719742888926591 \\
0.31062124248497	0.73202936198867 \\
0.312625250501002	0.743945912056359 \\
0.314629258517034	0.755483798322204 \\
0.316633266533066	0.766634912327164 \\
0.318637274549098	0.77739178049296 \\
0.32064128256513	0.787747565719485 \\
0.322645290581162	0.797696068062088 \\
0.324649298597194	0.80723172450428 \\
0.326653306613226	0.816349607842099 \\
0.328657314629259	0.825045424697043 \\
0.330661322645291	0.8333155126751 \\
0.332665330661323	0.841156836690002 \\
0.334669338677355	0.848566984469429 \\
0.336673346693387	0.855544161263407 \\
0.338677354709419	0.862087183774667 \\
0.340681362725451	0.868195473331239 \\
0.342685370741483	0.873869048321984 \\
0.344689378757515	0.879108515916227 \\
0.346693386773547	0.883915063089043 \\
0.348697394789579	0.888290446974149 \\
0.350701402805611	0.892236984566675 \\
0.352705410821643	0.895757541798445 \\
0.354709418837675	0.898855522008687 \\
0.356713426853707	0.901534853833372 \\
0.358717434869739	0.903799978536624 \\
0.360721442885772	0.905655836807889 \\
0.362725450901804	0.907107855048724 \\
0.364729458917836	0.908161931173286 \\
0.366733466933868	0.90882441994672 \\
0.3687374749499	0.909102117885792 \\
0.370741482965932	0.909002247746228 \\
0.372745490981964	0.908532442621304 \\
0.374749498997996	0.90770072967628 \\
0.376753507014028	0.906515513543347 \\
0.37875751503006	0.904985559401745 \\
0.380761523046092	0.903119975767731 \\
0.382765531062124	0.900928197019054 \\
0.384769539078156	0.89841996567854 \\
0.386773547094188	0.895605314481347 \\
0.38877755511022	0.892494548250365 \\
0.390781563126252	0.88909822560412 \\
0.392785571142285	0.88542714052146 \\
0.394789579158317	0.881492303787119 \\
0.396793587174349	0.877304924342134 \\
0.398797595190381	0.872876390562908 \\
0.400801603206413	0.868218251492507 \\
0.402805611222445	0.863342198047597 \\
0.404809619238477	0.858260044224181 \\
0.406813627254509	0.852983708325059 \\
0.408817635270541	0.847525194231693 \\
0.410821643286573	0.84189657274286 \\
0.412825651302605	0.83610996300221 \\
0.414829659318637	0.830177514036533 \\
0.416833667334669	0.824111386426214 \\
0.418837675350701	0.817923734129041 \\
0.420841683366733	0.811626686478164 \\
0.422845691382766	0.805232330374656 \\
0.424849699398798	0.798752692694745 \\
0.42685370741483	0.792199722931416 \\
0.428857715430862	0.785585276089648 \\
0.430861723446894	0.778921095854183 \\
0.432865731462926	0.772218798048265 \\
0.434869739478958	0.765489854401375 \\
0.43687374749499	0.758745576643519 \\
0.438877755511022	0.751997100943202 \\
0.440881763527054	0.745255372705711 \\
0.442885771543086	0.738531131747889 \\
0.444889779559118	0.73183489786508 \\
0.44689378757515	0.72517695680541 \\
0.448897795591182	0.718567346666102 \\
0.450901803607214	0.712015844725967 \\
0.452905811623246	0.70553195472772 \\
0.454909819639279	0.699124894623217 \\
0.456913827655311	0.692803584794182 \\
0.458917835671343	0.686576636760441 \\
0.460921843687375	0.68045234238713 \\
0.462925851703407	0.674438663601775 \\
0.464929859719439	0.668543222631589 \\
0.466933867735471	0.662773292770737 \\
0.468937875751503	0.657135789686769 \\
0.470941883767535	0.651637263274814 \\
0.472945891783567	0.646283890067543 \\
0.474949899799599	0.641081466208332 \\
0.476953907815631	0.636035400994437 \\
0.478957915831663	0.631150710996404 \\
0.480961923847695	0.626432014759328 \\
0.482965931863727	0.621883528090972 \\
0.48496993987976	0.617509059941135 \\
0.486973947895792	0.613312008876053 \\
0.488977955911824	0.609295360151008 \\
0.490981963927856	0.605461683383678 \\
0.492985971943888	0.601813130830177 \\
0.49498997995992	0.598351436265074 \\
0.496993987975952	0.595077914466106 \\
0.498997995991984	0.591993461303625 \\
0.501002004008016	0.589098554434258 \\
0.503006012024048	0.586393254597574 \\
0.50501002004008	0.583877207513995 \\
0.507014028056112	0.581549646381517 \\
0.509018036072144	0.579409394968218 \\
0.511022044088176	0.577454871296915 \\
0.513026052104208	0.5756840919177 \\
0.51503006012024	0.574094676763484 \\
0.517034068136273	0.572683854583074 \\
0.519038076152305	0.571448468945704 \\
0.521042084168337	0.570384984810309 \\
0.523046092184369	0.569489495652288 \\
0.525050100200401	0.56875773113985 \\
0.527054108216433	0.568185065351487 \\
0.529058116232465	0.567766525525518 \\
0.531062124248497	0.56749680133207 \\
0.533066132264529	0.567370254657285 \\
0.535070140280561	0.567380929888988 \\
0.537074148296593	0.567522564692468 \\
0.539078156312625	0.567788601264487 \\
0.541082164328657	0.568172198053076 \\
0.543086172344689	0.568666241930136 \\
0.545090180360721	0.569263360803335 \\
0.547094188376753	0.569955936653255 \\
0.549098196392786	0.570736118981242 \\
0.551102204408818	0.571595838652895 \\
0.55310621242485	0.572526822121622 \\
0.555110220440882	0.57352060601623 \\
0.557114228456914	0.574568552076004 \\
0.559118236472946	0.575661862416278 \\
0.561122244488978	0.57679159510705 \\
0.56312625250501	0.577948680046715 \\
0.565130260521042	0.579123935112589 \\
0.567134268537074	0.580308082569446 \\
0.569138276553106	0.581491765716889 \\
0.571142284569138	0.582665565755971 \\
0.57314629258517	0.583820018855086 \\
0.575150300601202	0.584945633394796 \\
0.577154308617234	0.586032907370871 \\
0.579158316633266	0.587072345934486 \\
0.581162324649299	0.588054479048182 \\
0.583166332665331	0.588969879235873 \\
0.585170340681363	0.58980917940489 \\
0.587174348697395	0.590563090717724 \\
0.589178356713427	0.591222420490917 \\
0.591182364729459	0.591778090098223 \\
0.593186372745491	0.592221152854967 \\
0.595190380761523	0.592542811860283 \\
0.597194388777555	0.592734437773694 \\
0.599198396793587	0.592787586502326 \\
0.601202404809619	0.592694016774854 \\
0.603206412825651	0.592445707578126 \\
0.605210420841683	0.592034875432269 \\
0.607214428857715	0.591453991479972 \\
0.609218436873747	0.590695798365516 \\
0.61122244488978	0.589753326879066 \\
0.613226452905812	0.588619912341645 \\
0.615230460921844	0.587289210706202 \\
0.617234468937876	0.585755214350126 \\
0.619238476953908	0.584012267534596 \\
0.62124248496994	0.582055081506125 \\
0.623246492985972	0.579878749215755 \\
0.625250501002004	0.577478759631367 \\
0.627254509018036	0.574851011618694 \\
0.629258517034068	0.571991827366702 \\
0.6312625250501	0.568897965333157 \\
0.633266533066132	0.565566632686326 \\
0.635270541082164	0.561995497218955 \\
0.637274549098196	0.558182698710852 \\
0.639278557114228	0.554126859716632 \\
0.64128256513026	0.549827095755421 \\
0.643286573146293	0.545283024879619 \\
0.645290581162325	0.540494776600058 \\
0.647294589178357	0.535463000145297 \\
0.649298597194389	0.530188872033061 \\
0.651302605210421	0.524674102932276 \\
0.653306613226453	0.518920943794508 \\
0.655310621242485	0.512932191234069 \\
0.657314629258517	0.50671119213649 \\
0.659318637274549	0.500261847475575 \\
0.661322645290581	0.493588615319711 \\
0.663326653306613	0.48669651300872 \\
0.665330661322645	0.479591118483032 \\
0.667334669338677	0.472278570747619 \\
0.669338677354709	0.46476556945372 \\
0.671342685370741	0.457059373582054 \\
0.673346693386773	0.449167799211922 \\
0.675350701402806	0.441099216361284 \\
0.677354709418838	0.432862544883676 \\
0.67935871743487	0.424467249408597 \\
0.681362725450902	0.415923333312809 \\
0.683366733466934	0.407241331710841 \\
0.685370741482966	0.398432303453856 \\
0.687374749498998	0.389507822126959 \\
0.68937875751503	0.380479966035944 \\
0.691382765531062	0.371361307175486 \\
0.693386773547094	0.362164899171755 \\
0.695390781563126	0.352904264193496 \\
0.697394789579158	0.34359337882669 \\
0.69939879759519	0.334246658909004 \\
0.701402805611222	0.324878943321418 \\
0.703406813627254	0.315505476735566 \\
0.705410821643287	0.306141891316553 \\
0.707414829659319	0.296804187382287 \\
0.709418837675351	0.28750871302161 \\
0.711422845691383	0.278272142674879 \\
0.713426853707415	0.26911145468199 \\
0.715430861723447	0.260043907804244 \\
0.717434869739479	0.251087016727885 \\
0.719438877755511	0.242258526558635 \\
0.721442885771543	0.233576386318046 \\
0.723446893787575	0.225058721454059 \\
0.725450901803607	0.216723805379728 \\
0.727454909819639	0.208590030055747 \\
0.729458917835671	0.200675875634034 \\
0.731462925851703	0.192999879181378 \\
0.733466933867735	0.185580602503899 \\
0.735470941883767	0.178436599094859 \\
0.7374749498998	0.171586380230202 \\
0.739478957915832	0.165048380238077 \\
0.741482965931864	0.158840920970534 \\
0.743486973947896	0.152982175507502 \\
0.745490981963928	0.147490131125225 \\
0.74749498997996	0.142382551563313 \\
0.749498997995992	0.137676938626718 \\
0.751503006012024	0.133390493161027 \\
0.753507014028056	0.129540075441682 \\
0.755511022044088	0.126142165019939 \\
0.75751503006012	0.123212820070656 \\
0.759519038076152	0.120767636289307 \\
0.761523046092184	0.118821705387983 \\
0.763527054108216	0.117389573242542 \\
0.765531062124248	0.116485197745534 \\
0.767535070140281	0.116121906421992 \\
0.769539078156313	0.116312353867773 \\
0.771543086172345	0.11706847907268 \\
0.773547094188377	0.118401462693259 \\
0.775551102204409	0.120321684342857 \\
0.777555110220441	0.122838679969232 \\
0.779559118236473	0.125961099392845 \\
0.781563126252505	0.129696664081727 \\
0.783567134268537	0.134052125241765 \\
0.785571142284569	0.139033222304138 \\
0.787575150300601	0.144644641894638 \\
0.789579158316633	0.150889977372634 \\
0.791583166332665	0.157771689030527 \\
0.793587174348697	0.165291065047683 \\
0.795591182364729	0.173448183295998 \\
0.797595190380761	0.18224187409752 \\
0.799599198396793	0.19166968403781 \\
0.801603206412826	0.201727840942085 \\
0.803607214428858	0.212411220124585 \\
0.80561122244489	0.223713312025047 \\
0.807615230460922	0.235626191349666 \\
0.809619238476954	0.248140487837502 \\
0.811623246492986	0.261245358776875 \\
0.813627254509018	0.274928463399982 \\
0.81563126252505	0.289175939287665 \\
0.817635270541082	0.303972380920063 \\
0.819639278557114	0.319300820512685 \\
0.821643286573146	0.33514271128135 \\
0.823647294589178	0.351477913283367 \\
0.82565130260521	0.368284681986353 \\
0.827655310621242	0.385539659720109 \\
0.829659318637274	0.403217870171131 \\
0.831663326653307	0.421292716083462 \\
0.833667334669339	0.43973598033387 \\
0.835671342685371	0.45851783055358 \\
0.837675350701403	0.47760682747318 \\
0.839679358717435	0.496969937171678 \\
0.841683366733467	0.516572547415224 \\
0.843687374749499	0.536378488275455 \\
0.845691382765531	0.556350057222088 \\
0.847695390781563	0.576448048888972 \\
0.849699398797595	0.596631789717561 \\
0.851703406813627	0.616859177686514 \\
0.853707414829659	0.637086727340975 \\
0.855711422845691	0.65726962033997 \\
0.857715430861723	0.677361761745332 \\
0.859719438877755	0.697315842280544 \\
0.861723446893788	0.717083406793039 \\
0.86372745490982	0.736614929158558 \\
0.865731462925852	0.755859893871458 \\
0.867735470941884	0.774766884570063 \\
0.869739478957916	0.793283679751557 \\
0.871743486973948	0.811357355936255 \\
0.87374749498998	0.828934398546604 \\
0.875751503006012	0.845960820771785 \\
0.877755511022044	0.862382290694363 \\
0.879759519038076	0.878144266961144 \\
0.881763527054108	0.893192143286078 \\
0.88376753507014	0.907471402078889 \\
0.885771543086172	0.920927777498948 \\
0.887775551102204	0.933507428239861 \\
0.889779559118236	0.945157120356222 \\
0.891783567134268	0.955824420450079 \\
0.8937875751503	0.965457899540776 \\
0.895791583166333	0.974007347948046 \\
0.897795591182365	0.981424001524524 \\
0.899799599198397	0.987660779580164 \\
0.901803607214429	0.992672534847497 \\
0.903807615230461	0.996416315843115 \\
0.905811623246493	0.998851641987369 \\
0.907815631262525	0.999940791850847 \\
0.909819639278557	0.999649104902939 \\
0.911823647294589	0.997945297144554 \\
0.913827655310621	0.994801791013882 \\
0.915831663326653	0.990195059961052 \\
0.917835671342685	0.984105988094463 \\
0.919839679358717	0.97652024530871 \\
0.921843687374749	0.967428678311075 \\
0.923847695390781	0.956827717970836 \\
0.925851703406814	0.944719803422887 \\
0.927855711422846	0.931113823364548 \\
0.929859719438878	0.916025574991844 \\
0.93186372745491	0.899478241029097 \\
0.933867735470942	0.881502885313186 \\
0.935871743486974	0.86213896740157 \\
0.937875751503006	0.841434876680838 \\
0.939879759519038	0.819448486460406 \\
0.94188376753507	0.796247728543866 \\
0.943887775551102	0.771911188778439 \\
0.945891783567134	0.746528724091054 \\
0.947895791583166	0.720202101527693 \\
0.949899799599198	0.693045659820839 \\
0.95190380761523	0.665186994018147 \\
0.953907815631262	0.636767663713829 \\
0.955911823647295	0.607943925432663 \\
0.957915831663327	0.578887489725091 \\
0.959919839679359	0.549786303540425 \\
0.961923847695391	0.520845358453909 \\
0.963927855711423	0.492287525332102 \\
0.965931863727455	0.464354416029935 \\
0.967935871743487	0.437307272721678 \\
0.969939879759519	0.411427885477092 \\
0.971943887775551	0.387019538703105 \\
0.973947895791583	0.364407987080542 \\
0.975951903807615	0.34394246163469 \\
0.977955911823647	0.325996706587797 \\
0.979959919839679	0.310970047651068 \\
0.981963927855711	0.299288492423169 \\
0.983967935871743	0.291405863571905 \\
0.985971943887775	0.287804965485348 \\
0.987975951903807	0.288998785088518 \\
0.98997995991984	0.295531727531497 \\
0.991983967935872	0.307980887464851 \\
0.993987975951904	0.326957356628201 \\
0.995991983967936	0.353107568487924 \\
0.997995991983968	0.38711468067014 \\
1	0.429699995945419 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.15 \\
0.0452	0.240200000000001 \\
0.1221	0.110100000000002 \\
0.2297	0.0997000000000247 \\
0.3591	0.906199999999819 \\
0.5	0.587699999996934 \\
0.6409	0.554799999984444 \\
0.7703	0.109499999912649 \\
0.8779	0.888299999814931 \\
0.9548	0.63429999961436 \\
0.9949	0.335999999496987 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p$},{$(x_r,y_r)$}},
legend style={at = {(.6,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.15, ymax=1.15
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.209365960882398 \\
0.00200400801603206	0.182107730445627 \\
0.00400801603206413	0.160027811144676 \\
0.00601202404809619	0.142636450511302 \\
0.00801603206412826	0.129472759974985 \\
0.0100200400801603	0.120103546917736 \\
0.0120240480961924	0.11412218048467 \\
0.0140280561122244	0.111147490453734 \\
0.0160320641282565	0.110822698477921 \\
0.0180360721442886	0.112814381023012 \\
0.0200400801603206	0.116811463333664 \\
0.0220440881763527	0.122524243770203 \\
0.0240480961923848	0.129683447868056 \\
0.0260521042084168	0.138039311481178 \\
0.0280561122244489	0.14736069238018 \\
0.030060120240481	0.157434209685152 \\
0.032064128256513	0.168063410522353 \\
0.0340681362725451	0.179067963303029 \\
0.0360721442885771	0.190282877031669 \\
0.0380761523046092	0.201557746059918 \\
0.0400801603206413	0.212756019711236 \\
0.0420841683366733	0.223754296210142 \\
0.0440881763527054	0.234441640358604 \\
0.0460921843687375	0.2447189244107 \\
0.0480961923847695	0.254498191605242 \\
0.0501002004008016	0.263702041824455 \\
0.0521042084168337	0.272263038855216 \\
0.0541082164328657	0.280123138737586 \\
0.0561122244488978	0.287233138693621 \\
0.0581162324649299	0.293552146137529 \\
0.0601202404809619	0.299047067276323 \\
0.062124248496994	0.303692114818038 \\
0.064128256513026	0.307468334312513 \\
0.0661322645290581	0.310363148657519 \\
0.0681362725450902	0.312369920310742 \\
0.0701402805611222	0.313487530755803 \\
0.0721442885771543	0.313719976778051 \\
0.0741482965931864	0.313075983113375 \\
0.0761523046092184	0.311568631040698 \\
0.0781563126252505	0.309215002496166 \\
0.0801603206412826	0.306035839294316 \\
0.0821643286573146	0.30205521704868 \\
0.0841683366733467	0.297300233391459 \\
0.0861723446893787	0.291800710098856 \\
0.0881763527054108	0.285588908735729 \\
0.0901803607214429	0.278699259440038 \\
0.0921843687374749	0.271168102474431 \\
0.094188376753507	0.26303344217906 \\
0.0961923847695391	0.254334712966365 \\
0.0981963927855711	0.245112557005208 \\
0.100200400801603	0.235408613248259 \\
0.102204408817635	0.225265317462961 \\
0.104208416833667	0.214725712932865 \\
0.106212424849699	0.203833271502378 \\
0.108216432865731	0.19263172464423 \\
0.110220440881764	0.181164904235187 \\
0.112224448897796	0.169476592731567 \\
0.114228456913828	0.157610382442247 \\
0.11623246492986	0.145609543602714 \\
0.118236472945892	0.133516900959731 \\
0.120240480961924	0.12137471858189 \\
0.122244488977956	0.109224592617221 \\
0.124248496993988	0.0971073517246043 \\
0.12625250501002	0.0850629649114409 \\
0.128256513026052	0.0731304565155865 \\
0.130260521042084	0.0613478280749692 \\
0.132264529058116	0.0497519868338751 \\
0.134268537074148	0.038378680640147 \\
0.13627254509018	0.0272624389928436 \\
0.138276553106212	0.0164365200052021 \\
0.140280561122244	0.00593286305285001 \\
0.142284569138277	-0.00421795311766557 \\
0.144288577154309	-0.0139867470398949 \\
0.146292585170341	-0.0233457661530035 \\
0.148296593186373	-0.0322687136117931 \\
0.150300601202405	-0.0407307704863064 \\
0.152304609218437	-0.0487086135515636 \\
0.154308617234469	-0.0561804288628571 \\
0.156312625250501	-0.0631259213077914 \\
0.158316633266533	-0.0695263203213543 \\
0.160320641282565	-0.075364381945877 \\
0.162324649298597	-0.0806243874133613 \\
0.164328657314629	-0.0852921384229619 \\
0.166332665330661	-0.0893549492823995 \\
0.168336673346693	-0.0928016360775304 \\
0.170340681362725	-0.0956225030301327 \\
0.172344689378757	-0.0978093261998743 \\
0.17434869739479	-0.0993553346822005 \\
0.176352705410822	-0.100255189449808 \\
0.178356713426854	-0.100504959981547 \\
0.180360721442886	-0.100102098818371 \\
0.182364729458918	-0.0990454141823983 \\
0.18436873747495	-0.0973350407909184 \\
0.186372745490982	-0.0949724089938282 \\
0.188376753507014	-0.091960212358947 \\
0.190380761523046	-0.0883023738261721 \\
0.192384769539078	-0.0840040105476247 \\
0.19438877755511	-0.0790713975278391 \\
0.196392785571142	-0.0735119301738387 \\
0.198396793587174	-0.0673340858623154 \\
0.200400801603206	-0.0605473846269122 \\
0.202404809619238	-0.0531623490661634 \\
0.204408817635271	-0.0451904635684048 \\
0.206412825651303	-0.0366441329476533 \\
0.208416833667335	-0.0275366405806659 \\
0.210420841683367	-0.0178821061322975 \\
0.212424849699399	-0.00769544295378438 \\
0.214428857715431	0.00300768476532556 \\
0.216432865731463	0.0142109050128953 \\
0.218436873747495	0.0258971810628027 \\
0.220440881763527	0.0380488546034989 \\
0.222444889779559	0.0506476888171331 \\
0.224448897795591	0.0636749113425469 \\
0.226452905811623	0.0771112570574891 \\
0.228456913827655	0.0909370106192038 \\
0.230460921843687	0.105132048704201 \\
0.232464929859719	0.119675881890753 \\
0.234468937875751	0.13454769613081 \\
0.236472945891784	0.149726393759941 \\
0.238476953907816	0.165190633995883 \\
0.240480961923848	0.180918872880287 \\
0.24248496993988	0.19688940261837 \\
0.244488977955912	0.213080390275765 \\
0.246492985971944	0.229469915791802 \\
0.248496993987976	0.246036009272848 \\
0.250501002004008	0.262756687529975 \\
0.25250501002004	0.279609989827677 \\
0.254509018036072	0.296574012812676 \\
0.256513026052104	0.313626944594512 \\
0.258517034068136	0.330747097949121 \\
0.260521042084168	0.347912942622049 \\
0.2625250501002	0.365103136707239 \\
0.264529058116232	0.382296557079603 \\
0.266533066132265	0.399472328862557 \\
0.268537074148297	0.416609853912299 \\
0.270541082164329	0.433688838302588 \\
0.272545090180361	0.45068931879598 \\
0.274549098196393	0.467591688288117 \\
0.276553106212425	0.484376720214628 \\
0.278557114228457	0.501025591910562 \\
0.280561122244489	0.517519906913948 \\
0.282565130260521	0.533841716207781 \\
0.284569138276553	0.549973538394121 \\
0.286573146292585	0.565898378797311 \\
0.288577154308617	0.581599747493613 \\
0.290581162324649	0.597061676266196 \\
0.292585170340681	0.612268734485875 \\
0.294589178356713	0.627206043918294 \\
0.296593186372745	0.641859292461354 \\
0.298597194388778	0.656214746815957 \\
0.30060120240481	0.670259264094822 \\
0.302605210420842	0.683980302376795 \\
0.304609218436874	0.69736593021204 \\
0.306613226452906	0.710404835087668 \\
0.308617234468938	0.723086330862309 \\
0.31062124248497	0.735400364180563 \\
0.312625250501002	0.747337519877004 \\
0.314629258517034	0.758889025383555 \\
0.316633266533066	0.770046754151959 \\
0.318637274549098	0.780803228104973 \\
0.32064128256513	0.791151619131669 \\
0.322645290581162	0.801085749641583 \\
0.324649298597194	0.810600092193781 \\
0.326653306613226	0.819689768217441 \\
0.328657314629259	0.828350545841453 \\
0.330661322645291	0.83657883685184 \\
0.332665330661323	0.84437169279485 \\
0.334669338677355	0.851726800244302 \\
0.336673346693387	0.858642475255097 \\
0.338677354709419	0.865117657021652 \\
0.340681362725451	0.871151900761824 \\
0.342685370741483	0.876745369849924 \\
0.344689378757515	0.881898827216836 \\
0.346693386773547	0.886613626043877 \\
0.348697394789579	0.890891699768611 \\
0.350701402805611	0.894735551428986 \\
0.352705410821643	0.898148242367747 \\
0.354709418837675	0.901133380318525 \\
0.356713426853707	0.903695106903609 \\
0.358717434869739	0.905838084558457 \\
0.360721442885772	0.907567482916223 \\
0.362725450901804	0.908888964671462 \\
0.364729458917836	0.909808670948307 \\
0.366733466933868	0.910333206200604 \\
0.3687374749499	0.910469622665916 \\
0.370741482965932	0.910225404400553 \\
0.372745490981964	0.909608450919374 \\
0.374749498997996	0.908627060467411 \\
0.376753507014028	0.907289912948063 \\
0.37875751503006	0.905606052529273 \\
0.380761523046092	0.903584869962254 \\
0.382765531062124	0.901236084626871 \\
0.384769539078156	0.898569726337618 \\
0.386773547094188	0.895596116931992 \\
0.38877755511022	0.892325851663131 \\
0.390781563126252	0.888769780432082 \\
0.392785571142285	0.88493898886924 \\
0.394789579158317	0.880844779305623 \\
0.396793587174349	0.876498651644916 \\
0.398797595190381	0.871912284171638 \\
0.400801603206413	0.8670975143127 \\
0.402805611222445	0.862066319378298 \\
0.404809619238477	0.856830797304713 \\
0.406813627254509	0.851403147429305 \\
0.408817635270541	0.84579565130744 \\
0.410821643286573	0.84002065361166 \\
0.412825651302605	0.834090543116178 \\
0.414829659318637	0.828017733808191 \\
0.416833667334669	0.821814646134545 \\
0.418837675350701	0.815493688412168 \\
0.420841683366733	0.80906723841814 \\
0.422845691382766	0.802547625188731 \\
0.424849699398798	0.795947111036567 \\
0.42685370741483	0.78927787382043 \\
0.428857715430862	0.782551989469973 \\
0.430861723446894	0.775781414804004 \\
0.432865731462926	0.768977970640747 \\
0.434869739478958	0.762153325239253 \\
0.43687374749499	0.755318978072007 \\
0.438877755511022	0.748486243959677 \\
0.440881763527054	0.741666237572816 \\
0.442885771543086	0.7348698583301 \\
0.444889779559118	0.72810777570012 \\
0.44689378757515	0.721390414921657 \\
0.448897795591182	0.714727943164996 \\
0.450901803607214	0.708130256140625 \\
0.452905811623246	0.701606965174802 \\
0.454909819639279	0.695167384765664 \\
0.456913827655311	0.688820520620468 \\
0.458917835671343	0.682575058210609 \\
0.460921843687375	0.676439351826814 \\
0.462925851703407	0.670421414173486 \\
0.464929859719439	0.664528906489979 \\
0.466933867735471	0.658769129221073 \\
0.468937875751503	0.65314901324762 \\
0.470941883767535	0.647675111675309 \\
0.472945891783567	0.642353592197162 \\
0.474949899799599	0.637190230038523 \\
0.476953907815631	0.632190401493169 \\
0.478957915831663	0.627359078039018 \\
0.480961923847695	0.622700821067947 \\
0.482965931863727	0.618219777209112 \\
0.48496993987976	0.613919674267203 \\
0.486973947895792	0.609803817769007 \\
0.488977955911824	0.605875088122576 \\
0.490981963927856	0.602135938404586 \\
0.492985971943888	0.59858839275662 \\
0.49498997995992	0.595234045402482 \\
0.496993987975952	0.592074060300188 \\
0.498997995991984	0.589109171394884 \\
0.501002004008016	0.586339683506284 \\
0.503006012024048	0.583765473839458 \\
0.50501002004008	0.581385994096081 \\
0.507014028056112	0.579200273214166 \\
0.509018036072144	0.577206920712186 \\
0.511022044088176	0.575404130651346 \\
0.513026052104208	0.573789686184163 \\
0.51503006012024	0.572360964710814 \\
0.517034068136273	0.571114943638406 \\
0.519038076152305	0.570048206702247 \\
0.521042084168337	0.56915695087749 \\
0.523046092184369	0.568436993873266 \\
0.525050100200401	0.567883782172735 \\
0.527054108216433	0.567492399636591 \\
0.529058116232465	0.56725757664397 \\
0.531062124248497	0.567173699771431 \\
0.533066132264529	0.567234822010898 \\
0.535070140280561	0.567434673470784 \\
0.537074148296593	0.567766672603332 \\
0.539078156312625	0.568223937906697 \\
0.541082164328657	0.568799300104118 \\
0.543086172344689	0.569485314811457 \\
0.545090180360721	0.570274275597589 \\
0.547094188376753	0.57115822753123 \\
0.549098196392786	0.572128981130167 \\
0.551102204408818	0.573178126697921 \\
0.55310621242485	0.574297049070053 \\
0.555110220440882	0.575476942716452 \\
0.557114228456914	0.576708827200478 \\
0.559118236472946	0.577983562976319 \\
0.561122244488978	0.579291867499842 \\
0.56312625250501	0.580624331652269 \\
0.565130260521042	0.58197143640688 \\
0.567134268537074	0.583323569821843 \\
0.569138276553106	0.58467104419326 \\
0.571142284569138	0.586004113499077 \\
0.57314629258517	0.587312991007246 \\
0.575150300601202	0.588587867063562 \\
0.577154308617234	0.589818927049169 \\
0.579158316633266	0.590996369470395 \\
0.581162324649299	0.592110424156642 \\
0.583166332665331	0.593151370561698 \\
0.585170340681363	0.594109556108239 \\
0.587174348697395	0.594975414625593 \\
0.589178356713427	0.595739484754667 \\
0.591182364729459	0.596392428381363 \\
0.593186372745491	0.596925049055505 \\
0.595190380761523	0.597328310337991 \\
0.597194388777555	0.597593354075212 \\
0.599198396793587	0.597711518598962 \\
0.601202404809619	0.597674356778321 \\
0.603206412825651	0.59747365394049 \\
0.605210420841683	0.597101445613267 \\
0.607214428857715	0.596550035075136 \\
0.609218436873747	0.595812010671884 \\
0.61122244488978	0.594880262909985 \\
0.613226452905812	0.593748001225681 \\
0.615230460921844	0.59240877053674 \\
0.617234468937876	0.590856467400591 \\
0.619238476953908	0.589085355851507 \\
0.62124248496994	0.587090082859272 \\
0.623246492985972	0.584865693389681 \\
0.625250501002004	0.582407645055861 \\
0.627254509018036	0.579711822296292 \\
0.629258517034068	0.576774550052308 \\
0.6312625250501	0.573592607061896 \\
0.633266533066132	0.570163238467045 \\
0.635270541082164	0.566484167985509 \\
0.637274549098196	0.562553609491767 \\
0.639278557114228	0.558370277973681 \\
0.64128256513026	0.553933399856635 \\
0.643286573146293	0.549242722752972 \\
0.645290581162325	0.544298524455953 \\
0.647294589178357	0.539101621328099 \\
0.649298597194389	0.533653375894988 \\
0.651302605210421	0.527955703733738 \\
0.653306613226453	0.52201107967817 \\
0.655310621242485	0.515822543094631 \\
0.657314629258517	0.509393702514032 \\
0.659318637274549	0.502728739322531 \\
0.661322645290581	0.495832410711246 \\
0.663326653306613	0.488710051690195 \\
0.665330661322645	0.481367576247585 \\
0.667334669338677	0.473811477653587 \\
0.669338677354709	0.466048827813286 \\
0.671342685370741	0.458087275659711 \\
0.673346693386773	0.449935044712773 \\
0.675350701402806	0.441600929525998 \\
0.677354709418838	0.433094291282436 \\
0.67935871743487	0.424425052390385 \\
0.681362725450902	0.415603689949531 \\
0.683366733466934	0.40664122840121 \\
0.685370741482966	0.397549230979874 \\
0.687374749498998	0.388339790240387 \\
0.68937875751503	0.379025517537733 \\
0.691382765531062	0.369619531314305 \\
0.693386773547094	0.360135444587696 \\
0.695390781563126	0.350587351117484 \\
0.697394789579158	0.340989810646554 \\
0.69939879759519	0.331357833007394 \\
0.701402805611222	0.321706861247381 \\
0.703406813627254	0.312052753558437 \\
0.705410821643287	0.302411764175435 \\
0.707414829659319	0.292800523243622 \\
0.709418837675351	0.283236015539279 \\
0.711422845691383	0.27373555819146 \\
0.713426853707415	0.264316777283781 \\
0.715430861723447	0.254997583451701 \\
0.717434869739479	0.245796146348986 \\
0.719438877755511	0.236730868199072 \\
0.721442885771543	0.227820356202518 \\
0.723446893787575	0.219083394007461 \\
0.725450901803607	0.210538912167211 \\
0.727454909819639	0.202205957497855 \\
0.729458917835671	0.194103661718216 \\
0.731462925851703	0.186251208962253 \\
0.733466933867735	0.178667802287845 \\
0.735470941883767	0.171372629565607 \\
0.7374749498998	0.164384828255096 \\
0.739478957915832	0.157723449388752 \\
0.741482965931864	0.151407420869299 \\
0.743486973947896	0.145455509672677 \\
0.745490981963928	0.139886283779218 \\
0.74749498997996	0.134718072802441 \\
0.749498997995992	0.129968928520892 \\
0.751503006012024	0.125656584236154 \\
0.753507014028056	0.121798414036432 \\
0.755511022044088	0.118411391063046 \\
0.75751503006012	0.115512045583879 \\
0.759519038076152	0.113116422419687 \\
0.761523046092184	0.111240038070881 \\
0.763527054108216	0.109897837565149 \\
0.765531062124248	0.109104150648826 \\
0.767535070140281	0.108872648254724 \\
0.769539078156313	0.109216298477751 \\
0.771543086172345	0.110147322345444 \\
0.773547094188377	0.111677149916696 \\
0.775551102204409	0.113816376191547 \\
0.777555110220441	0.116574716883055 \\
0.779559118236473	0.119960964919257 \\
0.781563126252505	0.123982946673429 \\
0.783567134268537	0.128647478907986 \\
0.785571142284569	0.13396032584513 \\
0.787575150300601	0.139926157003977 \\
0.789579158316633	0.146548505463143 \\
0.791583166332665	0.153829726806715 \\
0.793587174348697	0.161770959086564 \\
0.795591182364729	0.170372083358786 \\
0.797595190380761	0.179631685515034 \\
0.799599198396793	0.189547018955453 \\
0.801603206412826	0.200113968669467 \\
0.803607214428858	0.211327016577055 \\
0.80561122244489	0.223179208266116 \\
0.807615230460922	0.235662121378851 \\
0.809619238476954	0.248765835647616 \\
0.811623246492986	0.262478904762306 \\
0.813627254509018	0.276788330187558 \\
0.81563126252505	0.291679537070609 \\
0.817635270541082	0.307136352378055 \\
0.819639278557114	0.32314098539111 \\
0.821643286573146	0.339674010805101 \\
0.823647294589178	0.356714354387652 \\
0.82565130260521	0.374239281545918 \\
0.827655310621242	0.392224388899629 \\
0.829659318637274	0.410643598902671 \\
0.831663326653307	0.429469157900418 \\
0.833667334669339	0.448671637669026 \\
0.835671342685371	0.468219940695098 \\
0.837675350701403	0.488081309010546 \\
0.839679358717435	0.50822133754921 \\
0.841683366733467	0.528603991432815 \\
0.843687374749499	0.549191627574914 \\
0.845691382765531	0.56994502142767 \\
0.847695390781563	0.590823397991168 \\
0.849699398797595	0.611784468250276 \\
0.851703406813627	0.632784470833049 \\
0.853707414829659	0.653778218819173 \\
0.855711422845691	0.67471915293716 \\
0.857715430861723	0.695559399899776 \\
0.859719438877755	0.716249837698743 \\
0.861723446893788	0.736740166596216 \\
0.86372745490982	0.756978987587584 \\
0.865731462925852	0.776913886870342 \\
0.867735470941884	0.796491528242339 \\
0.869739478957916	0.815657752778244 \\
0.871743486973948	0.83435768559915 \\
0.87374749498998	0.852535851799346 \\
0.875751503006012	0.870136299410807 \\
0.877755511022044	0.887102731818156 \\
0.879759519038076	0.90337864853938 \\
0.881763527054108	0.918907495324303 \\
0.88376753507014	0.933632823519199 \\
0.885771543086172	0.947498459546882 \\
0.887775551102204	0.960448684025485 \\
0.889779559118236	0.972428421509471 \\
0.891783567134268	0.983383440916063 \\
0.8937875751503	0.993260566960672 \\
0.895791583166333	1.00200790320868 \\
0.897795591182365	1.00957506633696 \\
0.899799599198397	1.01591343310949 \\
0.901803607214429	1.02097639922228 \\
0.903807615230461	1.0247196515319 \\
0.905811623246493	1.02710145314275 \\
0.907815631262525	1.02808294197058 \\
0.909819639278557	1.02762844352052 \\
0.911823647294589	1.0257057980086 \\
0.913827655310621	1.02228670193403 \\
0.915831663326653	1.01734706523091 \\
0.917835671342685	1.01086738371979 \\
0.919839679358717	1.00283312754339 \\
0.921843687374749	0.993235146354681 \\
0.923847695390781	0.982070090904151 \\
0.925851703406814	0.969340852413454 \\
0.927855711422846	0.955057019444773 \\
0.929859719438878	0.939235352817583 \\
0.93186372745491	0.921900279694388 \\
0.933867735470942	0.903084406717181 \\
0.935871743486974	0.882829052500323 \\
0.937875751503006	0.861184800464614 \\
0.939879759519038	0.838212072238403 \\
0.94188376753507	0.813981722506124 \\
0.943887775551102	0.788575655537518 \\
0.945891783567134	0.76208746306296 \\
0.947895791583166	0.734623085791444 \\
0.949899799599198	0.706301498364804 \\
0.95190380761523	0.677255417229124 \\
0.953907815631262	0.647632033724961 \\
0.955911823647295	0.617593771187741 \\
0.957915831663327	0.587319068687971 \\
0.959919839679359	0.557003190381244 \\
0.961923847695391	0.526859061347998 \\
0.963927855711423	0.497118130670432 \\
0.965931863727455	0.468031263363444 \\
0.967935871743487	0.43986965974798 \\
0.969939879759519	0.412925804229567 \\
0.971943887775551	0.387514444729629 \\
0.973947895791583	0.363973601244844 \\
0.975951903807615	0.342665606752883 \\
0.977955911823647	0.323978179042488 \\
0.979959919839679	0.308325526010397 \\
0.981963927855711	0.296149482057647 \\
0.983967935871743	0.287920681356701 \\
0.985971943887775	0.284139763308793 \\
0.987975951903807	0.28533861336943 \\
0.98997995991984	0.292081642067279 \\
0.991983967935872	0.3049670983274 \\
0.993987975951904	0.324628420867232 \\
0.995991983967936	0.351735629028832 \\
0.997995991983968	0.386996751553814 \\
1	0.431159295059612 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.15 \\
0.0452	0.240200000000001 \\
0.1221	0.110100000000002 \\
0.2297	0.0997000000000247 \\
0.3591	0.906199999999819 \\
0.5	0.587699999996934 \\
0.6409	0.554799999984444 \\
0.7703	0.109499999912649 \\
0.8779	0.888299999814931 \\
0.9548	0.63429999961436 \\
0.9949	0.335999999496987 \\
};
\end{groupplot}

\end{tikzpicture}

==> test2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale = .8]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend entries={{Projection $\tilde{p}$},{$(x_r,y_r)$}},
legend style={at = {(.7,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.35, ymax=1.35
]
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.274496169832879 \\
0.00200400801603206	0.303652726139806 \\
0.00400801603206413	0.33127519718065 \\
0.00601202404809619	0.357347900603622 \\
0.00801603206412826	0.3818607832257 \\
0.0100200400801603	0.404809077790852 \\
0.0120240480961924	0.42619297200795 \\
0.0140280561122244	0.446017289577494 \\
0.0160320641282565	0.464291182920786 \\
0.0180360721442886	0.481027837329705 \\
0.0200400801603206	0.496244186259717 \\
0.0220440881763527	0.509960637493139 \\
0.0240480961923848	0.522200809904074 \\
0.0260521042084168	0.532991280560778 \\
0.0280561122244489	0.542361341905482 \\
0.030060120240481	0.550342768755963 \\
0.032064128256513	0.556969594877378 \\
0.0340681362725451	0.56227789887701 \\
0.0360721442885771	0.56630559917872 \\
0.0380761523046092	0.569092257838001 \\
0.0400801603206413	0.570678892962528 \\
0.0420841683366733	0.571107799507143 \\
0.0440881763527054	0.570422378216164 \\
0.0460921843687375	0.568666972489809 \\
0.0480961923847695	0.565886712955442 \\
0.0501002004008016	0.562127369528159 \\
0.0521042084168337	0.557435210749052 \\
0.0541082164328657	0.551856870193241 \\
0.0561122244488978	0.545439219743496 \\
0.0581162324649299	0.538229249528942 \\
0.0601202404809619	0.530273954332 \\
0.062124248496994	0.521620226270297 \\
0.064128256513026	0.512314753563879 \\
0.0661322645290581	0.502403925201561 \\
0.0681362725450902	0.491933741323743 \\
0.0701402805611222	0.480949729142483 \\
0.0721442885771543	0.469496864223025 \\
0.0741482965931864	0.457619496954349 \\
0.0761523046092184	0.445361284039664 \\
0.0781563126252505	0.432765124841042 \\
0.0801603206412826	0.419873102415685 \\
0.0821643286573146	0.406726429084519 \\
0.0841683366733467	0.393365396376999 \\
0.0861723446893787	0.379829329199187 \\
0.0881763527054108	0.366156544075251 \\
0.0901803607214429	0.352384311315629 \\
0.0921843687374749	0.338548820968145 \\
0.094188376753507	0.324685152411376 \\
0.0961923847695391	0.31082724745252 \\
0.0981963927855711	0.297007886794993 \\
0.100200400801603	0.283258669743835 \\
0.102204408817635	0.269609997019916 \\
0.104208416833667	0.256091056556737 \\
0.106212424849699	0.242729812156425 \\
0.108216432865731	0.22955299488429 \\
0.110220440881764	0.216586097084035 \\
0.112224448897796	0.203853368898394 \\
0.114228456913828	0.191377817182652 \\
0.11623246492986	0.179181206701126 \\
0.118236472945892	0.167284063499237 \\
0.120240480961924	0.155705680346439 \\
0.122244488977956	0.14446412414771 \\
0.124248496993988	0.133576245223883 \\
0.12625250501002	0.123057688363485 \\
0.128256513026052	0.112922905551231 \\
0.130260521042084	0.103185170280686 \\
0.132264529058116	0.0938565933609872 \\
0.134268537074148	0.0849481401298225 \\
0.13627254509018	0.0764696489872024 \\
0.138276553106212	0.068429851166785 \\
0.140280561122244	0.0608363916637757 \\
0.142284569138277	0.0536958512406206 \\
0.144288577154309	0.0470137694338787 \\
0.146292585170341	0.040794668487811 \\
0.148296593186373	0.035042078142324 \\
0.150300601202405	0.0297585612049922 \\
0.152304609218437	0.0249457398389338 \\
0.154308617234469	0.0206043225003278 \\
0.156312625250501	0.0167341314613585 \\
0.158316633266533	0.0133341308563251 \\
0.160320641282565	0.0104024551905894 \\
0.162324649298597	0.0079364382539337 \\
0.164328657314629	0.00593264238177182 \\
0.166332665330661	0.00438688800949694 \\
0.168336673346693	0.003294283467069 \\
0.170340681362725	0.00264925496271984 \\
0.172344689378757	0.00244557670642054 \\
0.17434869739479	0.00267640112547513 \\
0.176352705410822	0.0033342891263074 \\
0.178356713426854	0.00441124035818291 \\
0.180360721442886	0.00589872343624326 \\
0.182364729458918	0.00778770608285762 \\
0.18436873747495	0.010068685147874 \\
0.186372745490982	0.0127317164699234 \\
0.188376753507014	0.0157664445424606 \\
0.190380761523046	0.0191621319497337 \\
0.192384769539078	0.0229076885393551 \\
0.19438877755511	0.0269917002996058 \\
0.196392785571142	0.0314024579110284 \\
0.198396793587174	0.0361279849432673 \\
0.200400801603206	0.0411560656694972 \\
0.202404809619238	0.0464742724721237 \\
0.204408817635271	0.0520699928147719 \\
0.206412825651303	0.0579304557568757 \\
0.208416833667335	0.0640427579884573 \\
0.210420841683367	0.0703938893639362 \\
0.212424849699399	0.0769707579150298 \\
0.214428857715431	0.0837602143240175 \\
0.216432865731463	0.0907490758398024 \\
0.218436873747495	0.0979241496203727 \\
0.220440881763527	0.10527225548638 \\
0.222444889779559	0.11278024807167 \\
0.224448897795591	0.120435038357659 \\
0.226452905811623	0.128223614579551 \\
0.228456913827655	0.136133062493359 \\
0.230460921843687	0.144150584993781 \\
0.232464929859719	0.152263521073898 \\
0.234468937875751	0.160459364118691 \\
0.236472945891784	0.16872577952526 \\
0.238476953907816	0.177050621643603 \\
0.240480961923848	0.185421950032658 \\
0.24248496993988	0.193828045027244 \\
0.244488977955912	0.202257422612341 \\
0.246492985971944	0.210698848602021 \\
0.248496993987976	0.219141352121132 \\
0.250501002004008	0.227574238388643 \\
0.25250501002004	0.235987100802314 \\
0.254509018036072	0.244369832325122 \\
0.256513026052104	0.252712636174585 \\
0.258517034068136	0.261006035816848 \\
0.260521042084168	0.269240884268085 \\
0.2625250501002	0.277408372706423 \\
0.264529058116232	0.285500038398256 \\
0.266533066132265	0.293507771943458 \\
0.268537074148297	0.301423823844577 \\
0.270541082164329	0.309240810405727 \\
0.272545090180361	0.316951718967425 \\
0.274549098196393	0.324549912484207 \\
0.276553106212425	0.332029133452373 \\
0.278557114228457	0.339383507195719 \\
0.280561122244489	0.346607544517638 \\
0.282565130260521	0.353696143728417 \\
0.284569138276553	0.360644592057049 \\
0.286573146292585	0.367448566457303 \\
0.288577154308617	0.374104133818225 \\
0.290581162324649	0.380607750589653 \\
0.292585170340681	0.386956261833725 \\
0.294589178356713	0.393146899713718 \\
0.296593186372745	0.399177281431938 \\
0.298597194388778	0.405045406628688 \\
0.30060120240481	0.410749654254702 \\
0.302605210420842	0.416288778929718 \\
0.304609218436874	0.421661906800154 \\
0.306613226452906	0.426868530909144 \\
0.308617234468938	0.431908506092439 \\
0.31062124248497	0.436782043413917 \\
0.312625250501002	0.441489704154707 \\
0.314629258517034	0.446032393370091 \\
0.316633266533066	0.450411353028617 \\
0.318637274549098	0.454628154747981 \\
0.32064128256513	0.458684692142439 \\
0.322645290581162	0.462583172796662 \\
0.324649298597194	0.466326109881081 \\
0.326653306613226	0.469916313423899 \\
0.328657314629259	0.47335688125508 \\
0.330661322645291	0.476651189637684 \\
0.332665330661323	0.479802883602057 \\
0.334669338677355	0.48281586699841 \\
0.336673346693387	0.485694292283432 \\
0.338677354709419	0.488442550056568 \\
0.340681362725451	0.491065258361699 \\
0.342685370741483	0.493567251769929 \\
0.344689378757515	0.495953570259214 \\
0.346693386773547	0.498229447906593 \\
0.348697394789579	0.500400301408706 \\
0.350701402805611	0.502471718446331 \\
0.352705410821643	0.504449445908587 \\
0.354709418837675	0.506339377992415 \\
0.356713426853707	0.508147544192901 \\
0.358717434869739	0.509880097199923 \\
0.360721442885772	0.511543300716536 \\
0.362725450901804	0.513143517214399 \\
0.364729458917836	0.514687195641466 \\
0.366733466933868	0.51618085909705 \\
0.3687374749499	0.51763109248923 \\
0.370741482965932	0.519044530189462 \\
0.372745490981964	0.520427843699102 \\
0.374749498997996	0.5217877293424 \\
0.376753507014028	0.523130896000367 \\
0.37875751503006	0.524464052899748 \\
0.380761523046092	0.525793897471164 \\
0.382765531062124	0.527127103290274 \\
0.384769539078156	0.528470308115654 \\
0.386773547094188	0.529830102036854 \\
0.38877755511022	0.531213015745895 \\
0.390781563126252	0.532625508945257 \\
0.392785571142285	0.534073958905166 \\
0.394789579158317	0.535564649182769 \\
0.396793587174349	0.537103758515537 \\
0.398797595190381	0.538697349900994 \\
0.400801603206413	0.540351359874601 \\
0.402805611222445	0.542071587997381 \\
0.404809619238477	0.543863686564584 \\
0.406813627254509	0.545733150546436 \\
0.408817635270541	0.547685307771709 \\
0.410821643286573	0.549725309364583 \\
0.412825651302605	0.551858120444978 \\
0.414829659318637	0.554088511102206 \\
0.416833667334669	0.556421047651542 \\
0.418837675350701	0.558860084182942 \\
0.420841683366733	0.561409754410866 \\
0.422845691382766	0.564073963833835 \\
0.424849699398798	0.566856382212009 \\
0.42685370741483	0.569760436370766 \\
0.428857715430862	0.572789303337919 \\
0.430861723446894	0.575945903821869 \\
0.432865731462926	0.579232896037658 \\
0.434869739478958	0.582652669887535 \\
0.43687374749499	0.586207341502301 \\
0.438877755511022	0.589898748149355 \\
0.440881763527054	0.593728443512994 \\
0.442885771543086	0.597697693352168 \\
0.444889779559118	0.601807471540542 \\
0.44689378757515	0.606058456493336 \\
0.448897795591182	0.610451027985054 \\
0.450901803607214	0.614985264361854 \\
0.452905811623246	0.619660940151928 \\
0.454909819639279	0.624477524076899 \\
0.456913827655311	0.629434177466858 \\
0.458917835671343	0.634529753081303 \\
0.460921843687375	0.639762794337855 \\
0.462925851703407	0.645131534950252 \\
0.464929859719439	0.650633898976738 \\
0.466933867735471	0.656267501279597 \\
0.468937875751503	0.662029648396201 \\
0.470941883767535	0.667917339821537 \\
0.472945891783567	0.673927269701832 \\
0.474949899799599	0.680055828938502 \\
0.476953907815631	0.686299107701254 \\
0.478957915831663	0.692652898348814 \\
0.480961923847695	0.699112698755374 \\
0.482965931863727	0.705673716040447 \\
0.48496993987976	0.712330870699481 \\
0.486973947895792	0.719078801132169 \\
0.488977955911824	0.725911868565046 \\
0.490981963927856	0.732824162364572 \\
0.492985971943888	0.739809505736549 \\
0.49498997995992	0.746861461807324 \\
0.496993987975952	0.753973340081883 \\
0.498997995991984	0.761138203273574 \\
0.501002004008016	0.768348874499827 \\
0.503006012024048	0.77559794483788 \\
0.50501002004008	0.782877781234173 \\
0.507014028056112	0.790180534760707 \\
0.509018036072144	0.797498149211318 \\
0.511022044088176	0.80482237003047 \\
0.513026052104208	0.812144753566834 \\
0.51503006012024	0.819456676643557 \\
0.517034068136273	0.826749346436827 \\
0.519038076152305	0.834013810653967 \\
0.521042084168337	0.841240968001995 \\
0.523046092184369	0.848421578937257 \\
0.525050100200401	0.855546276686402 \\
0.527054108216433	0.86260557852869 \\
0.529058116232465	0.86958989732929 \\
0.531062124248497	0.876489553312925 \\
0.533066132264529	0.883294786066942 \\
0.535070140280561	0.88999576676257 \\
0.537074148296593	0.896582610582861 \\
0.539078156312625	0.903045389345527 \\
0.541082164328657	0.909374144308597 \\
0.543086172344689	0.915558899146586 \\
0.545090180360721	0.921589673084561 \\
0.547094188376753	0.927456494177283 \\
0.549098196392786	0.93314941272033 \\
0.551102204408818	0.938658514779865 \\
0.55310621242485	0.943973935827503 \\
0.555110220440882	0.949085874466493 \\
0.557114228456914	0.953984606235211 \\
0.559118236472946	0.958660497473759 \\
0.561122244488978	0.963104019239269 \\
0.56312625250501	0.967305761255316 \\
0.565130260521042	0.971256445880646 \\
0.567134268537074	0.974946942082284 \\
0.569138276553106	0.978368279397885 \\
0.571142284569138	0.981511661872067 \\
0.57314629258517	0.984368481951287 \\
0.575150300601202	0.986930334321714 \\
0.577154308617234	0.989189029674407 \\
0.579158316633266	0.991136608381983 \\
0.581162324649299	0.992765354070877 \\
0.583166332665331	0.994067807073169 \\
0.585170340681363	0.995036777741887 \\
0.587174348697395	0.995665359613613 \\
0.589178356713427	0.995946942402137 \\
0.591182364729459	0.995875224806887 \\
0.593186372745491	0.995444227119775 \\
0.595190380761523	0.994648303614098 \\
0.597194388777555	0.993482154699105 \\
0.599198396793587	0.991940838823816 \\
0.601202404809619	0.990019784113712 \\
0.603206412825651	0.987714799723909 \\
0.605210420841683	0.985022086892446 \\
0.607214428857715	0.981938249677403 \\
0.609218436873747	0.978460305361552 \\
0.61122244488978	0.97458569450838 \\
0.613226452905812	0.970312290653332 \\
0.615230460921844	0.965638409614279 \\
0.617234468937876	0.960562818405272 \\
0.619238476953908	0.955084743737785 \\
0.62124248496994	0.949203880093787 \\
0.623246492985972	0.942920397355112 \\
0.625250501002004	0.936234947973768 \\
0.627254509018036	0.929148673668014 \\
0.629258517034068	0.921663211629188 \\
0.6312625250501	0.913780700224521 \\
0.633266533066132	0.90550378418135 \\
0.635270541082164	0.896835619238401 \\
0.637274549098196	0.887779876250065 \\
0.639278557114228	0.878340744729839 \\
0.64128256513026	0.868522935819401 \\
0.643286573146293	0.858331684670078 \\
0.645290581162325	0.847772752223789 \\
0.647294589178357	0.836852426380854 \\
0.649298597194389	0.825577522542435 \\
0.651302605210421	0.813955383515717 \\
0.653306613226453	0.801993878770315 \\
0.655310621242485	0.789701403034826 \\
0.657314629258517	0.777086874222788 \\
0.659318637274549	0.764159730677831 \\
0.661322645290581	0.750929927728171 \\
0.663326653306613	0.737407933541116 \\
0.665330661322645	0.723604724268724 \\
0.667334669338677	0.70953177847625 \\
0.669338677354709	0.695201070845545 \\
0.671342685370741	0.680625065146118 \\
0.673346693386773	0.665816706467121 \\
0.675350701402806	0.650789412704088 \\
0.677354709418838	0.63555706529488 \\
0.67935871743487	0.620133999199888 \\
0.681362725450902	0.604534992122174 \\
0.683366733466934	0.588775252963903 \\
0.685370741482966	0.572870409516087 \\
0.687374749498998	0.556836495379361 \\
0.68937875751503	0.540689936114207 \\
0.691382765531062	0.524447534619816 \\
0.693386773547094	0.508126455741502 \\
0.695390781563126	0.491744210107362 \\
0.697394789579158	0.475318637195706 \\
0.69939879759519	0.458867887635559 \\
0.701402805611222	0.442410404743402 \\
0.703406813627254	0.425964905300187 \\
0.705410821643287	0.409550359573521 \\
0.707414829659319	0.39318597059085 \\
0.709418837675351	0.376891152670379 \\
0.711422845691383	0.360685509217429 \\
0.713426853707415	0.344588809794896 \\
0.715430861723447	0.32862096647749 \\
0.717434869739479	0.312802009500428 \\
0.719438877755511	0.297152062214311 \\
0.721442885771543	0.281691315358984 \\
0.723446893787575	0.266440000670262 \\
0.725450901803607	0.251418363834511 \\
0.727454909819639	0.236646636807217 \\
0.729458917835671	0.222145009512846 \\
0.731462925851703	0.207933600944462 \\
0.733466933867735	0.194032429682794 \\
0.735470941883767	0.18046138385567 \\
0.7374749498998	0.16724019056001 \\
0.739478957915832	0.154388384769818 \\
0.741482965931864	0.141925277754974 \\
0.743486973947896	0.129869925036906 \\
0.745490981963928	0.118241093908629 \\
0.74749498997996	0.10705723054799 \\
0.749498997995992	0.0963364267543901 \\
0.751503006012024	0.0860963863406761 \\
0.753507014028056	0.0763543912133778 \\
0.755511022044088	0.0671272671759385 \\
0.75751503006012	0.0584313494911126 \\
0.759519038076152	0.0502824482402477 \\
0.761523046092184	0.0426958135187391 \\
0.763527054108216	0.0356861005085415 \\
0.765531062124248	0.0292673344702491 \\
0.767535070140281	0.0234528756989106 \\
0.769539078156313	0.0182553844894252 \\
0.771543086172345	0.0136867861590702 \\
0.773547094188377	0.00975823617646349 \\
0.775551102204409	0.00648008544800621 \\
0.777555110220441	0.00386184581466953 \\
0.779559118236473	0.0019121558137955 \\
0.781563126252505	0.000638746762443354 \\
0.783567134268537	4.84092206886055e-05 \\
0.785571142284569	0.000146959895196197 \\
0.787575150300601	0.000939209045328182 \\
0.789579158316633	0.00242892845601467 \\
0.791583166332665	0.00461882004361963 \\
0.793587174348697	0.00751048516305963 \\
0.795591182364729	0.0111043946864957 \\
0.797595190380761	0.0153998599260095 \\
0.799599198396793	0.0203950044747943 \\
0.801603206412826	0.0260867370435433 \\
0.803607214428858	0.0324707253709069 \\
0.80561122244489	0.0395413712890925 \\
0.807615230460922	0.0472917870279411 \\
0.809619238476954	0.0557137728430794 \\
0.811623246492986	0.0647977960560653 \\
0.813627254509018	0.0745329715967766 \\
0.81563126252505	0.0849070441406752 \\
0.817635270541082	0.0959063719359776 \\
0.819639278557114	0.107515912418205 \\
0.821643286573146	0.119719209712054 \\
0.823647294589178	0.132498384123037 \\
0.82565130260521	0.145834123723872 \\
0.827655310621242	0.159705678143183 \\
0.829659318637274	0.174090854666658 \\
0.831663326653307	0.188966016763469 \\
0.833667334669339	0.204306085153423 \\
0.835671342685371	0.220084541532997 \\
0.837675350701403	0.236273435081197 \\
0.839679358717435	0.252843391868901 \\
0.841683366733467	0.269763627298199 \\
0.843687374749499	0.28700196170106 \\
0.845691382765531	0.304524839229538 \\
0.847695390781563	0.322297350172659 \\
0.849699398797595	0.340283256838063 \\
0.851703406813627	0.35844502313946 \\
0.853707414829659	0.376743848033997 \\
0.855711422845691	0.395139702956665 \\
0.857715430861723	0.413591373401988 \\
0.859719438877755	0.432056504806353 \\
0.861723446893788	0.450491652887514 \\
0.86372745490982	0.46885233860099 \\
0.865731462925852	0.487093107876342 \\
0.867735470941884	0.505167596299559 \\
0.869739478957916	0.523028598911123 \\
0.871743486973948	0.540628145292656 \\
0.87374749498998	0.557917580118454 \\
0.875751503006012	0.574847649351629 \\
0.877755511022044	0.59136859226804 \\
0.879759519038076	0.607430239494724 \\
0.881763527054108	0.622982117253044 \\
0.88376753507014	0.637973558000372 \\
0.885771543086172	0.652353817667734 \\
0.887775551102204	0.666072199694514 \\
0.889779559118236	0.679078186064993 \\
0.891783567134268	0.691321575555247 \\
0.8937875751503	0.702752629402701 \\
0.895791583166333	0.713322224614452 \\
0.897795591182365	0.722982015134319 \\
0.899799599198397	0.731684601092494 \\
0.901803607214429	0.739383706365583 \\
0.903807615230461	0.746034364678812 \\
0.905811623246493	0.751593114486192 \\
0.907815631262525	0.756018202868481 \\
0.909819639278557	0.7592697986929 \\
0.911823647294589	0.761310215282684 \\
0.913827655310621	0.762104142848735 \\
0.915831663326653	0.76161889093987 \\
0.917835671342685	0.759824641172411 \\
0.919839679358717	0.756694710504195 \\
0.921843687374749	0.752205825322396 \\
0.923847695390781	0.746338406618976 \\
0.925851703406814	0.739076866531988 \\
0.927855711422846	0.73040991653546 \\
0.929859719438878	0.72033088756507 \\
0.93186372745491	0.708838062371434 \\
0.933867735470942	0.695935020397379 \\
0.935871743486974	0.681630995480277 \\
0.937875751503006	0.665941246685166 \\
0.939879759519038	0.648887442579151 \\
0.94188376753507	0.630498059262335 \\
0.943887775551102	0.610808792475382 \\
0.945891783567134	0.589862984108657 \\
0.947895791583166	0.567712063442826 \\
0.949899799599198	0.544416003455735 \\
0.95190380761523	0.520043792535417 \\
0.953907815631262	0.49467392194411 \\
0.955911823647295	0.468394889383259 \\
0.957915831663327	0.441305719014631 \\
0.959919839679359	0.413516498297857 \\
0.961923847695391	0.385148932009924 \\
0.963927855711423	0.356336913817454 \\
0.965931863727455	0.327227115777906 \\
0.967935871743487	0.297979596151223 \\
0.969939879759519	0.268768425908841 \\
0.971943887775551	0.239782334332489 \\
0.973947895791583	0.211225374100658 \\
0.975951903807615	0.183317606266241 \\
0.977955911823647	0.156295805534392 \\
0.979959919839679	0.130414186255374 \\
0.981963927855711	0.105945149552788 \\
0.983967935871743	0.0831800520134041 \\
0.985971943887775	0.0624299963705655 \\
0.987975951903807	0.0440266446189945 \\
0.98997995991984	0.0283230540047377 \\
0.991983967935872	0.015694536339917 \\
0.993987975951904	0.00653954109795518 \\
0.995991983967936	0.00128056275098576 \\
0.997995991983968	0.000365072817248402 \\
1	0.00426647709241323 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.3326 \\
0.0452	0.594999999999999 \\
0.1221	-0.0938000000000046 \\
0.2297	-0.124500000000025 \\
0.3591	0.543099999999882 \\
0.5	0.890799999999168 \\
0.6409	1.10759999999627 \\
0.7703	-0.0181000000099622 \\
0.8779	0.596399999981886 \\
0.9548	0.457099999974187 \\
0.9949	-0.183299999957931 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_0$},{$(x_r,y_r)$}},
legend style={at = {(.7,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.35, ymax=1.35
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.278414705013509 \\
0.00200400801603206	0.306644790767551 \\
0.00400801603206413	0.333170074386851 \\
0.00601202404809619	0.357998514106846 \\
0.00801603206412826	0.381142210491758 \\
0.0100200400801603	0.4026171211538 \\
0.0120240480961924	0.422442786237194 \\
0.0140280561122244	0.440642064403009 \\
0.0160320641282565	0.457240879055113 \\
0.0180360721442886	0.472267974551673 \\
0.0200400801603206	0.485754682150816 \\
0.0220440881763527	0.497734695443182 \\
0.0240480961923848	0.508243855028145 \\
0.0260521042084168	0.517319942194524 \\
0.0280561122244489	0.525002481370601 \\
0.030060120240481	0.531332551112206 \\
0.032064128256513	0.536352603401537 \\
0.0340681362725451	0.540106291033264 \\
0.0360721442885771	0.542638302868295 \\
0.0380761523046092	0.543994206739368 \\
0.0400801603206413	0.544220299796408 \\
0.0420841683366733	0.543363466083266 \\
0.0440881763527054	0.541471041141188 \\
0.0460921843687375	0.538590683437945 \\
0.0480961923847695	0.5347702524252 \\
0.0501002004008016	0.530057693030223 \\
0.0521042084168337	0.524500926391605 \\
0.0541082164328657	0.518147746652101 \\
0.0561122244488978	0.511045723625189 \\
0.0581162324649299	0.50324211115534 \\
0.0601202404809619	0.494783760995373 \\
0.062124248496994	0.485717042027599 \\
0.064128256513026	0.476087764658779 \\
0.0661322645290581	0.465941110222163 \\
0.0681362725450902	0.45532156522313 \\
0.0701402805611222	0.44427286026812 \\
0.0721442885771543	0.432837913519721 \\
0.0741482965931864	0.421058778523893 \\
0.0761523046092184	0.408976596258399 \\
0.0781563126252505	0.396631551254539 \\
0.0801603206412826	0.384062831647353 \\
0.0821643286573146	0.371308593012368 \\
0.0841683366733467	0.358405925849977 \\
0.0861723446893787	0.345390826581398 \\
0.0881763527054108	0.332298171923062 \\
0.0901803607214429	0.319161696509121 \\
0.0921843687374749	0.306013973634565 \\
0.094188376753507	0.292886398994207 \\
0.0961923847695391	0.279809177295563 \\
0.0981963927855711	0.266811311626318 \\
0.100200400801603	0.253920595459772 \\
0.102204408817635	0.241163607184304 \\
0.104208416833667	0.228565707045462 \\
0.106212424849699	0.216151036391905 \\
0.108216432865731	0.203942519118933 \\
0.110220440881764	0.191961865205867 \\
0.112224448897796	0.180229576246006 \\
0.114228456913828	0.168764952870332 \\
0.11623246492986	0.15758610396857 \\
0.118236472945892	0.146709957613544 \\
0.120240480961924	0.136152273597169 \\
0.122244488977956	0.1259276574887 \\
0.124248496993988	0.116049576128164 \\
0.12625250501002	0.106530374470147 \\
0.128256513026052	0.0973812936953398 \\
0.130260521042084	0.0886124905094356 \\
0.132264529058116	0.0802330575511277 \\
0.134268537074148	0.0722510448331084 \\
0.13627254509018	0.0646734821420519 \\
0.138276553106212	0.0575064023256497 \\
0.140280561122244	0.0507548653968042 \\
0.142284569138277	0.0444229833871013 \\
0.144288577154309	0.0385139458836666 \\
0.146292585170341	0.0330300461854647 \\
0.148296593186373	0.0279727080170249 \\
0.150300601202405	0.0233425127394773 \\
0.152304609218437	0.019139227000646 \\
0.154308617234469	0.0153618307677916 \\
0.156312625250501	0.0120085456884015 \\
0.158316633266533	0.00907686372621308 \\
0.160320641282565	0.006563576021408 \\
0.162324649298597	0.00446480192564525 \\
0.164328657314629	0.00277601816429779 \\
0.166332665330661	0.00149208807993373 \\
0.168336673346693	0.000607290912724434 \\
0.170340681362725	0.000115351075083869 \\
0.172344689378757	9.46737943180453e-06 \\
0.17434869739479	0.000282342179539652 \\
0.176352705410822	0.000926210387456994 \\
0.178356713426854	0.00193286832952738 \\
0.180360721442886	0.00329370240648674 \\
0.182364729458918	0.00499971752410078 \\
0.18436873747495	0.00704156526222993 \\
0.186372745490982	0.00940957175161811 \\
0.188376753507014	0.0120937652290872 \\
0.190380761523046	0.0150839032431749 \\
0.192384769539078	0.0183694994835878 \\
0.19438877755511	0.0219398502091488 \\
0.196392785571142	0.0257840602502029 \\
0.198396793587174	0.0298910685627019 \\
0.200400801603206	0.0342496733124251 \\
0.202404809619238	0.0388485564690042 \\
0.204408817635271	0.0436763078906052 \\
0.206412825651303	0.0487214488812819 \\
0.208416833667335	0.0539724552041624 \\
0.210420841683367	0.0594177795347338 \\
0.212424849699399	0.0650458733395946 \\
0.214428857715431	0.0708452081671055 \\
0.216432865731463	0.0768042963374233 \\
0.218436873747495	0.0829117110204176 \\
0.220440881763527	0.089156105690984 \\
0.222444889779559	0.0955262329522334 \\
0.224448897795591	0.102010962718006 \\
0.226452905811623	0.108599299747088 \\
0.228456913827655	0.115280400522415 \\
0.230460921843687	0.122043589469467 \\
0.232464929859719	0.128878374508888 \\
0.234468937875751	0.135774461939244 \\
0.236472945891784	0.142721770646661 \\
0.238476953907816	0.149710445638868 \\
0.240480961923848	0.156730870901985 \\
0.24248496993988	0.163773681579145 \\
0.244488977955912	0.170829775470792 \\
0.246492985971944	0.177890323857222 \\
0.248496993987976	0.184946781644638 \\
0.250501002004008	0.19199089683668 \\
0.25250501002004	0.199014719334058 \\
0.254509018036072	0.206010609065557 \\
0.256513026052104	0.212971243454319 \\
0.258517034068136	0.219889624223916 \\
0.260521042084168	0.226759083549309 \\
0.2625250501002	0.233573289558373 \\
0.264529058116232	0.240326251190212 \\
0.266533066132265	0.247012322417026 \\
0.268537074148297	0.253626205836815 \\
0.270541082164329	0.260162955644685 \\
0.272545090180361	0.266617979991034 \\
0.274549098196393	0.272987042735317 \\
0.276553106212425	0.279266264604592 \\
0.278557114228457	0.285452123766413 \\
0.280561122244489	0.291541455826103 \\
0.282565130260521	0.297531453258806 \\
0.284569138276553	0.303419664287105 \\
0.286573146292585	0.30920399121535 \\
0.288577154308617	0.314882688232195 \\
0.290581162324649	0.320454358693164 \\
0.292585170340681	0.325917951895385 \\
0.294589178356713	0.33127275935693 \\
0.296593186372745	0.336518410613472 \\
0.298597194388778	0.341654868545255 \\
0.30060120240481	0.346682424247609 \\
0.302605210420842	0.351601691458486 \\
0.304609218436874	0.356413600556718 \\
0.306613226452906	0.361119392144897 \\
0.308617234468938	0.365720610230979 \\
0.31062124248497	0.370219095022893 \\
0.312625250501002	0.374616975350594 \\
0.314629258517034	0.378916660730146 \\
0.316633266533066	0.383120833084585 \\
0.318637274549098	0.387232438136399 \\
0.32064128256513	0.391254676486597 \\
0.322645290581162	0.395190994395433 \\
0.324649298597194	0.39904507427992 \\
0.326653306613226	0.402820824943371 \\
0.328657314629259	0.406522371552217 \\
0.330661322645291	0.410154045375453 \\
0.332665330661323	0.413720373302052 \\
0.334669338677355	0.417226067151724 \\
0.336673346693387	0.420676012794425 \\
0.338677354709419	0.424075259093987 \\
0.340681362725451	0.42742900669125 \\
0.342685370741483	0.43074259664205 \\
0.344689378757515	0.434021498925363 \\
0.346693386773547	0.437271300836895 \\
0.348697394789579	0.440497695283302 \\
0.350701402805611	0.443706468992198 \\
0.352705410821643	0.446903490653012 \\
0.354709418837675	0.450094699003665 \\
0.356713426853707	0.45328609087794 \\
0.358717434869739	0.456483709228318 \\
0.360721442885772	0.459693631138922 \\
0.362725450901804	0.462921955843094 \\
0.364729458917836	0.466174792759981 \\
0.366733466933868	0.469458249564371 \\
0.3687374749499	0.472778420303858 \\
0.370741482965932	0.476141373577252 \\
0.372745490981964	0.479553140787971 \\
0.374749498997996	0.483019704485988 \\
0.376753507014028	0.486546986811695 \\
0.37875751503006	0.490140838054862 \\
0.380761523046092	0.493807025341656 \\
0.382765531062124	0.497551221462483 \\
0.384769539078156	0.501378993853173 \\
0.386773547094188	0.505295793741834 \\
0.38877755511022	0.509306945473421 \\
0.390781563126252	0.513417636023869 \\
0.392785571142285	0.517632904715361 \\
0.394789579158317	0.521957633144047 \\
0.396793587174349	0.526396535331288 \\
0.398797595190381	0.53095414810921 \\
0.400801603206413	0.535634821751083 \\
0.402805611222445	0.540442710856772 \\
0.404809619238477	0.545381765503202 \\
0.406813627254509	0.550455722669501 \\
0.408817635270541	0.555668097946185 \\
0.410821643286573	0.561022177537439 \\
0.412825651302605	0.566521010565258 \\
0.414829659318637	0.572167401683881 \\
0.416833667334669	0.577963904012643 \\
0.418837675350701	0.583912812395055 \\
0.420841683366733	0.590016156991586 \\
0.422845691382766	0.5962756972133 \\
0.424849699398798	0.602692916003161 \\
0.42685370741483	0.609269014471484 \\
0.428857715430862	0.616004906891683 \\
0.430861723446894	0.622901216062092 \\
0.432865731462926	0.629958269039332 \\
0.434869739478958	0.637176093248294 \\
0.43687374749499	0.644554412973516 \\
0.438877755511022	0.652092646236319 \\
0.440881763527054	0.659789902061748 \\
0.442885771543086	0.667644978138995 \\
0.444889779559118	0.675656358878601 \\
0.44689378757515	0.683822213869402 \\
0.448897795591182	0.692140396737791 \\
0.450901803607214	0.700608444411516 \\
0.452905811623246	0.709223576789858 \\
0.454909819639279	0.717982696821667 \\
0.456913827655311	0.726882390992369 \\
0.458917835671343	0.735918930220673 \\
0.460921843687375	0.745088271165344 \\
0.462925851703407	0.754386057942038 \\
0.464929859719439	0.763807624249812 \\
0.466933867735471	0.773347995906562 \\
0.468937875751503	0.783001893792265 \\
0.470941883767535	0.792763737198513 \\
0.472945891783567	0.802627647582493 \\
0.474949899799599	0.812587452723154 \\
0.476953907815631	0.822636691276961 \\
0.478957915831663	0.832768617730253 \\
0.480961923847695	0.842976207744856 \\
0.482965931863727	0.853252163893251 \\
0.48496993987976	0.863588921779201 \\
0.486973947895792	0.873978656539405 \\
0.488977955911824	0.884413289721381 \\
0.490981963927856	0.894884496532409 \\
0.492985971943888	0.905383713454026 \\
0.49498997995992	0.915902146216186 \\
0.496993987975952	0.926430778124878 \\
0.498997995991984	0.936960378736627 \\
0.501002004008016	0.947481512872952 \\
0.503006012024048	0.957984549967529 \\
0.50501002004008	0.968459673738462 \\
0.507014028056112	0.978896892177723 \\
0.509018036072144	0.989286047849498 \\
0.511022044088176	0.999616828488856 \\
0.513026052104208	1.0098787778918 \\
0.51503006012024	1.0200613070875 \\
0.517034068136273	1.03015370578311 \\
0.519038076152305	1.04014515407139 \\
0.521042084168337	1.05002473439087 \\
0.523046092184369	1.05978144372814 \\
0.525050100200401	1.06940420605155 \\
0.527054108216433	1.07888188496516 \\
0.529058116232465	1.08820329657176 \\
0.531062124248497	1.09735722253318 \\
0.533066132264529	1.10633242331612 \\
0.535070140280561	1.11511765161138 \\
0.537074148296593	1.12370166591393 \\
0.539078156312625	1.13207324425133 \\
0.541082164328657	1.1402211980475 \\
0.543086172344689	1.14813438610867 \\
0.545090180360721	1.15580172871826 \\
0.547094188376753	1.16321222182693 \\
0.549098196392786	1.17035495132405 \\
0.551102204408818	1.17721910737662 \\
0.55310621242485	1.18379399882125 \\
0.555110220440882	1.19006906759497 \\
0.557114228456914	1.19603390319008 \\
0.559118236472946	1.20167825711831 \\
0.561122244488978	1.2069920573694 \\
0.56312625250501	1.21196542284885 \\
0.565130260521042	1.21658867777969 \\
0.567134268537074	1.22085236605274 \\
0.569138276553106	1.22474726550988 \\
0.571142284569138	1.22826440214469 \\
0.57314629258517	1.23139506420451 \\
0.575150300601202	1.23413081617829 \\
0.577154308617234	1.23646351265391 \\
0.579158316633266	1.23838531202927 \\
0.581162324649299	1.23988869006063 \\
0.583166332665331	1.2409664532323 \\
0.585170340681363	1.24161175193124 \\
0.587174348697395	1.24181809341029 \\
0.589178356713427	1.24157935452377 \\
0.591182364729459	1.24088979421899 \\
0.593186372745491	1.23974406576737 \\
0.595190380761523	1.23813722871881 \\
0.597194388777555	1.23606476056294 \\
0.599198396793587	1.23352256808094 \\
0.601202404809619	1.23050699837166 \\
0.603206412825651	1.22701484953574 \\
0.605210420841683	1.22304338100177 \\
0.607214428857715	1.2185903234781 \\
0.609218436873747	1.21365388851458 \\
0.61122244488978	1.20823277765815 \\
0.613226452905812	1.20232619118665 \\
0.615230460921844	1.19593383640502 \\
0.617234468937876	1.18905593548858 \\
0.619238476953908	1.18169323285792 \\
0.62124248496994	1.1738470020702 \\
0.623246492985972	1.165519052212 \\
0.625250501002004	1.15671173377881 \\
0.627254509018036	1.14742794402658 \\
0.629258517034068	1.13767113178106 \\
0.6312625250501	1.12744530169079 \\
0.633266533066132	1.11675501790979 \\
0.635270541082164	1.10560540719657 \\
0.637274549098196	1.09400216141603 \\
0.639278557114228	1.08195153943125 \\
0.64128256513026	1.06946036837266 \\
0.643286573146293	1.0565360442721 \\
0.645290581162325	1.04318653204994 \\
0.647294589178357	1.02942036484352 \\
0.649298597194389	1.01524664266583 \\
0.651302605210421	1.00067503038354 \\
0.653306613226453	0.98571575500398 \\
0.655310621242485	0.970379602261153 \\
0.657314629258517	0.954677912491281 \\
0.659318637274549	0.938622575788803 \\
0.661322645290581	0.922226026434331 \\
0.663326653306613	0.905501236586505 \\
0.665330661322645	0.888461709230241 \\
0.667334669338677	0.871121470374406 \\
0.669338677354709	0.853495060492509 \\
0.671342685370741	0.835597525200586 \\
0.673346693386773	0.81744440516704 \\
0.675350701402806	0.799051725249835 \\
0.677354709418838	0.780435982857069 \\
0.67935871743487	0.761614135527594 \\
0.681362725450902	0.742603587729053 \\
0.683366733466934	0.72342217687138 \\
0.685370741482966	0.704088158534527 \\
0.687374749498998	0.684620190909916 \\
0.68937875751503	0.66503731845588 \\
0.691382765531062	0.645358954768109 \\
0.693386773547094	0.625604864666944 \\
0.695390781563126	0.605795145504145 \\
0.697394789579158	0.585950207692624 \\
0.69939879759519	0.566090754463474 \\
0.701402805611222	0.546237760855521 \\
0.703406813627254	0.526412451943506 \\
0.705410821643287	0.506636280311948 \\
0.707414829659319	0.486930902782675 \\
0.709418837675351	0.467318156404971 \\
0.711422845691383	0.447820033718285 \\
0.713426853707415	0.428458657298455 \\
0.715430861723447	0.409256253599431 \\
0.717434869739479	0.390235126103555 \\
0.719438877755511	0.371417627794494 \\
0.721442885771543	0.352826132968083 \\
0.723446893787575	0.334483008397407 \\
0.725450901803607	0.316410583869639 \\
0.727454909819639	0.298631122113289 \\
0.729458917835671	0.281166788135758 \\
0.731462925851703	0.264039617992272 \\
0.733466933867735	0.247271487008536 \\
0.735470941883767	0.230884077480718 \\
0.7374749498998	0.214898845877662 \\
0.739478957915832	0.19933698957154 \\
0.741482965931864	0.18421941312452 \\
0.743486973947896	0.16956669416037 \\
0.745490981963928	0.155399048851323 \\
0.74749498997996	0.141736297051954 \\
0.749498997995992	0.128597827113248 \\
0.751503006012024	0.116002560411535 \\
0.753507014028056	0.103968915628428 \\
0.755511022044088	0.0925147728194654 \\
0.75751503006012	0.0816574373106711 \\
0.759519038076152	0.071413603463848 \\
0.761523046092184	0.0617993183530115 \\
0.763527054108216	0.0528299453959978 \\
0.765531062124248	0.044520127986948 \\
0.767535070140281	0.0368837531770421 \\
0.769539078156313	0.0299339154525789 \\
0.771543086172345	0.0236828806612268 \\
0.773547094188377	0.0181420501390506 \\
0.775551102204409	0.0133219250926987 \\
0.777555110220441	0.00923207129297177 \\
0.779559118236473	0.00588108413784075 \\
0.781563126252505	0.00327655414485933 \\
0.783567134268537	0.00142503293483087 \\
0.785571142284569	0.000331999770524005 \\
0.787575150300601	1.82871619913705e-06 \\
0.789579158316633	0.000437756485703433 \\
0.791583166332665	0.00164185104892123 \\
0.793587174348697	0.00361498106841879 \\
0.795591182364729	0.00635678624020752 \\
0.797595190380761	0.00986564861466915 \\
0.799599198396793	0.0141386649758282 \\
0.801603206412826	0.0191716203593335 \\
0.803607214428858	0.0249589627917192 \\
0.80561122244489	0.0314937793357521 \\
0.807615230460922	0.0387677735289384 \\
0.809619238476954	0.0467712443045651 \\
0.811623246492986	0.055493066486983 \\
0.813627254509018	0.064920672955193 \\
0.81563126252505	0.0750400385712035 \\
0.817635270541082	0.0858356659720406 \\
0.819639278557114	0.0972905733267579 \\
0.821643286573146	0.109386284162279 \\
0.823647294589178	0.122102819364431 \\
0.82565130260521	0.135418691463079 \\
0.827655310621242	0.149310901312866 \\
0.829659318637274	0.163754937283666 \\
0.831663326653307	0.178724777077541 \\
0.833667334669339	0.194192892291648 \\
0.835671342685371	0.21013025584929 \\
0.837675350701403	0.226506352424034 \\
0.839679358717435	0.24328919198463 \\
0.841683366733467	0.260445326591272 \\
0.843687374749499	0.277939870576604 \\
0.845691382765531	0.29573652424777 \\
0.847695390781563	0.313797601248712 \\
0.849699398797595	0.332084059724908 \\
0.851703406813627	0.350555537435724 \\
0.853707414829659	0.369170390962567 \\
0.855711422845691	0.387885739164135 \\
0.857715430861723	0.406657511033106 \\
0.859719438877755	0.425440498111792 \\
0.861723446893788	0.444188411627435 \\
0.86372745490982	0.462853944511024 \\
0.865731462925852	0.481388838466772 \\
0.867735470941884	0.499743956262672 \\
0.869739478957916	0.517869359415853 \\
0.871743486973948	0.535714391449827 \\
0.87374749498998	0.553227766904112 \\
0.875751503006012	0.57035766628013 \\
0.877755511022044	0.587051837110742 \\
0.879759519038076	0.603257701344326 \\
0.881763527054108	0.618922469237787 \\
0.88376753507014	0.633993259956505 \\
0.885771543086172	0.648417229082836 \\
0.887775551102204	0.662141703238436 \\
0.889779559118236	0.675114322029366 \\
0.891783567134268	0.687283187526673 \\
0.8937875751503	0.698597021498912 \\
0.895791583166333	0.709005330616896 \\
0.897795591182365	0.718458579854778 \\
0.899799599198397	0.726908374315498 \\
0.901803607214429	0.734307649712527 \\
0.903807615230461	0.740610871743822 \\
0.905811623246493	0.745774244597894 \\
0.907815631262525	0.749755928835984 \\
0.909819639278557	0.752516268898368 \\
0.911823647294589	0.754018030486982 \\
0.913827655310621	0.754226648080734 \\
0.915831663326653	0.75311048284403 \\
0.917835671342685	0.750641091193349 \\
0.919839679358717	0.746793504290965 \\
0.921843687374749	0.741546518739235 \\
0.923847695390781	0.734882998753283 \\
0.925851703406814	0.726790190094291 \\
0.927855711422846	0.717260046050092 \\
0.929859719438878	0.706289565754232 \\
0.93186372745491	0.693881145139253 \\
0.933867735470942	0.680042940824485 \\
0.935871743486974	0.664789247243294 \\
0.937875751503006	0.648140887319407 \\
0.939879759519038	0.630125617006618 \\
0.94188376753507	0.610778544010958 \\
0.943887775551102	0.59014256101923 \\
0.945891783567134	0.568268793762592 \\
0.947895791583166	0.545217064248836 \\
0.949899799599198	0.521056369501873 \\
0.95190380761523	0.495865376151961 \\
0.953907815631262	0.469732931225193 \\
0.955911823647295	0.442758589485855 \\
0.957915831663327	0.415053157690353 \\
0.959919839679359	0.386739256116571 \\
0.961923847695391	0.357951897737717 \\
0.963927855711423	0.328839085414948 \\
0.965931863727455	0.299562427488386 \\
0.967935871743487	0.270297772151416 \\
0.969939879759519	0.241235860998591 \\
0.971943887775551	0.212583002142872 \\
0.973947895791583	0.184561763303376 \\
0.975951903807615	0.157411685270394 \\
0.977955911823647	0.13139001615991 \\
0.979959919839679	0.106772466875564 \\
0.981963927855711	0.083853988201563 \\
0.983967935871743	0.0629495699558319 \\
0.985971943887775	0.044395062638389 \\
0.987975951903807	0.0285480220157601 \\
0.98997995991984	0.0157885770880895 \\
0.991983967935872	0.00652032189148233 \\
0.993987975951904	0.00117123159408417 \\
0.995991983967936	0.000194603350362588 \\
0.997995991983968	0.00407002238412191 \\
1	0.0133043537768545 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.3326 \\
0.0452	0.594999999999999 \\
0.1221	-0.0938000000000046 \\
0.2297	-0.124500000000025 \\
0.3591	0.543099999999882 \\
0.5	0.890799999999168 \\
0.6409	1.10759999999627 \\
0.7703	-0.0181000000099622 \\
0.8779	0.596399999981886 \\
0.9548	0.457099999974187 \\
0.9949	-0.183299999957931 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_1$},{$(x_r,y_r)$}},
legend style={at = {(.7,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.35, ymax=1.35
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.253028106443151 \\
0.00200400801603206	0.286445109355507 \\
0.00400801603206413	0.318291618692841 \\
0.00601202404809619	0.348507725075829 \\
0.00801603206412826	0.377042902475981 \\
0.0100200400801603	0.403855497085463 \\
0.0120240480961924	0.428912233382199 \\
0.0140280561122244	0.452187737000484 \\
0.0160320641282565	0.473664074023277 \\
0.0180360721442886	0.493330306318137 \\
0.0200400801603206	0.511182062544578 \\
0.0220440881763527	0.527221124466311 \\
0.0240480961923848	0.541455028207534 \\
0.0260521042084168	0.55389668009802 \\
0.0280561122244489	0.56456398675737 \\
0.030060120240481	0.573479499074227 \\
0.032064128256513	0.5806700697418 \\
0.0340681362725451	0.586166524016368 \\
0.0360721442885771	0.590003343370846 \\
0.0380761523046092	0.592218361720774 \\
0.0400801603206413	0.592852473905337 \\
0.0420841683366733	0.591949356111233 \\
0.0440881763527054	0.589555197932356 \\
0.0460921843687375	0.585718445763345 \\
0.0480961923847695	0.5804895572301 \\
0.0501002004008016	0.573920766365384 \\
0.0521042084168337	0.566065859242541 \\
0.0541082164328657	0.556979959785271 \\
0.0561122244488978	0.546719325476266 \\
0.0581162324649299	0.535341152692278 \\
0.0601202404809619	0.522903391397951 \\
0.062124248496994	0.509464568935457 \\
0.064128256513026	0.495083622651601 \\
0.0661322645290581	0.479819741108687 \\
0.0681362725450902	0.463732213629964 \\
0.0701402805611222	0.446880287935 \\
0.0721442885771543	0.429323035624768 \\
0.0741482965931864	0.411119225280641 \\
0.0761523046092184	0.392327202945872 \\
0.0781563126252505	0.373004779762411 \\
0.0801603206412826	0.353209126540222 \\
0.0821643286573146	0.332996675040455 \\
0.0841683366733467	0.312423025757994 \\
0.0861723446893787	0.291542861993069 \\
0.0881763527054108	0.270409870005657 \\
0.0901803607214429	0.249076665050456 \\
0.0921843687374749	0.227594723094199 \\
0.094188376753507	0.206014318021035 \\
0.0961923847695391	0.184384464135561 \\
0.0981963927855711	0.162752863777008 \\
0.100200400801603	0.141165859861823 \\
0.102204408817635	0.119668393175718 \\
0.104208416833667	0.098303964239932 \\
0.106212424849699	0.0771145995801479 \\
0.108216432865731	0.0561408222301478 \\
0.110220440881764	0.0354216263058623 \\
0.112224448897796	0.0149944554890258 \\
0.114228456913828	-0.00510481473684576 \\
0.11623246492986	-0.0248418912519811 \\
0.118236472945892	-0.0441840740177898 \\
0.120240480961924	-0.0631002634932412 \\
0.122244488977956	-0.0815609648938758 \\
0.124248496993988	-0.099538289433866 \\
0.12625250501002	-0.117005952688267 \\
0.128256513026052	-0.133939270209415 \\
0.130260521042084	-0.150315150528243 \\
0.132264529058116	-0.166112085668166 \\
0.134268537074148	-0.181310139296106 \\
0.13627254509018	-0.19589093263217 \\
0.138276553106212	-0.209837628236495 \\
0.140280561122244	-0.223134911788813 \\
0.142284569138277	-0.235768971973355 \\
0.144288577154309	-0.247727478578832 \\
0.146292585170341	-0.258999558920383 \\
0.148296593186373	-0.269575772687573 \\
0.150300601202405	-0.279448085319752 \\
0.152304609218437	-0.288609840007367 \\
0.154308617234469	-0.297055728415102 \\
0.156312625250501	-0.304781760220106 \\
0.158316633266533	-0.311785231555913 \\
0.160320641282565	-0.318064692450104 \\
0.162324649298597	-0.323619913341228 \\
0.164328657314629	-0.328451850757954 \\
0.166332665330661	-0.332562612241016 \\
0.168336673346693	-0.335955420586048 \\
0.170340681362725	-0.338634577483007 \\
0.172344689378757	-0.340605426625553 \\
0.17434869739479	-0.341874316361426 \\
0.176352705410822	-0.342448561952543 \\
0.178356713426854	-0.342336407511349 \\
0.180360721442886	-0.341546987677679 \\
0.182364729458918	-0.34009028909826 \\
0.18436873747495	-0.3379771117688 \\
0.186372745490982	-0.335219030296534 \\
0.188376753507014	-0.331828355138989 \\
0.190380761523046	-0.327818093872733 \\
0.192384769539078	-0.323201912543808 \\
0.19438877755511	-0.317994097149639 \\
0.196392785571142	-0.312209515300213 \\
0.198396793587174	-0.305863578104465 \\
0.200400801603206	-0.298972202325896 \\
0.202404809619238	-0.291551772849634 \\
0.204408817635271	-0.28361910550133 \\
0.206412825651303	-0.275191410256504 \\
0.208416833667335	-0.266286254877224 \\
0.210420841683367	-0.256921529011277 \\
0.212424849699399	-0.247115408787314 \\
0.214428857715431	-0.23688632193782 \\
0.216432865731463	-0.226252913480111 \\
0.218436873747495	-0.215234011984004 \\
0.220440881763527	-0.203848596453232 \\
0.222444889779559	-0.192115763846167 \\
0.224448897795591	-0.180054697259894 \\
0.226452905811623	-0.167684634800253 \\
0.228456913827655	-0.155024839158987 \\
0.230460921843687	-0.142094567917766 \\
0.232464929859719	-0.128913044597459 \\
0.234468937875751	-0.115499430469695 \\
0.236472945891784	-0.10187279714641 \\
0.238476953907816	-0.0880520999618301 \\
0.240480961923848	-0.0740561521600313 \\
0.24248496993988	-0.0599035999000259 \\
0.244488977955912	-0.0456128980890929 \\
0.246492985971944	-0.0312022870539043 \\
0.248496993987976	-0.0166897700578539 \\
0.250501002004008	-0.00209309167185867 \\
0.25250501002004	0.0125702829951801 \\
0.254509018036072	0.0272831882011388 \\
0.256513026052104	0.0420287766065889 \\
0.258517034068136	0.0567905374388093 \\
0.260521042084168	0.0715523137818255 \\
0.2625250501002	0.0862983189913767 \\
0.264529058116232	0.101013152234639 \\
0.266533066132265	0.115681813155453 \\
0.268537074148297	0.1302897156667 \\
0.270541082164329	0.144822700872305 \\
0.272545090180361	0.15926704912222 \\
0.274549098196393	0.173609491204529 \\
0.276553106212425	0.187837218679609 \\
0.278557114228457	0.201937893362061 \\
0.280561122244489	0.215899655956842 \\
0.282565130260521	0.229711133856775 \\
0.284569138276553	0.243361448109285 \\
0.286573146292585	0.256840219560896 \\
0.288577154308617	0.270137574188661 \\
0.290581162324649	0.28324414762834 \\
0.292585170340681	0.296151088909725 \\
0.294589178356713	0.308850063410101 \\
0.296593186372745	0.321333255037411 \\
0.298597194388778	0.333593367655184 \\
0.30060120240481	0.345623625761859 \\
0.302605210420842	0.357417774437588 \\
0.304609218436874	0.368970078572106 \\
0.306613226452906	0.380275321387679 \\
0.308617234468938	0.391328802271616 \\
0.31062124248497	0.402126333933204 \\
0.312625250501002	0.412664238900336 \\
0.314629258517034	0.422939345371486 \\
0.316633266533066	0.432948982439007 \\
0.318637274549098	0.442690974700104 \\
0.32064128256513	0.452163636272111 \\
0.322645290581162	0.461365764229015 \\
0.324649298597194	0.470296631476458 \\
0.326653306613226	0.478955979082683 \\
0.328657314629259	0.487344008083147 \\
0.330661322645291	0.495461370776748 \\
0.332665330661323	0.503309161531809 \\
0.334669338677355	0.510888907120155 \\
0.336673346693387	0.518202556597797 \\
0.338677354709419	0.525252470750875 \\
0.340681362725451	0.532041411125658 \\
0.342685370741483	0.538572528661528 \\
0.344689378757515	0.544849351945958 \\
0.346693386773547	0.550875775110597 \\
0.348697394789579	0.556656045387651 \\
0.350701402805611	0.56219475034579 \\
0.352705410821643	0.567496804824857 \\
0.354709418837675	0.572567437588696 \\
0.356713426853707	0.577412177715408 \\
0.358717434869739	0.582036840744342 \\
0.360721442885772	0.586447514599122 \\
0.362725450901804	0.590650545305975 \\
0.364729458917836	0.594652522526562 \\
0.366733466933868	0.598460264924479 \\
0.3687374749499	0.602080805384503 \\
0.370741482965932	0.605521376103575 \\
0.372745490981964	0.608789393572425 \\
0.374749498997996	0.611892443466603 \\
0.376753507014028	0.614838265465586 \\
0.37875751503006	0.617634738018465 \\
0.380761523046092	0.620289863074598 \\
0.382765531062124	0.622811750797407 \\
0.384769539078156	0.625208604279381 \\
0.386773547094188	0.6274887042761 \\
0.38877755511022	0.629660393976963 \\
0.390781563126252	0.631732063830031 \\
0.392785571142285	0.633712136438227 \\
0.394789579158317	0.635609051543893 \\
0.396793587174349	0.637431251118441 \\
0.398797595190381	0.639187164573632 \\
0.400801603206413	0.640885194110702 \\
0.402805611222445	0.642533700223348 \\
0.404809619238477	0.644140987370254 \\
0.406813627254509	0.645715289832579 \\
0.408817635270541	0.647264757771531 \\
0.410821643286573	0.648797443500845 \\
0.412825651302605	0.650321287988657 \\
0.414829659318637	0.651844107602971 \\
0.416833667334669	0.653373581114563 \\
0.418837675350701	0.654917236970837 \\
0.420841683366733	0.656482440853814 \\
0.422845691382766	0.658076383535068 \\
0.424849699398798	0.659706069040078 \\
0.42685370741483	0.661378303134079 \\
0.428857715430862	0.663099682141157 \\
0.430861723446894	0.664876582107921 \\
0.432865731462926	0.666715148322715 \\
0.434869739478958	0.668621285200956 \\
0.43687374749499	0.670600646546755 \\
0.438877755511022	0.672658626200614 \\
0.440881763527054	0.674800349082552 \\
0.442885771543086	0.677030662639637 \\
0.444889779559118	0.679354128706447 \\
0.44689378757515	0.68177501578659 \\
0.448897795591182	0.684297291762982 \\
0.450901803607214	0.68692461704414 \\
0.452905811623246	0.689660338153341 \\
0.454909819639279	0.692507481767027 \\
0.456913827655311	0.695468749208428 \\
0.458917835671343	0.69854651140192 \\
0.460921843687375	0.701742804293177 \\
0.462925851703407	0.705059324739762 \\
0.464929859719439	0.7084974268763 \\
0.466933867735471	0.712058118957986 \\
0.468937875751503	0.715742060685667 \\
0.470941883767535	0.719549561015324 \\
0.472945891783567	0.723480576454302 \\
0.474949899799599	0.727534709846174 \\
0.476953907815631	0.731711209645683 \\
0.478957915831663	0.736008969684728 \\
0.480961923847695	0.740426529429909 \\
0.482965931863727	0.744962074731676 \\
0.48496993987976	0.749613439064679 \\
0.486973947895792	0.754378105258438 \\
0.488977955911824	0.759253207716999 \\
0.490981963927856	0.764235535125794 \\
0.492985971943888	0.769321533643437 \\
0.49498997995992	0.774507310575747 \\
0.496993987975952	0.779788638528839 \\
0.498997995991984	0.785160960037648 \\
0.501002004008016	0.79061939266581 \\
0.503006012024048	0.796158734572372 \\
0.50501002004008	0.801773470540355 \\
0.507014028056112	0.807457778461732 \\
0.509018036072144	0.813205536272968 \\
0.511022044088176	0.819010329334798 \\
0.513026052104208	0.824865458249491 \\
0.51503006012024	0.830763947108427 \\
0.517034068136273	0.83669855216237 \\
0.519038076152305	0.842661770906377 \\
0.521042084168337	0.848645851570909 \\
0.523046092184369	0.854642803010223 \\
0.525050100200401	0.860644404978786 \\
0.527054108216433	0.866642218785965 \\
0.529058116232465	0.872627598318914 \\
0.531062124248497	0.878591701423126 \\
0.533066132264529	0.884525501629758 \\
0.535070140280561	0.890419800218427 \\
0.537074148296593	0.89626523860382 \\
0.539078156312625	0.902052311034044 \\
0.541082164328657	0.907771377588328 \\
0.543086172344689	0.913412677461269 \\
0.545090180360721	0.918966342520507 \\
0.547094188376753	0.924422411124332 \\
0.549098196392786	0.9297708421854 \\
0.551102204408818	0.935001529466408 \\
0.55310621242485	0.94010431609323 \\
0.555110220440882	0.94506900927072 \\
0.557114228456914	0.949885395186078 \\
0.559118236472946	0.954543254084345 \\
0.561122244488978	0.959032375500353 \\
0.56312625250501	0.963342573631117 \\
0.565130260521042	0.967463702832424 \\
0.567134268537074	0.971385673223093 \\
0.569138276553106	0.975098466380116 \\
0.571142284569138	0.978592151107674 \\
0.57314629258517	0.981856899262752 \\
0.575150300601202	0.984883001619884 \\
0.577154308617234	0.987660883757321 \\
0.579158316633266	0.990181121946734 \\
0.581162324649299	0.992434459028357 \\
0.583166332665331	0.99441182025329 \\
0.585170340681363	0.996104329074549 \\
0.587174348697395	0.99750332286823 \\
0.589178356713427	0.998600368566085 \\
0.591182364729459	0.999387278180605 \\
0.593186372745491	0.999856124203634 \\
0.595190380761523	0.999999254859403 \\
0.597194388777555	0.999809309192801 \\
0.599198396793587	0.999279231973586 \\
0.601202404809619	0.998402288397213 \\
0.603206412825651	0.997172078562855 \\
0.605210420841683	0.995582551709205 \\
0.607214428857715	0.993628020188569 \\
0.609218436873747	0.991303173159779 \\
0.61122244488978	0.988603089980457 \\
0.613226452905812	0.98552325327916 \\
0.615230460921844	0.982059561687993 \\
0.617234468937876	0.978208342216297 \\
0.619238476953908	0.973966362246102 \\
0.62124248496994	0.96933084113012 \\
0.623246492985972	0.964299461373114 \\
0.625250501002004	0.958870379377629 \\
0.627254509018036	0.953042235735177 \\
0.629258517034068	0.946814165044118 \\
0.6312625250501	0.940185805235629 \\
0.633266533066132	0.933157306389354 \\
0.635270541082164	0.925729339020505 \\
0.637274549098196	0.917903101820397 \\
0.639278557114228	0.909680328832646 \\
0.64128256513026	0.901063296047484 \\
0.643286573146293	0.892054827396943 \\
0.645290581162325	0.882658300133914 \\
0.647294589178357	0.872877649578414 \\
0.649298597194389	0.862717373214705 \\
0.651302605210421	0.852182534123262 \\
0.653306613226453	0.841278763731938 \\
0.655310621242485	0.830012263871063 \\
0.657314629258517	0.818389808117608 \\
0.659318637274549	0.806418742413989 \\
0.661322645290581	0.794106984947486 \\
0.663326653306613	0.781463025276765 \\
0.665330661322645	0.768495922692435 \\
0.667334669338677	0.755215303799094 \\
0.669338677354709	0.741631359306844 \\
0.671342685370741	0.727754840020801 \\
0.673346693386773	0.71359705201769 \\
0.675350701402806	0.699169850999213 \\
0.677354709418838	0.684485635812491 \\
0.67935871743487	0.669557341128505 \\
0.681362725450902	0.654398429270151 \\
0.683366733466934	0.639022881182154 \\
0.685370741482966	0.623445186535851 \\
0.687374749498998	0.607680332962529 \\
0.68937875751503	0.59174379440979 \\
0.691382765531062	0.575651518616171 \\
0.693386773547094	0.559419913700064 \\
0.695390781563126	0.54306583385978 \\
0.697394789579158	0.526606564182479 \\
0.69939879759519	0.510059804560539 \\
0.701402805611222	0.49344365271485 \\
0.703406813627254	0.476776586325421 \\
0.705410821643287	0.460077444270677 \\
0.707414829659319	0.443365406977747 \\
0.709418837675351	0.426659975887087 \\
0.711422845691383	0.40998095203579 \\
0.713426853707415	0.39334841376498 \\
0.715430861723447	0.3767826935578 \\
0.717434869739479	0.360304354015562 \\
0.719438877755511	0.343934162980814 \\
0.721442885771543	0.327693067817187 \\
0.723446893787575	0.311602168857129 \\
0.725450901803607	0.295682692029802 \\
0.727454909819639	0.279955960682686 \\
0.729458917835671	0.264443366611706 \\
0.731462925851703	0.249166340316006 \\
0.733466933867735	0.234146320494791 \\
0.735470941883767	0.219404722805069 \\
0.7374749498998	0.204962907900461 \\
0.739478957915832	0.190842148772714 \\
0.741482965931864	0.177063597418947 \\
0.743486973947896	0.163648250859197 \\
0.745490981963928	0.150616916530275 \\
0.74749498997996	0.137990177083546 \\
0.749498997995992	0.125788354615743 \\
0.751503006012024	0.114031474363613 \\
0.753507014028056	0.102739227894723 \\
0.755511022044088	0.0919309358284985 \\
0.75751503006012	0.0816255101232256 \\
0.759519038076152	0.0718414159664584 \\
0.761523046092184	0.0625966333080629 \\
0.763527054108216	0.0539086180768956 \\
0.765531062124248	0.0457942631239444 \\
0.767535070140281	0.0382698589366086 \\
0.769539078156313	0.0313510541706904 \\
0.771543086172345	0.0250528160485801 \\
0.773547094188377	0.0193893906740834 \\
0.775551102204409	0.0143742633163099 \\
0.777555110220441	0.0100201187170811 \\
0.779559118236473	0.00633880147835753 \\
0.781563126252505	0.00334127658828109 \\
0.783567134268537	0.00103759014655191 \\
0.785571142284569	-0.000563169647986028 \\
0.787575150300601	-0.00145291118247587 \\
0.789579158316633	-0.00162457772059893 \\
0.791583166332665	-0.00107218522897756 \\
0.793587174348697	0.000209140332430913 \\
0.795591182364729	0.00222312633015309 \\
0.797595190380761	0.004972317463804 \\
0.799599198396793	0.00845804053845767 \\
0.801603206412826	0.0126803700842124 \\
0.803607214428858	0.0176380949068597 \\
0.80561122244489	0.0233286856560865 \\
0.807615230460922	0.0297482635001951 \\
0.809619238476954	0.0368915699989194 \\
0.811623246492986	0.0447519382685533 \\
0.813627254509018	0.0533212655362671 \\
0.81563126252505	0.0625899871832062 \\
0.817635270541082	0.072547052378705 \\
0.819639278557114	0.0831799014107441 \\
0.821643286573146	0.0944744448205883 \\
0.823647294589178	0.106415044452423 \\
0.82565130260521	0.118984496531701 \\
0.827655310621242	0.132164016888848 \\
0.829659318637274	0.145933228447978 \\
0.831663326653307	0.160270151103268 \\
0.833667334669339	0.175151194108721 \\
0.835671342685371	0.190551151110147 \\
0.837675350701403	0.206443197951322 \\
0.839679358717435	0.222798893389509 \\
0.841683366733467	0.239588182858685 \\
0.843687374749499	0.256779405422167 \\
0.845691382765531	0.274339304059575 \\
0.847695390781563	0.292233039436445 \\
0.849699398797595	0.310424207308219 \\
0.851703406813627	0.328874859713739 \\
0.853707414829659	0.347545530116874 \\
0.855711422845691	0.366395262658432 \\
0.857715430861723	0.385381645684059 \\
0.859719438877755	0.404460849717456 \\
0.861723446893788	0.423587670051871 \\
0.86372745490982	0.44271557413656 \\
0.865731462925852	0.461796753938589 \\
0.867735470941884	0.480782183464207 \\
0.869739478957916	0.499621681627789 \\
0.871743486973948	0.518263980660245 \\
0.87374749498998	0.536656800252729 \\
0.875751503006012	0.554746927635399 \\
0.877755511022044	0.572480303795034 \\
0.879759519038076	0.58980211603935 \\
0.881763527054108	0.606656897119943 \\
0.88376753507014	0.622988631129974 \\
0.885771543086172	0.638740866396858 \\
0.887775551102204	0.65385683559449 \\
0.889779559118236	0.66827958330383 \\
0.891783567134268	0.681952101254966 \\
0.8937875751503	0.694817471488215 \\
0.895791583166333	0.70681901767619 \\
0.897795591182365	0.717900464853277 \\
0.899799599198397	0.728006107803481 \\
0.901803607214429	0.737080988362171 \\
0.903807615230461	0.745071081891862 \\
0.905811623246493	0.75192349319688 \\
0.907815631262525	0.757586662146427 \\
0.909819639278557	0.76201057928037 \\
0.911823647294589	0.765147011676873 \\
0.913827655310621	0.766949739365867 \\
0.915831663326653	0.767374802577281 \\
0.917835671342685	0.76638076011788 \\
0.919839679358717	0.763928959175655 \\
0.921843687374749	0.759983816855675 \\
0.923847695390781	0.754513113756529 \\
0.925851703406814	0.747488299901586 \\
0.927855711422846	0.738884813344546 \\
0.929859719438878	0.728682411774052 \\
0.93186372745491	0.716865517447402 \\
0.933867735470942	0.703423575788836 \\
0.935871743486974	0.68835142799326 \\
0.937875751503006	0.671649697981764 \\
0.939879759519038	0.653325194060838 \\
0.94188376753507	0.633391325642744 \\
0.943887775551102	0.61186853539018 \\
0.945891783567134	0.588784747154032 \\
0.947895791583166	0.564175830078779 \\
0.949899799599198	0.538086079255912 \\
0.95190380761523	0.510568713311558 \\
0.953907815631262	0.481686389320464 \\
0.955911823647295	0.45151173544439 \\
0.957915831663327	0.42012790169904 \\
0.959919839679359	0.387629129259683 \\
0.961923847695391	0.354121338721791 \\
0.963927855711423	0.319722737739158 \\
0.965931863727455	0.284564448468249 \\
0.967935871743487	0.248791155253769 \\
0.969939879759519	0.212561772996867 \\
0.971943887775551	0.17605013665371 \\
0.973947895791583	0.139445712318715 \\
0.975951903807615	0.102954330353173 \\
0.977955911823647	0.0667989410266085 \\
0.979959919839679	0.0312203931448991 \\
0.981963927855711	-0.00352176385423375 \\
0.983967935871743	-0.0371484538508982 \\
0.985971943887775	-0.0693602235436497 \\
0.987975951903807	-0.099836366999952 \\
0.98997995991984	-0.128234024748457 \\
0.991983967935872	-0.15418725689809 \\
0.993987975951904	-0.177306089761897 \\
0.995991983967936	-0.197175535456487 \\
0.997995991983968	-0.213354583940762 \\
1	-0.225375166950391 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.3326 \\
0.0452	0.594999999999999 \\
0.1221	-0.0938000000000046 \\
0.2297	-0.124500000000025 \\
0.3591	0.543099999999882 \\
0.5	0.890799999999168 \\
0.6409	1.10759999999627 \\
0.7703	-0.0181000000099622 \\
0.8779	0.596399999981886 \\
0.9548	0.457099999974187 \\
0.9949	-0.183299999957931 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p$},{$(x_r,y_r)$}},
legend style={at = {(.7,.3)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-0.35, ymax=1.35
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.242961186433806 \\
0.00200400801603206	0.279661722565374 \\
0.00400801603206413	0.314457451558034 \\
0.00601202404809619	0.347304905574449 \\
0.00801603206412826	0.378169699671808 \\
0.0100200400801603	0.407026009323684 \\
0.0120240480961924	0.43385606608379 \\
0.0140280561122244	0.458649670970781 \\
0.0160320641282565	0.481403725159719 \\
0.0180360721442886	0.502121777572237 \\
0.0200400801603206	0.520813588963799 \\
0.0220440881763527	0.537494712112705 \\
0.0240480961923848	0.552186087721793 \\
0.0260521042084168	0.564913655649882 \\
0.0280561122244489	0.575707981096182 \\
0.030060120240481	0.58460389536691 \\
0.032064128256513	0.591640150859366 \\
0.0340681362725451	0.596859089904656 \\
0.0360721442885771	0.600306327116124 \\
0.0380761523046092	0.602030444896392 \\
0.0400801603206413	0.602082701761651 \\
0.0420841683366733	0.600516753147569 \\
0.0440881763527054	0.597388384366828 \\
0.0460921843687375	0.592755255393886 \\
0.0480961923847695	0.586676657158113 \\
0.0501002004008016	0.579213279031916 \\
0.0521042084168337	0.5704269872059 \\
0.0541082164328657	0.560380613648478 \\
0.0561122244488978	0.549137755352651 \\
0.0581162324649299	0.536762583577956 \\
0.0601202404809619	0.523319662800751 \\
0.062124248496994	0.508873779091188 \\
0.064128256513026	0.493489777640292 \\
0.0661322645290581	0.477232409165616 \\
0.0681362725450902	0.460166184928935 \\
0.0701402805611222	0.44235524010435 \\
0.0721442885771543	0.423863205240076 \\
0.0741482965931864	0.404753085562003 \\
0.0761523046092184	0.385087147871885 \\
0.0781563126252505	0.364926814797749 \\
0.0801603206412826	0.344332566158763 \\
0.0821643286573146	0.323363847211438 \\
0.0841683366733467	0.302078983548581 \\
0.0861723446893787	0.28053510242695 \\
0.0881763527054108	0.258788060304007 \\
0.0901803607214429	0.236892376368576 \\
0.0921843687374749	0.214901171854587 \\
0.094188376753507	0.192866114931372 \\
0.0961923847695391	0.170837370968257 \\
0.0981963927855711	0.148863557975394 \\
0.100200400801603	0.126991707026928 \\
0.102204408817635	0.105267227476724 \\
0.104208416833667	0.0837338767809206 \\
0.106212424849699	0.0624337347455807 \\
0.108216432865731	0.0414071820217079 \\
0.110220440881764	0.020692882673765 \\
0.112224448897796	0.000327770651735865 \\
0.114228456913828	-0.0196529599994422 \\
0.11623246492986	-0.03921586135545 \\
0.118236472945892	-0.0583292344118365 \\
0.120240480961924	-0.0769631286219315 \\
0.122244488977956	-0.0950893383247824 \\
0.124248496993988	-0.112681396210896 \\
0.12625250501002	-0.129714563970027 \\
0.128256513026052	-0.146165820261756 \\
0.130260521042084	-0.162013846146186 \\
0.132264529058116	-0.177239008108645 \\
0.134268537074148	-0.191823338808965 \\
0.13627254509018	-0.205750515682579 \\
0.138276553106212	-0.219005837517427 \\
0.140280561122244	-0.231576199127427 \\
0.142284569138277	-0.243450064240107 \\
0.144288577154309	-0.254617436712861 \\
0.146292585170341	-0.265069830189193 \\
0.148296593186373	-0.274800236303282 \\
0.150300601202405	-0.2838030915382 \\
0.152304609218437	-0.292074242840132 \\
0.154308617234469	-0.29961091208809 \\
0.156312625250501	-0.306411659515671 \\
0.158316633266533	-0.312476346178605 \\
0.160320641282565	-0.317806095559101 \\
0.162324649298597	-0.322403254395156 \\
0.164328657314629	-0.326271352820353 \\
0.166332665330661	-0.329415063897007 \\
0.168336673346693	-0.331840162622863 \\
0.170340681362725	-0.33355348448897 \\
0.172344689378757	-0.334562883663882 \\
0.17434869739479	-0.334877190876684 \\
0.176352705410822	-0.334506171069063 \\
0.178356713426854	-0.333460480884058 \\
0.180360721442886	-0.331751626056845 \\
0.182364729458918	-0.329391918770518 \\
0.18436873747495	-0.326394435037507 \\
0.186372745490982	-0.32277297216511 \\
0.188376753507014	-0.31854200636116 \\
0.190380761523046	-0.313716650533974 \\
0.192384769539078	-0.308312612338239 \\
0.19438877755511	-0.302346152516669 \\
0.196392785571142	-0.29583404358496 \\
0.198396793587174	-0.288793528905661 \\
0.200400801603206	-0.281242282194531 \\
0.202404809619238	-0.273198367500933 \\
0.204408817635271	-0.264680199702075 \\
0.206412825651303	-0.255706505548584 \\
0.208416833667335	-0.246296285297648 \\
0.210420841683367	-0.23646877496757 \\
0.212424849699399	-0.226243409246037 \\
0.214428857715431	-0.215639785082795 \\
0.216432865731463	-0.20467762599526 \\
0.218436873747495	-0.19337674711443 \\
0.220440881763527	-0.181757020996401 \\
0.222444889779559	-0.169838344223399 \\
0.224448897795591	-0.157640604816445 \\
0.226452905811623	-0.145183650480499 \\
0.228456913827655	-0.132487257701207 \\
0.230460921843687	-0.11957110171084 \\
0.232464929859719	-0.106454727339727 \\
0.234468937875751	-0.0931575207679292 \\
0.236472945891784	-0.0796986821906741 \\
0.238476953907816	-0.0660971994093835 \\
0.240480961923848	-0.0523718223592263 \\
0.24248496993988	-0.0385410385823962 \\
0.244488977955912	-0.0246230496554123 \\
0.246492985971944	-0.0106357485773049 \\
0.248496993987976	0.00340330187553509 \\
0.250501002004008	0.0174768898237863 \\
0.25250501002004	0.0315681739845725 \\
0.254509018036072	0.0456607023946383 \\
0.256513026052104	0.0597384301554497 \\
0.258517034068136	0.0737857362002611 \\
0.260521042084168	0.0877874390841172 \\
0.2625250501002	0.101728811798909 \\
0.264529058116232	0.115595595615947 \\
0.266533066132265	0.129374012960349 \\
0.268537074148297	0.143050779321802 \\
0.270541082164329	0.156613114207167 \\
0.272545090180361	0.170048751142023 \\
0.274549098196393	0.183345946727825 \\
0.276553106212425	0.196493488763378 \\
0.278557114228457	0.209480703439363 \\
0.280561122244489	0.222297461615448 \\
0.282565130260521	0.234934184190942 \\
0.284569138276553	0.247381846579734 \\
0.286573146292585	0.259631982301278 \\
0.288577154308617	0.271676685700804 \\
0.290581162324649	0.283508613810533 \\
0.292585170340681	0.295120987367514 \\
0.294589178356713	0.306507591000647 \\
0.296593186372745	0.317662772602725 \\
0.298597194388778	0.328581441902475 \\
0.30060120240481	0.339259068253323 \\
0.302605210420842	0.349691677653978 \\
0.304609218436874	0.35987584901862 \\
0.306613226452906	0.369808709714374 \\
0.308617234468938	0.379487930382218 \\
0.31062124248497	0.388911719061674 \\
0.312625250501002	0.398078814635635 \\
0.314629258517034	0.406988479615832 \\
0.316633266533066	0.415640492287344 \\
0.318637274549098	0.424035138231662 \\
0.32064128256513	0.432173201248506 \\
0.322645290581162	0.44005595369629 \\
0.324649298597194	0.447685146271379 \\
0.326653306613226	0.455062997246781 \\
0.328657314629259	0.462192181191604 \\
0.330661322645291	0.469075817191171 \\
0.332665330661323	0.47571745658996 \\
0.334669338677355	0.482121070278219 \\
0.336673346693387	0.488291035543017 \\
0.338677354709419	0.494232122507388 \\
0.340681362725451	0.49994948017606 \\
0.342685370741483	0.505448622112176 \\
0.344689378757515	0.510735411765982 \\
0.346693386773547	0.51581604747646 \\
0.348697394789579	0.520697047168823 \\
0.350701402805611	0.52538523276938 \\
0.352705410821643	0.529887714358996 \\
0.354709418837675	0.534211874088848 \\
0.356713426853707	0.538365349877396 \\
0.358717434869739	0.542356018913558 \\
0.360721442885772	0.546191980984066 \\
0.362725450901804	0.549881541651084 \\
0.364729458917836	0.553433195297369 \\
0.366733466933868	0.556855608062224 \\
0.3687374749499	0.560157600690329 \\
0.370741482965932	0.563348131313158 \\
0.372745490981964	0.566436278183336 \\
0.374749498997996	0.569431222385362 \\
0.376753507014028	0.572342230540437 \\
0.37875751503006	0.575178637527521 \\
0.380761523046092	0.577949829240093 \\
0.382765531062124	0.580665225398476 \\
0.384769539078156	0.583334262438124 \\
0.386773547094188	0.585966376492835 \\
0.38877755511022	0.588570986490699 \\
0.390781563126252	0.591157477386421 \\
0.392785571142285	0.593735183541762 \\
0.394789579158317	0.596313372277458 \\
0.396793587174349	0.59890122761508 \\
0.398797595190381	0.601507834221079 \\
0.400801603206413	0.6041421615781 \\
0.402805611222445	0.606813048392706 \\
0.404809619238477	0.609529187263759 \\
0.406813627254509	0.612299109621455 \\
0.408817635270541	0.615131170956907 \\
0.410821643286573	0.618033536357209 \\
0.412825651302605	0.621014166359773 \\
0.414829659318637	0.624080803141909 \\
0.416833667334669	0.627240957061111 \\
0.418837675350701	0.630501893556408 \\
0.420841683366733	0.63387062043103 \\
0.422845691382766	0.637353875519588 \\
0.424849699398798	0.640958114765423 \\
0.42685370741483	0.644689500706498 \\
0.428857715430862	0.648553891394955 \\
0.430861723446894	0.652556829749852 \\
0.432865731462926	0.656703533364151 \\
0.434869739478958	0.660998884770034 \\
0.43687374749499	0.665447422173254 \\
0.438877755511022	0.670053330671763 \\
0.440881763527054	0.674820433957029 \\
0.442885771543086	0.679752186520009 \\
0.444889779559118	0.684851666357288 \\
0.44689378757515	0.690121568193121 \\
0.448897795591182	0.695564197221267 \\
0.450901803607214	0.701181463375815 \\
0.452905811623246	0.706974876133308 \\
0.454909819639279	0.712945539853312 \\
0.456913827655311	0.719094149664828 \\
0.458917835671343	0.725420987901915 \\
0.460921843687375	0.731925921088689 \\
0.462925851703407	0.738608397484881 \\
0.464929859719439	0.74546744518633 \\
0.466933867735471	0.752501670792426 \\
0.468937875751503	0.759709258632877 \\
0.470941883767535	0.767087970562685 \\
0.472945891783567	0.774635146322112 \\
0.474949899799599	0.782347704464871 \\
0.476953907815631	0.790222143851594 \\
0.478957915831663	0.798254545708719 \\
0.480961923847695	0.806440576256917 \\
0.482965931863727	0.814775489896252 \\
0.48496993987976	0.823254132957643 \\
0.486973947895792	0.831870948009389 \\
0.488977955911824	0.840619978723747 \\
0.490981963927856	0.849494875285661 \\
0.492985971943888	0.858488900359653 \\
0.49498997995992	0.867594935593829 \\
0.496993987975952	0.876805488658453 \\
0.498997995991984	0.886112700818041 \\
0.501002004008016	0.895508355033539 \\
0.503006012024048	0.90498388457384 \\
0.50501002004008	0.914530382141568 \\
0.507014028056112	0.924138609507009 \\
0.509018036072144	0.933799007625555 \\
0.511022044088176	0.943501707255367 \\
0.513026052104208	0.953236540036907 \\
0.51503006012024	0.96299305004712 \\
0.517034068136273	0.972760505812185 \\
0.519038076152305	0.982527912760204 \\
0.521042084168337	0.992284026111279 \\
0.523046092184369	1.00201736418959 \\
0.525050100200401	1.01171622214765 \\
0.527054108216433	1.02136868608798 \\
0.529058116232465	1.03096264756463 \\
0.531062124248497	1.04048581847191 \\
0.533066132264529	1.04992574627073 \\
0.535070140280561	1.05926982957401 \\
0.537074148296593	1.06850533404978 \\
0.539078156312625	1.07761940864839 \\
0.541082164328657	1.08659910212123 \\
0.543086172344689	1.09543137982442 \\
0.545090180360721	1.10410314078485 \\
0.547094188376753	1.11260123501662 \\
0.549098196392786	1.12091248108053 \\
0.551102204408818	1.12902368383696 \\
0.55310621242485	1.13692165241792 \\
0.555110220440882	1.14459321836412 \\
0.557114228456914	1.15202525392655 \\
0.559118236472946	1.15920469051772 \\
0.561122244488978	1.16611853726415 \\
0.56312625250501	1.17275389969703 \\
0.565130260521042	1.17909799849351 \\
0.567134268537074	1.1851381883003 \\
0.569138276553106	1.19086197660271 \\
0.571142284569138	1.19625704260291 \\
0.57314629258517	1.20131125612501 \\
0.575150300601202	1.20601269646889 \\
0.577154308617234	1.21034967126715 \\
0.579158316633266	1.21431073525067 \\
0.581162324649299	1.21788470893568 \\
0.583166332665331	1.22106069723836 \\
0.585170340681363	1.22382810790898 \\
0.587174348697395	1.22617666988814 \\
0.589178356713427	1.22809645143679 \\
0.591182364729459	1.22957787810944 \\
0.593186372745491	1.23061175049827 \\
0.595190380761523	1.2311892617558 \\
0.597194388777555	1.23130201485024 \\
0.599198396793587	1.23094203953981 \\
0.601202404809619	1.23010180906097 \\
0.603206412825651	1.22877425646836 \\
0.605210420841683	1.2269527906542 \\
0.607214428857715	1.22463131197298 \\
0.609218436873747	1.22180422749591 \\
0.61122244488978	1.21846646583738 \\
0.613226452905812	1.21461349154869 \\
0.615230460921844	1.21024131906172 \\
0.617234468937876	1.20534652613535 \\
0.619238476953908	1.19992626681433 \\
0.62124248496994	1.19397828386014 \\
0.623246492985972	1.1875009206256 \\
0.625250501002004	1.18049313238298 \\
0.627254509018036	1.17295449703379 \\
0.629258517034068	1.16488522523833 \\
0.6312625250501	1.15628616989701 \\
0.633266533066132	1.14715883498214 \\
0.635270541082164	1.13750538370341 \\
0.637274549098196	1.12732864597699 \\
0.639278557114228	1.11663212517909 \\
0.64128256513026	1.10542000417724 \\
0.643286573146293	1.09369715061363 \\
0.645290581162325	1.08146912140061 \\
0.647294589178357	1.06874216646318 \\
0.649298597194389	1.05552323163081 \\
0.651302605210421	1.04181996074663 \\
0.653306613226453	1.02764069693329 \\
0.655310621242485	1.01299448297396 \\
0.657314629258517	0.997891060854255 \\
0.659318637274549	0.982340870394778 \\
0.661322645290581	0.966355047014829 \\
0.663326653306613	0.94994541853417 \\
0.665330661322645	0.933124501073965 \\
0.667334669338677	0.91590549403432 \\
0.669338677354709	0.8983022740695 \\
0.671342685370741	0.880329388124713 \\
0.673346693386773	0.862002045507516 \\
0.675350701402806	0.843336108950116 \\
0.677354709418838	0.824348084684275 \\
0.67935871743487	0.805055111516369 \\
0.681362725450902	0.785474948873331 \\
0.683366733466934	0.76562596384543 \\
0.685370741482966	0.745527117202705 \\
0.687374749498998	0.725197948378521 \\
0.68937875751503	0.704658559389761 \\
0.691382765531062	0.683929597776256 \\
0.693386773547094	0.663032238453473 \\
0.695390781563126	0.641988164521378 \\
0.697394789579158	0.620819547090546 \\
0.69939879759519	0.599549023966262 \\
0.701402805611222	0.578199677408443 \\
0.703406813627254	0.556795010730161 \\
0.705410821643287	0.535358924012572 \\
0.707414829659319	0.513915688622016 \\
0.709418837675351	0.492489920874401 \\
0.711422845691383	0.471106554553207 \\
0.713426853707415	0.449790812509721 \\
0.715430861723447	0.428568177216254 \\
0.717434869739479	0.40746436039789 \\
0.719438877755511	0.386505271623728 \\
0.721442885771543	0.365716985973438 \\
0.723446893787575	0.345125710844034 \\
0.725450901803607	0.324757751659068 \\
0.727454909819639	0.304639476886768 \\
0.729458917835671	0.284797281999063 \\
0.731462925851703	0.26525755268677 \\
0.733466933867735	0.246046627182132 \\
0.735470941883767	0.227190757773583 \\
0.7374749498998	0.208716071611206 \\
0.739478957915832	0.190648530617688 \\
0.741482965931864	0.173013890833681 \\
0.743486973947896	0.155837660915661 \\
0.745490981963928	0.139145060118313 \\
0.74749498997996	0.122960975553625 \\
0.749498997995992	0.107309918898258 \\
0.751503006012024	0.0922159825958841 \\
0.753507014028056	0.0777027954337053 \\
0.755511022044088	0.06379347785664 \\
0.75751503006012	0.0505105966440696 \\
0.759519038076152	0.0378761193811791 \\
0.761523046092184	0.0259113685729189 \\
0.763527054108216	0.0146369753878889 \\
0.765531062124248	0.00407283341682624 \\
0.767535070140281	-0.00576194804660968 \\
0.769539078156313	-0.0148490904662054 \\
0.771543086172345	-0.0231711928309128 \\
0.773547094188377	-0.0307117783160389 \\
0.775551102204409	-0.0374553407942844 \\
0.777555110220441	-0.0433873912669003 \\
0.779559118236473	-0.0484945040007544 \\
0.781563126252505	-0.0527643624567309 \\
0.783567134268537	-0.0561858047534323 \\
0.785571142284569	-0.0587488687071944 \\
0.787575150300601	-0.0604448363510025 \\
0.789579158316633	-0.0612662778099661 \\
0.791583166332665	-0.0612070945191354 \\
0.793587174348697	-0.0602625616425697 \\
0.795591182364729	-0.058429369497502 \\
0.797595190380761	-0.0557056642411032 \\
0.799599198396793	-0.052091087244456 \\
0.801603206412826	-0.0475868133979331 \\
0.803607214428858	-0.0421955881992635 \\
0.80561122244489	-0.035921763379654 \\
0.807615230460922	-0.0287713310167771 \\
0.809619238476954	-0.0207519561664241 \\
0.811623246492986	-0.0118730077454827 \\
0.813627254509018	-0.00214558740398396 \\
0.81563126252505	0.00841744323224586 \\
0.817635270541082	0.0198014376787579 \\
0.819639278557114	0.0319899417377783 \\
0.821643286573146	0.0449646730520172 \\
0.823647294589178	0.058705503234208 \\
0.82565130260521	0.0731904422320044 \\
0.827655310621242	0.0883956259568673 \\
0.829659318637274	0.104295306323354 \\
0.831663326653307	0.120861844725529 \\
0.833667334669339	0.138065708366743 \\
0.835671342685371	0.155875470142827 \\
0.837675350701403	0.174257812030323 \\
0.839679358717435	0.193177531939054 \\
0.841683366733467	0.212597554790573 \\
0.843687374749499	0.232478946992753 \\
0.845691382765531	0.252780935847706 \\
0.847695390781563	0.273460932638653 \\
0.849699398797595	0.294474560625726 \\
0.851703406813627	0.315775687699808 \\
0.853707414829659	0.33731646386797 \\
0.855711422845691	0.359047364007744 \\
0.857715430861723	0.380917235663044 \\
0.859719438877755	0.402873352728243 \\
0.861723446893788	0.424861474349124 \\
0.86372745490982	0.446825910347046 \\
0.865731462925852	0.468709592167301 \\
0.867735470941884	0.490454150717689 \\
0.869739478957916	0.512000000520957 \\
0.871743486973948	0.533286430569041 \\
0.87374749498998	0.554251702660925 \\
0.875751503006012	0.574833156510168 \\
0.877755511022044	0.594967322790462 \\
0.879759519038076	0.614590043715904 \\
0.881763527054108	0.633636601749495 \\
0.88376753507014	0.652041856594627 \\
0.885771543086172	0.669740390784343 \\
0.887775551102204	0.686666663828081 \\
0.889779559118236	0.702755175852914 \\
0.891783567134268	0.717940640393551 \\
0.8937875751503	0.732158166723747 \\
0.895791583166333	0.745343452208919 \\
0.897795591182365	0.75743298516108 \\
0.899799599198397	0.768364257733269 \\
0.901803607214429	0.778075990007801 \\
0.903807615230461	0.786508364992032 \\
0.905811623246493	0.793603275416288 \\
0.907815631262525	0.79930458167382 \\
0.909819639278557	0.803558382587628 \\
0.911823647294589	0.806313298113288 \\
0.913827655310621	0.807520765072974 \\
0.915831663326653	0.8071353454725 \\
0.917835671342685	0.805115049309879 \\
0.919839679358717	0.801421669979562 \\
0.921843687374749	0.79602113469643 \\
0.923847695390781	0.78888386920225 \\
0.925851703406814	0.779985177035398 \\
0.927855711422846	0.76930563479349 \\
0.929859719438878	0.756831502401615 \\
0.93186372745491	0.742555149695578 \\
0.933867735470942	0.726475499537308 \\
0.935871743486974	0.708598487577644 \\
0.937875751503006	0.688937539435725 \\
0.939879759519038	0.667514065664363 \\
0.94188376753507	0.644357974314582 \\
0.943887775551102	0.619508202787283 \\
0.945891783567134	0.593013267807192 \\
0.947895791583166	0.564931835577039 \\
0.949899799599198	0.535333311171852 \\
0.95190380761523	0.504298448612552 \\
0.953907815631262	0.471919981540043 \\
0.955911823647295	0.438303275409965 \\
0.957915831663327	0.403567000611456 \\
0.959919839679359	0.36784382897327 \\
0.961923847695391	0.331281151743729 \\
0.963927855711423	0.294041821857355 \\
0.965931863727455	0.256304918841968 \\
0.967935871743487	0.218266538820405 \\
0.969939879759519	0.180140608550684 \\
0.971943887775551	0.14215972531933 \\
0.973947895791583	0.104576021940287 \\
0.975951903807615	0.0676620586915409 \\
0.977955911823647	0.0317117417774359 \\
0.979959919839679	-0.00295873088016202 \\
0.981963927855711	-0.0360098954259707 \\
0.983967935871743	-0.0670780196427399 \\
0.985971943887775	-0.0957740714749086 \\
0.987975951903807	-0.12168265746399 \\
0.98997995991984	-0.144360930980747 \\
0.991983967935872	-0.163337469740843 \\
0.993987975951904	-0.178111121735311 \\
0.995991983967936	-0.188149818543828 \\
0.997995991983968	-0.192889356432186 \\
1	-0.19173214381343 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.3326 \\
0.0452	0.594999999999999 \\
0.1221	-0.0938000000000046 \\
0.2297	-0.124500000000025 \\
0.3591	0.543099999999882 \\
0.5	0.890799999999168 \\
0.6409	1.10759999999627 \\
0.7703	-0.0181000000099622 \\
0.8779	0.596399999981886 \\
0.9548	0.457099999974187 \\
0.9949	-0.183299999957931 \\
};
\end{groupplot}

\end{tikzpicture}

==> test3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale = .8]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend entries={{Projection $\tilde{p}$},{$(x_r,y_r)$}},
legend style={at = {(.3,.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=2
]
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.686160864651966 \\
0.00200400801603206	0.551654610202057 \\
0.00400801603206413	0.43527198054535 \\
0.00601202404809619	0.335653143187917 \\
0.00801603206412826	0.251507263908918 \\
0.0100200400801603	0.181609976140579 \\
0.0120240480961924	0.124800918621725 \\
0.0140280561122244	0.0799813399873701 \\
0.0160320641282565	0.0461117689749261 \\
0.0180360721442886	0.0222097489456929 \\
0.0200400801603206	0.00734763543813788 \\
0.0220440881763527	0.000650455487191337 \\
0.0240480961923848	0.00129382746135287 \\
0.0260521042084168	0.00850194018681327 \\
0.0280561122244489	0.0215455901450665 \\
0.030060120240481	0.039740275547591 \\
0.032064128256513	0.0624443461081386 \\
0.0340681362725451	0.0890572073499912 \\
0.0360721442885771	0.1190175783022 \\
0.0380761523046092	0.151801801455333 \\
0.0400801603206413	0.186922203863647 \\
0.0420841683366733	0.223925508296776 \\
0.0440881763527054	0.262391293360155 \\
0.0460921843687375	0.301930501519281 \\
0.0480961923847695	0.342183993978728 \\
0.0501002004008016	0.382821151382442 \\
0.0521042084168337	0.423538519317369 \\
0.0541082164328657	0.464058497617789 \\
0.0561122244488978	0.504128072482957 \\
0.0581162324649299	0.543517590435719 \\
0.0601202404809619	0.582019573164669 \\
0.062124248496994	0.619447572307247 \\
0.064128256513026	0.655635063245771 \\
0.0661322645290581	0.690434377002927 \\
0.0681362725450902	0.723715669337608 \\
0.0701402805611222	0.75536592615621 \\
0.0721442885771543	0.785288004368586 \\
0.0741482965931864	0.813399707331821 \\
0.0761523046092184	0.839632894038778 \\
0.0781563126252505	0.863932621222094 \\
0.0801603206412826	0.886256317557799 \\
0.0821643286573146	0.906572989166178 \\
0.0841683366733467	0.924862455620749 \\
0.0861723446893787	0.941114615689397 \\
0.0881763527054108	0.955328742044684 \\
0.0901803607214429	0.967512804193266 \\
0.0921843687374749	0.977682818887071 \\
0.094188376753507	0.985862227291518 \\
0.0961923847695391	0.992081298198541 \\
0.0981963927855711	0.996376556584546 \\
0.100200400801603	0.998790236825638 \\
0.102204408817635	0.999369759894572 \\
0.104208416833667	0.998167233875852 \\
0.106212424849699	0.99523897714723 \\
0.108216432865731	0.990645063587587 \\
0.110220440881764	0.984448889182789 \\
0.112224448897796	0.976716759412517 \\
0.114228456913828	0.967517496812498 \\
0.11623246492986	0.956922068117702 \\
0.118236472945892	0.945003230403213 \\
0.120240480961924	0.93183519565044 \\
0.122244488977956	0.917493313177179 \\
0.124248496993988	0.902053769380774 \\
0.12625250501002	0.88559330425422 \\
0.128256513026052	0.86818894414556 \\
0.130260521042084	0.849917750241265 \\
0.132264529058116	0.830856582264559 \\
0.134268537074148	0.811081876889778 \\
0.13627254509018	0.790669440383847 \\
0.138276553106212	0.76969425499587 \\
0.140280561122244	0.74823029862561 \\
0.142284569138277	0.726350377311284 \\
0.144288577154309	0.704125970086639 \\
0.146292585170341	0.681627085766757 \\
0.148296593186373	0.658922131231277 \\
0.150300601202405	0.636077790782998 \\
0.152304609218437	0.613158916168878 \\
0.154308617234469	0.590228426859441 \\
0.156312625250501	0.567347220191467 \\
0.158316633266533	0.544574090987597 \\
0.160320641282565	0.521965660275135 \\
0.162324649298597	0.499576312734872 \\
0.164328657314629	0.477458142519163 \\
0.166332665330661	0.455660907086844 \\
0.168336673346693	0.434231988710752 \\
0.170340681362725	0.413216363321737 \\
0.172344689378757	0.392656576361061 \\
0.17434869739479	0.37259272532093 \\
0.176352705410822	0.353062448660758 \\
0.178356713426854	0.334100920794369 \\
0.180360721442886	0.315740852850997 \\
0.182364729458918	0.298012498920345 \\
0.18436873747495	0.280943667499406 \\
0.186372745490982	0.264559737865954 \\
0.188376753507014	0.248883681110836 \\
0.190380761523046	0.233936085568224 \\
0.192384769539078	0.219735186389975 \\
0.19438877755511	0.206296899017097 \\
0.196392785571142	0.193634856308109 \\
0.198396793587174	0.181760449090729 \\
0.200400801603206	0.170682869909908 \\
0.202404809619238	0.160409159751699 \\
0.204408817635271	0.150944257528832 \\
0.206412825651303	0.142291052120138 \\
0.208416833667335	0.134450436762159 \\
0.210420841683367	0.127421365597365 \\
0.212424849699399	0.121200912189414 \\
0.214428857715431	0.115784329821759 \\
0.216432865731463	0.111165113401761 \\
0.218436873747495	0.107335062798147 \\
0.220440881763527	0.104284347445303 \\
0.222444889779559	0.102001572053414 \\
0.224448897795591	0.100473843268919 \\
0.226452905811623	0.0996868371350935 \\
0.228456913827655	0.0996248672078419 \\
0.230460921843687	0.100270953186969 \\
0.232464929859719	0.101606889928273 \\
0.234468937875751	0.103613316706817 \\
0.236472945891784	0.10626978660665 \\
0.238476953907816	0.109554835917069 \\
0.240480961923848	0.113446053420271 \\
0.24248496993988	0.117920149459895 \\
0.244488977955912	0.122953024684525 \\
0.246492985971944	0.12851983836474 \\
0.248496993987976	0.134595076186652 \\
0.250501002004008	0.141152617429283 \\
0.25250501002004	0.148165801437281 \\
0.254509018036072	0.15560749330472 \\
0.256513026052104	0.163450148689758 \\
0.258517034068136	0.171665877683954 \\
0.260521042084168	0.180226507663968 \\
0.2625250501002	0.189103645057204 \\
0.264529058116232	0.198268735956727 \\
0.266533066132265	0.207693125524482 \\
0.268537074148297	0.217348116125441 \\
0.270541082164329	0.227205024138862 \\
0.272545090180361	0.23723523539627 \\
0.274549098196393	0.247410259199211 \\
0.276553106212425	0.25770178087308 \\
0.278557114228457	0.268081712816614 \\
0.280561122244489	0.278522244009771 \\
0.282565130260521	0.288995887945835 \\
0.284569138276553	0.299475528956588 \\
0.286573146292585	0.309934466902352 \\
0.288577154308617	0.320346460201583 \\
0.290581162324649	0.330685767177499 \\
0.292585170340681	0.340927185701984 \\
0.294589178356713	0.351046091119655 \\
0.296593186372745	0.361018472437602 \\
0.298597194388778	0.370820966768851 \\
0.30060120240481	0.380430892020049 \\
0.302605210420842	0.389826277816288 \\
0.304609218436874	0.398985894658321 \\
0.306613226452906	0.407889281309699 \\
0.308617234468938	0.416516770413553 \\
0.31062124248497	0.4248495123409 \\
0.312625250501002	0.432869497274443 \\
0.314629258517034	0.440559575533824 \\
0.316633266533066	0.447903476150291 \\
0.318637274549098	0.454885823700581 \\
0.32064128256513	0.461492153411717 \\
0.322645290581162	0.467708924550137 \\
0.324649298597194	0.473523532110333 \\
0.326653306613226	0.4789243168198 \\
0.328657314629259	0.483900573478732 \\
0.330661322645291	0.488442557654398 \\
0.332665330661323	0.492541490751668 \\
0.334669338677355	0.496189563482537 \\
0.336673346693387	0.499379937758912 \\
0.338677354709419	0.502106747034214 \\
0.340681362725451	0.504365095120621 \\
0.342685370741483	0.506151053510006 \\
0.344689378757515	0.507461657227746 \\
0.346693386773547	0.508294899249703 \\
0.348697394789579	0.508649723513749 \\
0.350701402805611	0.508526016558157 \\
0.352705410821643	0.507924597820192 \\
0.354709418837675	0.506847208629082 \\
0.356713426853707	0.50529649992844 \\
0.358717434869739	0.503276018763991 \\
0.360721442885772	0.500790193573212 \\
0.362725450901804	0.49784431831421 \\
0.364729458917836	0.494444535471819 \\
0.366733466933868	0.490597817979496 \\
0.3687374749499	0.486311950096192 \\
0.370741482965932	0.481595507277878 \\
0.372745490981964	0.476457835083873 \\
0.374749498997996	0.470909027158598 \\
0.376753507014028	0.464959902329716 \\
0.37875751503006	0.458621980864016 \\
0.380761523046092	0.451907459922671 \\
0.382765531062124	0.44482918825779 \\
0.384769539078156	0.437400640192388 \\
0.386773547094188	0.429635888926107 \\
0.38877755511022	0.421549579209137 \\
0.390781563126252	0.413156899426919 \\
0.392785571142285	0.40447355313827 \\
0.394789579158317	0.395515730109594 \\
0.396793587174349	0.386300076887844 \\
0.398797595190381	0.37684366695487 \\
0.400801603206413	0.367163970505674 \\
0.402805611222445	0.357278823893023 \\
0.404809619238477	0.347206398780688 \\
0.406813627254509	0.336965171047422 \\
0.408817635270541	0.326573889483548 \\
0.410821643286573	0.316051544321812 \\
0.412825651302605	0.305417335643847 \\
0.414829659318637	0.294690641703298 \\
0.416833667334669	0.283890987206321 \\
0.418837675350701	0.273038011589782 \\
0.420841683366733	0.262151437337096 \\
0.422845691382766	0.251251038371201 \\
0.424849699398798	0.240356608563722 \\
0.42685370741483	0.229487930398873 \\
0.428857715430862	0.218664743830149 \\
0.430861723446894	0.20790671536731 \\
0.432865731462926	0.197233407430603 \\
0.434869739478958	0.186664248008565 \\
0.43687374749499	0.176218500655146 \\
0.438877755511022	0.165915234861252 \\
0.440881763527054	0.155773296835132 \\
0.442885771543086	0.145811280725371 \\
0.444889779559118	0.136047500319519 \\
0.44689378757515	0.126499961250684 \\
0.448897795591182	0.117186333743636 \\
0.450901803607214	0.108123925931242 \\
0.452905811623246	0.0993296577712096 \\
0.454909819639279	0.090820035592369 \\
0.456913827655311	0.0826111272988413 \\
0.458917835671343	0.0747185382596383 \\
0.460921843687375	0.0671573879103541 \\
0.462925851703407	0.0599422870927451 \\
0.464929859719439	0.0530873161570915 \\
0.466933867735471	0.0466060038513341 \\
0.468937875751503	0.0405113070200507 \\
0.470941883767535	0.0348155911354029 \\
0.472945891783567	0.0295306116812337 \\
0.474949899799599	0.0246674964105306 \\
0.476953907815631	0.0202367284954985 \\
0.478957915831663	0.016248130588495 \\
0.480961923847695	0.0127108498110877 \\
0.482965931863727	0.00963334368748259 \\
0.48496993987976	0.00702336703755757 \\
0.486973947895792	0.00488795984370494 \\
0.488977955911824	0.00323343610465987 \\
0.490981963927856	0.00206537368843895 \\
0.492985971943888	0.00138860519547357 \\
0.49498997995992	0.00120720984195943 \\
0.496993987975952	0.00152450637238721 \\
0.498997995991984	0.00234304700914645 \\
0.501002004008016	0.00366461244602995 \\
0.503006012024048	0.00549020789138344 \\
0.50501002004008	0.00782006016557057 \\
0.507014028056112	0.0106536158563397 \\
0.509018036072144	0.0139895405345951 \\
0.511022044088176	0.0178257190319893 \\
0.513026052104208	0.0221592567806674 \\
0.51503006012024	0.0269864822144061 \\
0.517034068136273	0.032302950229306 \\
0.519038076152305	0.0381034467011072 \\
0.521042084168337	0.0443819940551172 \\
0.523046092184369	0.0511318578836558 \\
0.525050100200401	0.058345554604845 \\
0.527054108216433	0.0660148601554943 \\
0.529058116232465	0.0741308197097628 \\
0.531062124248497	0.0826837584142096 \\
0.533066132264529	0.0916632931287862 \\
0.535070140280561	0.101058345162266 \\
0.537074148296593	0.11085715398956 \\
0.539078156312625	0.121047291937318 \\
0.541082164328657	0.131615679823202 \\
0.543086172344689	0.142548603533156 \\
0.545090180360721	0.153831731520024 \\
0.547094188376753	0.165450133205821 \\
0.549098196392786	0.177388298268992 \\
0.551102204408818	0.189630156797006 \\
0.55310621242485	0.20215910028363 \\
0.555110220440882	0.214958003449311 \\
0.557114228456914	0.228009246862103 \\
0.559118236472946	0.241294740335674 \\
0.561122244488978	0.254795947079975 \\
0.56312625250501	0.268493908579266 \\
0.565130260521042	0.282369270171308 \\
0.567134268537074	0.296402307300627 \\
0.569138276553106	0.31057295241792 \\
0.571142284569138	0.324860822496824 \\
0.57314629258517	0.339245247138438 \\
0.575150300601202	0.3537052972332 \\
0.577154308617234	0.368219814148898 \\
0.579158316633266	0.382767439412868 \\
0.581162324649299	0.397326644855662 \\
0.583166332665331	0.411875763182736 \\
0.585170340681363	0.426393018940022 \\
0.587174348697395	0.44085655983855 \\
0.589178356713427	0.455244488402631 \\
0.591182364729459	0.469534893905485 \\
0.593186372745491	0.483705884555548 \\
0.595190380761523	0.497735619896168 \\
0.597194388777555	0.511602343380758 \\
0.599198396793587	0.525284415085016 \\
0.601202404809619	0.538760344517236 \\
0.603206412825651	0.552008823487315 \\
0.605210420841683	0.565008758994561 \\
0.607214428857715	0.577739306093991 \\
0.609218436873747	0.590179900700426 \\
0.61122244488978	0.602310292289291 \\
0.613226452905812	0.61411057645271 \\
0.615230460921844	0.625561227269177 \\
0.617234468937876	0.636643129444788 \\
0.619238476953908	0.647337610183798 \\
0.62124248496994	0.657626470746042 \\
0.623246492985972	0.667492017648572 \\
0.625250501002004	0.676917093468741 \\
0.627254509018036	0.685885107205825 \\
0.629258517034068	0.694380064158228 \\
0.6312625250501	0.702386595273238 \\
0.633266533066132	0.709889985926352 \\
0.635270541082164	0.716876204087155 \\
0.637274549098196	0.723331927828873 \\
0.639278557114228	0.729244572138787 \\
0.64128256513026	0.734602314986856 \\
0.643286573146293	0.739394122610101 \\
0.645290581162325	0.743609773970487 \\
0.647294589178357	0.747239884344374 \\
0.649298597194389	0.75027592800185 \\
0.651302605210421	0.752710259934654 \\
0.653306613226453	0.754536136591781 \\
0.655310621242485	0.755747735582302 \\
0.657314629258517	0.756340174305394 \\
0.659318637274549	0.756309527468132 \\
0.661322645290581	0.755652843452145 \\
0.663326653306613	0.754368159490861 \\
0.665330661322645	0.752454515619735 \\
0.667334669338677	0.749911967362543 \\
0.669338677354709	0.746741597117624 \\
0.671342685370741	0.742945524208712 \\
0.673346693386773	0.738526913565881 \\
0.675350701402806	0.733489983003037 \\
0.677354709418838	0.727840009059311 \\
0.67935871743487	0.721583331372766 \\
0.681362725450902	0.714727355555822 \\
0.683366733466934	0.707280554542975 \\
0.685370741482966	0.699252468382504 \\
0.687374749498998	0.690653702445086 \\
0.68937875751503	0.681495924023518 \\
0.691382765531062	0.671791857299054 \\
0.693386773547094	0.661555276651244 \\
0.695390781563126	0.650800998289604 \\
0.697394789579158	0.639544870186923 \\
0.69939879759519	0.627803760295571 \\
0.701402805611222	0.615595543029766 \\
0.703406813627254	0.602939083998432 \\
0.705410821643287	0.589854222974977 \\
0.707414829659319	0.576361755092136 \\
0.709418837675351	0.562483410251833 \\
0.711422845691383	0.548241830741924 \\
0.713426853707415	0.533660547053664 \\
0.715430861723447	0.518763951895732 \\
0.717434869739479	0.503577272402769 \\
0.719438877755511	0.488126540538502 \\
0.721442885771543	0.472438561695768 \\
0.723446893787575	0.456540881498012 \\
0.725450901803607	0.440461750809169 \\
0.727454909819639	0.424230088961285 \\
0.729458917835671	0.407875445211655 \\
0.731462925851703	0.391427958443843 \\
0.733466933867735	0.37491831512952 \\
0.735470941883767	0.358377705570776 \\
0.7374749498998	0.341837778445252 \\
0.739478957915832	0.32533059367931 \\
0.741482965931864	0.308888573677309 \\
0.743486973947896	0.292544452938006 \\
0.745490981963928	0.276331226092168 \\
0.74749498997996	0.260282094398521 \\
0.749498997995992	0.244430410738397 \\
0.751503006012024	0.228809623152616 \\
0.753507014028056	0.213453216967532 \\
0.755511022044088	0.198394655560487 \\
0.75751503006012	0.183667319818452 \\
0.759519038076152	0.169304446347131 \\
0.761523046092184	0.155339064491442 \\
0.763527054108216	0.141803932231983 \\
0.765531062124248	0.128731471025861 \\
0.767535070140281	0.11615369966411 \\
0.769539078156313	0.10410216722187 \\
0.771543086172345	0.092607885181471 \\
0.773547094188377	0.0817012588127154 \\
0.775551102204409	0.0714120178987491 \\
0.777555110220441	0.0617691469002222 \\
0.779559118236473	0.0528008146547416 \\
0.781563126252505	0.0445343037130383 \\
0.783567134268537	0.0369959394177751 \\
0.785571142284569	0.0302110188354945 \\
0.787575150300601	0.0242037396568796 \\
0.789579158316633	0.0189971291852452 \\
0.791583166332665	0.0146129735380141 \\
0.793587174348697	0.0110717471908598 \\
0.795591182364729	0.00839254299919834 \\
0.797595190380761	0.00659300283681385 \\
0.799599198396793	0.00568924899658618 \\
0.801603206412826	0.00569581650355755 \\
0.803607214428858	0.00662558649594414 \\
0.80561122244489	0.00848972083514243 \\
0.807615230460922	0.0112975981113309 \\
0.809619238476954	0.0150567512168919 \\
0.811623246492986	0.0197728066656165 \\
0.813627254509018	0.0254494258414565 \\
0.81563126252505	0.0320882483665131 \\
0.817635270541082	0.0396888377839472 \\
0.819639278557114	0.0482486297575966 \\
0.821643286573146	0.0577628829962815 \\
0.823647294589178	0.0682246331170636 \\
0.82565130260521	0.0796246496681112 \\
0.827655310621242	0.0919513965383059 \\
0.829659318637274	0.1051909959873 \\
0.831663326653307	0.11932719653642 \\
0.833667334669339	0.134341344967567 \\
0.835671342685371	0.150212362684173 \\
0.837675350701403	0.166916726695206 \\
0.839679358717435	0.184428455490322 \\
0.841683366733467	0.202719100081425 \\
0.843687374749499	0.221757740493176 \\
0.845691382765531	0.241510987992366 \\
0.847695390781563	0.261942993353563 \\
0.849699398797595	0.283015461466017 \\
0.851703406813627	0.3046876725945 \\
0.853707414829659	0.326916510614561 \\
0.855711422845691	0.349656498550562 \\
0.857715430861723	0.372859841752882 \\
0.859719438877755	0.396476479058784 \\
0.861723446893788	0.420454142289644 \\
0.86372745490982	0.444738424445606 \\
0.865731462925852	0.469272856967124 \\
0.867735470941884	0.493998996441427 \\
0.869739478957916	0.518856521140575 \\
0.871743486973948	0.543783337786569 \\
0.87374749498998	0.568715698947814 \\
0.875751503006012	0.59358833148028 \\
0.877755511022044	0.61833457643573 \\
0.879759519038076	0.642886540868684 \\
0.881763527054108	0.667175261983046 \\
0.88376753507014	0.691130884068787 \\
0.885771543086172	0.714682848688657 \\
0.887775551102204	0.737760098584519 \\
0.889779559118236	0.760291295782731 \\
0.891783567134268	0.782205054387892 \\
0.8937875751503	0.80343018856426 \\
0.895791583166333	0.823895976214356 \\
0.897795591182365	0.843532438874438 \\
0.899799599198397	0.862270638356988 \\
0.901803607214429	0.880042990680796 \\
0.903807615230461	0.896783597839856 \\
0.905811623246493	0.91242859797305 \\
0.907815631262525	0.92691653450741 \\
0.909819639278557	0.940188744858776 \\
0.911823647294589	0.952189769284736 \\
0.913827655310621	0.962867780495974 \\
0.915831663326653	0.972175034643525 \\
0.917835671342685	0.980068344310861 \\
0.919839679358717	0.986509574151389 \\
0.921843687374749	0.991466159823635 \\
0.923847695390781	0.994911650888246 \\
0.925851703406814	0.996826278342943 \\
0.927855711422846	0.997197547483629 \\
0.929859719438878	0.996020856792143 \\
0.93186372745491	0.993300143563466 \\
0.933867735470942	0.98904855699772 \\
0.935871743486974	0.983289159494903 \\
0.937875751503006	0.976055656903079 \\
0.939879759519038	0.967393158483606 \\
0.94188376753507	0.957358967370032 \\
0.943887775551102	0.946023402310423 \\
0.945891783567134	0.933470651496189 \\
0.947895791583166	0.919799659293875 \\
0.949899799599198	0.905125046709958 \\
0.95190380761523	0.889578066432375 \\
0.953907815631262	0.87330759330633 \\
0.955911823647295	0.856481151115893 \\
0.957915831663327	0.839285976557008 \\
0.959919839679359	0.821930121301761 \\
0.961923847695391	0.804643593068128 \\
0.963927855711423	0.787679536623957 \\
0.965931863727455	0.771315455668571 \\
0.967935871743487	0.755854476550193 \\
0.969939879759519	0.74162665479231 \\
0.971943887775551	0.728990325417191 \\
0.973947895791583	0.718333498069975 \\
0.975951903807615	0.710075297962121 \\
0.977955911823647	0.704667453668497 \\
0.979959919839679	0.702595832828081 \\
0.981963927855711	0.704382026813959 \\
0.983967935871743	0.710584985454339 \\
0.985971943887775	0.721802702902306 \\
0.987975951903807	0.738673955768331 \\
0.98997995991984	0.761880094645876 \\
0.991983967935872	0.792146890177007 \\
0.993987975951904	0.830246434821578 \\
0.995991983967936	0.876999101510365 \\
0.997995991983968	0.93327556037952 \\
1	0.999998854800849 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.0113999999999999 \\
0.0452	-0.513500000000001 \\
0.1221	1.38290000000001 \\
0.2297	-0.0663999999998778 \\
0.3591	0.585599999999764 \\
0.5	-0.503100000005474 \\
0.6409	0.805899999986641 \\
0.7703	-0.211100000103823 \\
0.8779	0.962199999918896 \\
0.9548	1.06760000024258 \\
0.9949	1.24449999970394 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_0$},{$(x_r,y_r)$}},
legend style={at = {(.3,.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=2
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.732011400630225 \\
0.00200400801603206	0.585931925996358 \\
0.00400801603206413	0.459828072147218 \\
0.00601202404809619	0.352199297716164 \\
0.00801603206412826	0.261621197832199 \\
0.0100200400801603	0.186742707698254 \\
0.0120240480961924	0.126283381854993 \\
0.0140280561122244	0.0790307476403742 \\
0.0160320641282565	0.0438377313756192 \\
0.0180360721442886	0.0196201558283599 \\
0.0200400801603206	0.00535430752382676 \\
0.0220440881763527	7.45724947353033e-05 \\
0.0240480961923848	0.00287113908023084 \\
0.0260521042084168	0.0128877664037295 \\
0.0280561122244489	0.029319617178855 \\
0.030060120240481	0.0514111535118155 \\
0.032064128256513	0.0784540943875394 \\
0.0340681362725451	0.109785433545766 \\
0.0360721442885771	0.144785516471883 \\
0.0380761523046092	0.182876175245824 \\
0.0400801603206413	0.22351892001068 \\
0.0420841683366733	0.266213185840775 \\
0.0440881763527054	0.31049463380702 \\
0.0460921843687375	0.355933505055134 \\
0.0480961923847695	0.402133026730009 \\
0.0501002004008016	0.448727868597001 \\
0.0521042084168337	0.495382649228235 \\
0.0541082164328657	0.54179049063925 \\
0.0561122244488978	0.587671620278254 \\
0.0581162324649299	0.632772019287177 \\
0.0601202404809619	0.67686211597037 \\
0.062124248496994	0.719735523423359 \\
0.064128256513026	0.761207820290418 \\
0.0661322645290581	0.801115373635983 \\
0.0681362725450902	0.839314202930962 \\
0.0701402805611222	0.875678884170927 \\
0.0721442885771543	0.910101493158932 \\
0.0741482965931864	0.942490587001285 \\
0.0761523046092184	0.972770222880058 \\
0.0781563126252505	1.00087901318143 \\
0.0801603206412826	1.02676921607408 \\
0.0821643286573146	1.05040586064683 \\
0.0841683366733467	1.07176590572961 \\
0.0861723446893787	1.0908374315365 \\
0.0881763527054108	1.10761886328408 \\
0.0901803607214429	1.12211822595283 \\
0.0921843687374749	1.13435242937344 \\
0.094188376753507	1.14434658283414 \\
0.0961923847695391	1.15213333841882 \\
0.0981963927855711	1.15775226229998 \\
0.100200400801603	1.16124923322369 \\
0.102204408817635	1.16267586743764 \\
0.104208416833667	1.16208896932654 \\
0.106212424849699	1.15955000703244 \\
0.108216432865731	1.15512461235052 \\
0.110220440881764	1.14888210420397 \\
0.112224448897796	1.1408950350144 \\
0.114228456913828	1.13123875929655 \\
0.11623246492986	1.1199910238192 \\
0.118236472945892	1.10723157868587 \\
0.120240480961924	1.09304180870177 \\
0.122244488977956	1.07750438440505 \\
0.124248496993988	1.06070293215277 \\
0.12625250501002	1.04272172266358 \\
0.128256513026052	1.02364537743092 \\
0.130260521042084	1.00355859243216 \\
0.132264529058116	0.982545878570277 \\
0.134268537074148	0.96069131829638 \\
0.13627254509018	0.93807833787214 \\
0.138276553106212	0.914789494742484 \\
0.140280561122244	0.890906279499718 \\
0.142284569138277	0.866508931931007 \\
0.144288577154309	0.841676270651819 \\
0.146292585170341	0.816485535838424 \\
0.148296593186373	0.791012244582933 \\
0.150300601202405	0.765330058404619 \\
0.152304609218437	0.739510662461397 \\
0.154308617234469	0.713623656015319 \\
0.156312625250501	0.687736453715863 \\
0.158316633266533	0.661914197274498 \\
0.160320641282565	0.636219677113668 \\
0.162324649298597	0.610713263582841 \\
0.164328657314629	0.585452847343637 \\
0.166332665330661	0.560493788535328 \\
0.168336673346693	0.535888874341126 \\
0.170340681362725	0.511688284584712 \\
0.172344689378757	0.487939564995344 \\
0.17434869739479	0.464687607788672 \\
0.176352705410822	0.441974639219044 \\
0.178356713426854	0.419840213767632 \\
0.180360721442886	0.398321214639143 \\
0.182364729458918	0.377451860248177 \\
0.18436873747495	0.357263716384503 \\
0.186372745490982	0.337785713754592 \\
0.188376753507014	0.319044170604723 \\
0.190380761523046	0.301062820138832 \\
0.192384769539078	0.283862842451994 \\
0.19438877755511	0.267462900708088 \\
0.196392785571142	0.251879181297686 \\
0.198396793587174	0.237125437719624 \\
0.200400801603206	0.223213037937009 \\
0.202404809619238	0.210151014965597 \\
0.204408817635271	0.197946120459571 \\
0.206412825651303	0.18660288106669 \\
0.208416833667335	0.176123657331681 \\
0.210420841683367	0.16650870493347 \\
0.212424849699399	0.157756238048514 \\
0.214428857715431	0.149862494639053 \\
0.216432865731463	0.142821803471509 \\
0.218436873747495	0.136626652676648 \\
0.220440881763527	0.131267759669306 \\
0.222444889779559	0.126734142251647 \\
0.224448897795591	0.123013190729938 \\
0.226452905811623	0.120090740880767 \\
0.228456913827655	0.117951147608454 \\
0.230460921843687	0.116577359141129 \\
0.232464929859719	0.115950991618613 \\
0.234468937875751	0.116052403930736 \\
0.236472945891784	0.116860772670198 \\
0.238476953907816	0.11835416706939 \\
0.240480961923848	0.120509623795864 \\
0.24248496993988	0.123303221486283 \\
0.244488977955912	0.126710154903717 \\
0.246492985971944	0.130704808608159 \\
0.248496993987976	0.135260830034959 \\
0.250501002004008	0.14035120188067 \\
0.25250501002004	0.145948313700506 \\
0.254509018036072	0.15202403262616 \\
0.256513026052104	0.158549773117278 \\
0.258517034068136	0.165496565664286 \\
0.260521042084168	0.172835124364578 \\
0.2625250501002	0.180535913298338 \\
0.264529058116232	0.188569211634395 \\
0.266533066132265	0.196905177400598 \\
0.268537074148297	0.205513909857159 \\
0.270541082164329	0.214365510415305 \\
0.272545090180361	0.22343014204741 \\
0.274549098196393	0.23267808713847 \\
0.276553106212425	0.242079803732462 \\
0.278557114228457	0.25160598013065 \\
0.280561122244489	0.261227587802416 \\
0.282565130260521	0.270915932572561 \\
0.284569138276553	0.280642704052351 \\
0.286573146292585	0.290380023284828 \\
0.288577154308617	0.300100488578035 \\
0.290581162324649	0.309777219502927 \\
0.292585170340681	0.319383899035695 \\
0.294589178356713	0.328894813827202 \\
0.296593186372745	0.338284892585038 \\
0.298597194388778	0.347529742556506 \\
0.30060120240481	0.356605684103539 \\
0.302605210420842	0.365489783363159 \\
0.304609218436874	0.374159882989688 \\
0.306613226452906	0.38259463097733 \\
0.308617234468938	0.390773507564225 \\
0.31062124248497	0.398676850221359 \\
0.312625250501002	0.406285876732005 \\
0.314629258517034	0.413582706369571 \\
0.316633266533066	0.420550379183842 \\
0.318637274549098	0.427172873407669 \\
0.32064128256513	0.433435120998169 \\
0.322645290581162	0.439323021328391 \\
0.324649298597194	0.44482345304729 \\
0.326653306613226	0.449924284127641 \\
0.328657314629259	0.454614380123233 \\
0.330661322645291	0.458883610658378 \\
0.332665330661323	0.462722854174351 \\
0.334669338677355	0.466124000958922 \\
0.336673346693387	0.469079954486621 \\
0.338677354709419	0.471584631098789 \\
0.340681362725451	0.473632958053823 \\
0.342685370741483	0.475220869979326 \\
0.344689378757515	0.4763453037591 \\
0.346693386773547	0.477004191889095 \\
0.348697394789579	0.477196454337573 \\
0.350701402805611	0.476921988945775 \\
0.352705410821643	0.476181660406406 \\
0.354709418837675	0.474977287858205 \\
0.356713426853707	0.473311631135756 \\
0.358717434869739	0.471188375714543 \\
0.360721442885772	0.468612116392046 \\
0.362725450901804	0.465588339746391 \\
0.364729458917836	0.462123405414788 \\
0.366733466933868	0.458224526234584 \\
0.3687374749499	0.453899747290368 \\
0.370741482965932	0.449157923911089 \\
0.372745490981964	0.444008698661626 \\
0.374749498997996	0.438462477373696 \\
0.376753507014028	0.432530404261355 \\
0.37875751503006	0.426224336166712 \\
0.380761523046092	0.419556815981746 \\
0.382765531062124	0.412541045292374 \\
0.384769539078156	0.405190856291121 \\
0.386773547094188	0.397520683004908 \\
0.38877755511022	0.389545531884573 \\
0.390781563126252	0.381280951802823 \\
0.392785571142285	0.372743003507347 \\
0.394789579158317	0.363948228575809 \\
0.396793587174349	0.354913617919368 \\
0.398797595190381	0.345656579881322 \\
0.400801603206413	0.336194907977287 \\
0.402805611222445	0.326546748323204 \\
0.404809619238477	0.316730566797227 \\
0.406813627254509	0.306765115981299 \\
0.408817635270541	0.296669401927979 \\
0.410821643286573	0.2864626507977 \\
0.412825651302605	0.276164275411354 \\
0.414829659318637	0.265793841762673 \\
0.416833667334669	0.255371035534457 \\
0.418837675350701	0.244915628662258 \\
0.420841683366733	0.234447445988647 \\
0.422845691382766	0.223986332050648 \\
0.424849699398798	0.213552118042411 \\
0.42685370741483	0.203164588994582 \\
0.428857715430862	0.192843451211252 \\
0.430861723446894	0.182608300004701 \\
0.432865731462926	0.172478587767519 \\
0.434869739478958	0.162473592420962 \\
0.43687374749499	0.152612386277716 \\
0.438877755511022	0.142913805356459 \\
0.440881763527054	0.133396419184895 \\
0.442885771543086	0.124078501127066 \\
0.444889779559118	0.114977999270018 \\
0.44689378757515	0.10611250790397 \\
0.448897795591182	0.0974992396293386 \\
0.450901803607214	0.0891549981230541 \\
0.452905811623246	0.0810961515956919 \\
0.454909819639279	0.0733386069700436 \\
0.456913827655311	0.0658977848107822 \\
0.458917835671343	0.0587885950339259 \\
0.460921843687375	0.0520254134238114 \\
0.462925851703407	0.0456220589842993 \\
0.464929859719439	0.0395917721499054 \\
0.466933867735471	0.03394719388153 \\
0.468937875751503	0.0287003456703999 \\
0.470941883767535	0.023862610472781 \\
0.472945891783567	0.0194447145969394 \\
0.474949899799599	0.0154567105627434 \\
0.476953907815631	0.0119079609531899 \\
0.478957915831663	0.00880712327603006 \\
0.480961923847695	0.00616213585254244 \\
0.482965931863727	0.003980204749366 \\
0.48496993987976	0.00226779176815828 \\
0.486973947895792	0.00103060350669426 \\
0.488977955911824	0.000273581503854925 \\
0.490981963927856	8.93479786823193e-07 \\
0.492985971943888	0.00021592568133566 \\
0.49498997995992	0.000921276341677713 \\
0.496993987975952	0.00211875026187536 \\
0.498997995991984	0.00380935452090503 \\
0.501002004008016	0.00599329531949233 \\
0.503006012024048	0.00866997596190056 \\
0.50501002004008	0.0118379959786111 \\
0.507014028056112	0.0154951513916289 \\
0.509018036072144	0.019638436122942 \\
0.511022044088176	0.0242640445454571 \\
0.513026052104208	0.029367375174526 \\
0.51503006012024	0.0349430354969721 \\
0.517034068136273	0.0409848479333249 \\
0.519038076152305	0.0474858569277663 \\
0.521042084168337	0.0544383371590944 \\
0.523046092184369	0.0618338028648182 \\
0.525050100200401	0.0696630182693038 \\
0.527054108216433	0.0779160091057088 \\
0.529058116232465	0.0865820752202633 \\
0.531062124248497	0.0956498042462822 \\
0.533066132264529	0.105107086334127 \\
0.535070140280561	0.114941129922185 \\
0.537074148296593	0.125138478532771 \\
0.539078156312625	0.135685028575736 \\
0.541082164328657	0.146566048141421 \\
0.543086172344689	0.157766196763492 \\
0.545090180360721	0.169269546131067 \\
0.547094188376753	0.181059601728469 \\
0.549098196392786	0.19311932537985 \\
0.551102204408818	0.205431158674855 \\
0.55310621242485	0.217977047250463 \\
0.555110220440882	0.230738465903078 \\
0.557114228456914	0.243696444503939 \\
0.559118236472946	0.256831594689899 \\
0.561122244488978	0.270124137300655 \\
0.56312625250501	0.283553930532499 \\
0.565130260521042	0.297100498777763 \\
0.567134268537074	0.310743062118148 \\
0.569138276553106	0.324460566439232 \\
0.571142284569138	0.33823171413258 \\
0.57314629258517	0.352034995350969 \\
0.575150300601202	0.365848719781423 \\
0.577154308617234	0.379651048899909 \\
0.579158316633266	0.393420028670756 \\
0.581162324649299	0.407133622653062 \\
0.583166332665331	0.420769745475626 \\
0.585170340681363	0.434306296641185 \\
0.587174348697395	0.447721194620061 \\
0.589178356713427	0.460992411192627 \\
0.591182364729459	0.474098005999373 \\
0.593186372745491	0.487016161256714 \\
0.595190380761523	0.499725216596121 \\
0.597194388777555	0.512203703983558 \\
0.599198396793587	0.524430382675724 \\
0.601202404809619	0.536384274169065 \\
0.603206412825651	0.548044697097072 \\
0.605210420841683	0.559391302030952 \\
0.607214428857715	0.570404106138345 \\
0.609218436873747	0.581063527654417 \\
0.61122244488978	0.5913504201193 \\
0.613226452905812	0.601246106335579 \\
0.615230460921844	0.610732411999269 \\
0.617234468937876	0.619791698957471 \\
0.619238476953908	0.628406898045757 \\
0.62124248496994	0.636561541458151 \\
0.623246492985972	0.644239794602499 \\
0.625250501002004	0.651426487393916 \\
0.627254509018036	0.658107144939005 \\
0.629258517034068	0.664268017563558 \\
0.6312625250501	0.669896110136462 \\
0.633266533066132	0.674979210642699 \\
0.635270541082164	0.679505917958409 \\
0.637274549098196	0.683465668781226 \\
0.639278557114228	0.686848763669273 \\
0.64128256513026	0.689646392142537 \\
0.643286573146293	0.691850656800617 \\
0.645290581162325	0.693454596411241 \\
0.647294589178357	0.694452207924354 \\
0.649298597194389	0.694838467367042 \\
0.651302605210421	0.694609349575074 \\
0.653306613226453	0.693761846717415 \\
0.655310621242485	0.692293985570656 \\
0.657314629258517	0.690204843501014 \\
0.659318637274549	0.687494563112218 \\
0.661322645290581	0.684164365518416 \\
0.663326653306613	0.68021656220203 \\
0.665330661322645	0.675654565417374 \\
0.667334669338677	0.670482897101792 \\
0.669338677354709	0.664707196257028 \\
0.671342685370741	0.658334224764626 \\
0.673346693386773	0.651371871600221 \\
0.675350701402806	0.643829155412762 \\
0.677354709418838	0.635716225435901 \\
0.67935871743487	0.627044360700093 \\
0.681362725450902	0.617825967515238 \\
0.683366733466934	0.608074575195128 \\
0.685370741482966	0.597804829996402 \\
0.687374749498998	0.587032487246226 \\
0.68937875751503	0.57577440163449 \\
0.691382765531062	0.564048515647985 \\
0.693386773547094	0.551873846125679 \\
0.695390781563126	0.539270468916029 \\
0.697394789579158	0.526259501619072 \\
0.69939879759519	0.512863084397951 \\
0.701402805611222	0.499104358846494 \\
0.703406813627254	0.485007444901503 \\
0.705410821643287	0.470597415790523 \\
0.707414829659319	0.455900271008 \\
0.709418837675351	0.440942907315021 \\
0.711422845691383	0.42575308776011 \\
0.713426853707415	0.410359408720948 \\
0.715430861723447	0.394791264969341 \\
0.717434869739479	0.379078812764273 \\
0.719438877755511	0.363252930980498 \\
0.721442885771543	0.347345180282785 \\
0.723446893787575	0.331387760358681 \\
0.725450901803607	0.315413465225484 \\
0.727454909819639	0.299455636629994 \\
0.729458917835671	0.283548115562633 \\
0.731462925851703	0.26772519191051 \\
0.733466933867735	0.252021552277192 \\
0.735470941883767	0.236472226000134 \\
0.7374749498998	0.221112529399985 \\
0.739478957915832	0.205978008299387 \\
0.741482965931864	0.191104378852323 \\
0.743486973947896	0.17652746672858 \\
0.745490981963928	0.162283144701534 \\
0.74749498997996	0.148407268691141 \\
0.749498997995992	0.134935612317798 \\
0.751503006012024	0.1219038000266 \\
0.753507014028056	0.10934723884548 \\
0.755511022044088	0.0973010488447311 \\
0.75751503006012	0.0857999923695376 \\
0.759519038076152	0.0748784021213607 \\
0.761523046092184	0.0645701081682992 \\
0.763527054108216	0.0549083639689386 \\
0.765531062124248	0.0459257714986772 \\
0.767535070140281	0.0376542055720698 \\
0.769539078156313	0.0301247374593909 \\
0.771543086172345	0.0233675579003593 \\
0.773547094188377	0.0174118996228031 \\
0.775551102204409	0.012285959478968 \\
0.777555110220441	0.0080168203172063 \\
0.779559118236473	0.00463037271188083 \\
0.781563126252505	0.00215123667955175 \\
0.783567134268537	0.000602683514798419 \\
0.785571142284569	6.55788445014238e-06 \\
0.787575150300601	0.000383200324488575 \\
0.789579158316633	0.00175137028948225 \\
0.791583166332665	0.00412816991011622 \\
0.793587174348697	0.00752896862017061 \\
0.795591182364729	0.0119673288201939 \\
0.797595190380761	0.017454932751116 \\
0.799599198396793	0.0240015107571465 \\
0.801603206412826	0.0316147711234882 \\
0.803607214428858	0.040300331680714 \\
0.80561122244489	0.0500616533740477 \\
0.807615230460922	0.0608999760023017 \\
0.809619238476954	0.0728142563378384 \\
0.811623246492986	0.0858011088456383 \\
0.813627254509018	0.0998547492263857 \\
0.81563126252505	0.114966941015412 \\
0.817635270541082	0.131126945476375 \\
0.819639278557114	0.148321475035704 \\
0.821643286573146	0.166534650511091 \\
0.823647294589178	0.185747962394682 \\
0.82565130260521	0.20594023645909 \\
0.827655310621242	0.227087603961947 \\
0.829659318637274	0.249163476732402 \\
0.831663326653307	0.272138527430804 \\
0.833667334669339	0.295980675280692 \\
0.835671342685371	0.320655077580322 \\
0.837675350701403	0.346124127309025 \\
0.839679358717435	0.372347457152054 \\
0.841683366733467	0.39928195027588 \\
0.843687374749499	0.42688175819445 \\
0.845691382765531	0.455098326075538 \\
0.847695390781563	0.483880425845005 \\
0.849699398797595	0.513174197455722 \\
0.851703406813627	0.542923198696817 \\
0.853707414829659	0.573068463928022 \\
0.855711422845691	0.603548572133152 \\
0.857715430861723	0.634299724696013 \\
0.859719438877755	0.665255833311567 \\
0.861723446893788	0.696348618454729 \\
0.86372745490982	0.727507718838879 \\
0.865731462925852	0.758660812306027 \\
0.867735470941884	0.789733748600497 \\
0.869739478957916	0.820650694488104 \\
0.871743486973948	0.851334291693004 \\
0.87374749498998	0.88170582813471 \\
0.875751503006012	0.911685422958281 \\
0.877755511022044	0.941192225861221 \\
0.879759519038076	0.97014463123142 \\
0.881763527054108	0.998460507621265 \\
0.88376753507014	1.02605744309406 \\
0.885771543086172	1.05285300699002 \\
0.887775551102204	1.07876502867029 \\
0.889779559118236	1.10371189380899 \\
0.891783567134268	1.1276128588145 \\
0.8937875751503	1.15038838397322 \\
0.895791583166333	1.17196048592048 \\
0.897795591182365	1.1922531100555 \\
0.899799599198397	1.21119252352906 \\
0.901803607214429	1.22870772944502 \\
0.903807615230461	1.24473090292889 \\
0.905811623246493	1.25919784972944 \\
0.907815631262525	1.27204848803154 \\
0.909819639278557	1.28322735417158 \\
0.911823647294589	1.29268413295949 \\
0.913827655310621	1.30037421332436 \\
0.915831663326653	1.30625927001408 \\
0.917835671342685	1.31030787209237 \\
0.919839679358717	1.31249611899055 \\
0.921843687374749	1.31280830488434 \\
0.923847695390781	1.31123761218044 \\
0.925851703406814	1.30778683491089 \\
0.927855711422846	1.30246913284777 \\
0.929859719438878	1.29530881716464 \\
0.93186372745491	1.28634216848565 \\
0.933867735470942	1.27561828817763 \\
0.935871743486974	1.26319998375519 \\
0.937875751503006	1.2491646892836 \\
0.939879759519038	1.23360542167905 \\
0.94188376753507	1.21663177382132 \\
0.943887775551102	1.19837094540865 \\
0.945891783567134	1.17896881250037 \\
0.947895791583166	1.15859103670822 \\
0.949899799599198	1.13742421501309 \\
0.95190380761523	1.11567707119962 \\
0.953907815631262	1.09358168991722 \\
0.955911823647295	1.07139479439231 \\
0.957915831663327	1.04939906883267 \\
0.959919839679359	1.02790452658143 \\
0.961923847695391	1.00724992509498 \\
0.963927855711423	0.98780422883556 \\
0.965931863727455	0.969968121186584 \\
0.967935871743487	0.954175566515593 \\
0.969939879759519	0.940895423527252 \\
0.971943887775551	0.93063311106607 \\
0.973947895791583	0.923932327546207 \\
0.975951903807615	0.921376825203487 \\
0.977955911823647	0.923592240382669 \\
0.979959919839679	0.931247981091116 \\
0.981963927855711	0.945059173068275 \\
0.983967935871743	0.9657886656388 \\
0.985971943887775	0.994249098635757 \\
0.987975951903807	1.0313050316991 \\
0.98997995991984	1.07787513727355 \\
0.991983967935872	1.13493445864909 \\
0.993987975951904	1.2035167344066 \\
0.995991983967936	1.28471679065054 \\
0.997995991983968	1.37969300243022 \\
1	1.48966982577109 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.0113999999999999 \\
0.0452	-0.513500000000001 \\
0.1221	1.38290000000001 \\
0.2297	-0.0663999999998778 \\
0.3591	0.585599999999764 \\
0.5	-0.503100000005474 \\
0.6409	0.805899999986641 \\
0.7703	-0.211100000103823 \\
0.8779	0.962199999918896 \\
0.9548	1.06760000024258 \\
0.9949	1.24449999970394 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p_1$},{$(x_r,y_r)$}},
legend style={at = {(.3,.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=2
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.617416693027649 \\
0.00200400801603206	0.354572072089675 \\
0.00400801603206413	0.123584594541184 \\
0.00601202404809619	-0.0777864335578311 \\
0.00801603206412826	-0.251672455396746 \\
0.0100200400801603	-0.400099563808397 \\
0.0120240480961924	-0.524992298501782 \\
0.0140280561122244	-0.628177342123164 \\
0.0160320641282565	-0.711387117108721 \\
0.0180360721442886	-0.77626328526533 \\
0.0200400801603206	-0.824360151989893 \\
0.0220440881763527	-0.85714797701153 \\
0.0240480961923848	-0.876016193515187 \\
0.0260521042084168	-0.882276537479629 \\
0.0280561122244489	-0.877166089037355 \\
0.030060120240481	-0.861850227638922 \\
0.032064128256513	-0.837425502779148 \\
0.0340681362725451	-0.804922422018005 \\
0.0360721442885771	-0.765308158004489 \\
0.0380761523046092	-0.719489176187477 \\
0.0400801603206413	-0.668313784873538 \\
0.0420841683366733	-0.612574609267765 \\
0.0440881763527054	-0.553010991110113 \\
0.0460921843687375	-0.49031131549624 \\
0.0480961923847695	-0.425115266448681 \\
0.0501002004008016	-0.358016012781152 \\
0.0521042084168337	-0.289562325775988 \\
0.0541082164328657	-0.220260630172115 \\
0.0561122244488978	-0.150576989938622 \\
0.0581162324649299	-0.0809390302867496 \\
0.0601202404809619	-0.0117377973512167 \\
0.062124248496994	0.0566704430500189 \\
0.064128256513026	0.123962466189991 \\
0.0661322645290581	0.189846407374752 \\
0.0681362725450902	0.25406013770815 \\
0.0701402805611222	0.316369695355265 \\
0.0721442885771543	0.376567771001176 \\
0.0741482965931864	0.434472246222271 \\
0.0761523046092184	0.489924783507684 \\
0.0781563126252505	0.542789466688598 \\
0.0801603206412826	0.592951490553117 \\
0.0821643286573146	0.640315898444166 \\
0.0841683366733467	0.684806366657472 \\
0.0861723446893787	0.726364034476035 \\
0.0881763527054108	0.764946378696706 \\
0.0901803607214429	0.800526131523449 \\
0.0921843687374749	0.833090240720711 \\
0.094188376753507	0.86263887093889 \\
0.0961923847695391	0.889184445142347 \\
0.0981963927855711	0.912750725088617 \\
0.100200400801603	0.933371929825535 \\
0.102204408817635	0.951091891190853 \\
0.104208416833667	0.965963245316573 \\
0.106212424849699	0.978046659157742 \\
0.108216432865731	0.987410091082737 \\
0.110220440881764	0.994128084579188 \\
0.112224448897796	0.998281094146636 \\
0.114228456913828	0.999954842463775 \\
0.11623246492986	0.999239707934696 \\
0.118236472945892	0.99623014173495 \\
0.120240480961924	0.991024113494484 \\
0.122244488977956	0.983722584770503 \\
0.124248496993988	0.974429009479209 \\
0.12625250501002	0.963248860471048 \\
0.128256513026052	0.950289181449586 \\
0.130260521042084	0.935658163449498 \\
0.132264529058116	0.919464745104307 \\
0.134268537074148	0.901818235949488 \\
0.13627254509018	0.882827962021407 \\
0.138276553106212	0.862602933027161 \\
0.140280561122244	0.841251530374919 \\
0.142284569138277	0.818881215368632 \\
0.144288577154309	0.795598256885147 \\
0.146292585170341	0.771507477865712 \\
0.148296593186373	0.746712019967706 \\
0.150300601202405	0.721313125736008 \\
0.152304609218437	0.695409937666975 \\
0.154308617234469	0.669099313551245 \\
0.156312625250501	0.642475657494774 \\
0.158316633266533	0.615630766030495 \\
0.160320641282565	0.588653688745818 \\
0.162324649298597	0.561630602863846 \\
0.164328657314629	0.534644701228723 \\
0.166332665330661	0.507776093157848 \\
0.168336673346693	0.481101717635914 \\
0.170340681362725	0.454695268337736 \\
0.172344689378757	0.42862712997876 \\
0.17434869739479	0.402964325503829 \\
0.176352705410822	0.377770473636376 \\
0.178356713426854	0.353105756321656 \\
0.180360721442886	0.32902689560885 \\
0.182364729458918	0.305587139528044 \\
0.18436873747495	0.282836256529024 \\
0.186372745490982	0.260820538059658 \\
0.188376753507014	0.239582808872297 \\
0.190380761523046	0.219162444657177 \\
0.192384769539078	0.199595396612144 \\
0.19438877755511	0.180914222568286 \\
0.196392785571142	0.163148124301129 \\
0.198396793587174	0.146322990666999 \\
0.200400801603206	0.130461446213947 \\
0.202404809619238	0.115582904926304 \\
0.204408817635271	0.101703628771444 \\
0.206412825651303	0.0888367907266936 \\
0.208416833667335	0.0769925419735969 \\
0.210420841683367	0.0661780829558032 \\
0.212424849699399	0.0563977380058441 \\
0.214428857715431	0.0476530332548606 \\
0.216432865731463	0.0399427775480442 \\
0.218436873747495	0.0332631460971064 \\
0.220440881763527	0.0276077666095088 \\
0.222444889779559	0.0229678076424713 \\
0.224448897795591	0.019332068937934 \\
0.226452905811623	0.0166870735026639 \\
0.228456913827655	0.0150171612055979 \\
0.230460921843687	0.0143045836722672 \\
0.232464929859719	0.0145296002637889 \\
0.234468937875751	0.0156705749354126 \\
0.236472945891784	0.0177040737769915 \\
0.238476953907816	0.020604963044996 \\
0.240480961923848	0.0243465075028238 \\
0.24248496993988	0.0289004688931545 \\
0.244488977955912	0.0342372043729855 \\
0.246492985971944	0.0403257647487396 \\
0.248496993987976	0.0471339923554712 \\
0.250501002004008	0.054628618430717 \\
0.25250501002004	0.0627753598399315 \\
0.254509018036072	0.0715390150167215 \\
0.256513026052104	0.0808835589872626 \\
0.258517034068136	0.090772237354311 \\
0.260521042084168	0.101167659122161 \\
0.2625250501002	0.112031888249704 \\
0.264529058116232	0.123326533824436 \\
0.266533066132265	0.135012838755869 \\
0.268537074148297	0.147051766892227 \\
0.270541082164329	0.159404088469712 \\
0.272545090180361	0.172030463808858 \\
0.274549098196393	0.184891525177602 \\
0.276553106212425	0.197947956745782 \\
0.278557114228457	0.211160572560651 \\
0.280561122244489	0.224490392477824 \\
0.282565130260521	0.237898715986787 \\
0.284569138276553	0.2513471938747 \\
0.286573146292585	0.264797897676712 \\
0.288577154308617	0.278213386865407 \\
0.290581162324649	0.291556773736305 \\
0.292585170340681	0.304791785950504 \\
0.294589178356713	0.317882826699662 \\
0.296593186372745	0.330795032462493 \\
0.298597194388778	0.34349432832585 \\
0.30060120240481	0.355947480847252 \\
0.302605210420842	0.368122148439402 \\
0.304609218436874	0.379986929260863 \\
0.306613226452906	0.391511406600528 \\
0.308617234468938	0.402666191746957 \\
0.31062124248497	0.413422964336941 \\
0.312625250501002	0.423754510180909 \\
0.314629258517034	0.433634756565879 \\
0.316633266533066	0.443038805039722 \\
0.318637274549098	0.45194296168346 \\
0.32064128256513	0.460324764881135 \\
0.322645290581162	0.468163010599622 \\
0.324649298597194	0.475437775193368 \\
0.326653306613226	0.482130435751697 \\
0.328657314629259	0.488223688008797 \\
0.330661322645291	0.493701561838922 \\
0.332665330661323	0.498549434361732 \\
0.334669338677355	0.502754040684885 \\
0.336673346693387	0.506303482313222 \\
0.338677354709419	0.509187233255964 \\
0.340681362725451	0.511396143865348 \\
0.342685370741483	0.51292244244207 \\
0.344689378757515	0.513759734644763 \\
0.346693386773547	0.513903000742511 \\
0.348697394789579	0.513348590751099 \\
0.350701402805611	0.512094217495339 \\
0.352705410821643	0.51013894764134 \\
0.354709418837675	0.507483190744098 \\
0.356713426853707	0.504128686357149 \\
0.358717434869739	0.500078489252395 \\
0.360721442885772	0.495336952799448 \\
0.362725450901804	0.489909710555032 \\
0.364729458917836	0.483803656114123 \\
0.366733466933868	0.47702692127552 \\
0.3687374749499	0.469588852575555 \\
0.370741482965932	0.461499986244565 \\
0.372745490981964	0.452772021641571 \\
0.374749498997996	0.443417793223434 \\
0.376753507014028	0.433451241105444 \\
0.37875751503006	0.422887380270978 \\
0.380761523046092	0.411742268488457 \\
0.382765531062124	0.400032972994343 \\
0.384769539078156	0.387777536001422 \\
0.386773547094188	0.374994939092015 \\
0.38877755511022	0.361705066556105 \\
0.390781563126252	0.347928667734693 \\
0.392785571142285	0.333687318428898 \\
0.394789579158317	0.319003381435529 \\
0.396793587174349	0.30389996626998 \\
0.398797595190381	0.288400888137352 \\
0.400801603206413	0.272530626212752 \\
0.402805611222445	0.25631428129167 \\
0.404809619238477	0.23977753287126 \\
0.406813627254509	0.222946595723207 \\
0.408817635270541	0.205848176018683 \\
0.410821643286573	0.188509427065662 \\
0.412825651302605	0.170957904718578 \\
0.414829659318637	0.153221522519974 \\
0.416833667334669	0.135328506633432 \\
0.418837675350701	0.117307350626644 \\
0.420841683366733	0.0991867701630024 \\
0.422845691382766	0.0809956576596014 \\
0.424849699398798	0.062763036968989 \\
0.42685370741483	0.0445180181413873 \\
0.428857715430862	0.0262897523234977 \\
0.430861723446894	0.00810738684930939 \\
0.432865731462926	-0.00999997942237357 \\
0.434869739478958	-0.0280033404697292 \\
0.43687374749499	-0.0458738271158695 \\
0.438877755511022	-0.0635827506306054 \\
0.440881763527054	-0.0811016458745415 \\
0.442885771543086	-0.0984023139349221 \\
0.444889779559118	-0.115456864203573 \\
0.44689378757515	-0.132237755848253 \\
0.448897795591182	-0.148717838629713 \\
0.450901803607214	-0.164870393017815 \\
0.452905811623246	-0.18066916956108 \\
0.454909819639279	-0.196088427465154 \\
0.456913827655311	-0.21110297233679 \\
0.458917835671343	-0.22568819305106 \\
0.460921843687375	-0.239820097700725 \\
0.462925851703407	-0.25347534858784 \\
0.464929859719439	-0.266631296218928 \\
0.466933867735471	-0.279266012266276 \\
0.468937875751503	-0.29135832145918 \\
0.470941883767535	-0.302887832370267 \\
0.472945891783567	-0.313834967063309 \\
0.474949899799599	-0.32418098957029 \\
0.476953907815631	-0.333908033166846 \\
0.478957915831663	-0.34299912641654 \\
0.480961923847695	-0.351438217955839 \\
0.482965931863727	-0.359210199993069 \\
0.48496993987976	-0.36630093049602 \\
0.486973947895792	-0.372697254044334 \\
0.488977955911824	-0.378387021324237 \\
0.490981963927856	-0.383359107244642 \\
0.492985971943888	-0.387603427655136 \\
0.49498997995992	-0.391110954647838 \\
0.496993987975952	-0.393873730426603 \\
0.498997995991984	-0.395884879728577 \\
0.501002004008016	-0.397138620784598 \\
0.503006012024048	-0.397630274806479 \\
0.50501002004008	-0.397356273990713 \\
0.507014028056112	-0.396314168029718 \\
0.509018036072144	-0.394502629123225 \\
0.511022044088176	-0.391921455484006 \\
0.513026052104208	-0.388571573333661 \\
0.51503006012024	-0.384455037385736 \\
0.517034068136273	-0.379575029815004 \\
0.519038076152305	-0.373935857713287 \\
0.521042084168337	-0.367542949033753 \\
0.523046092184369	-0.360402847027177 \\
0.525050100200401	-0.352523203175189 \\
0.527054108216433	-0.343912768627108 \\
0.529058116232465	-0.334581384148467 \\
0.531062124248497	-0.324539968590907 \\
0.533066132264529	-0.313800505894631 \\
0.535070140280561	-0.302376030636135 \\
0.537074148296593	-0.29028061213546 \\
0.539078156312625	-0.277529337138728 \\
0.541082164328657	-0.264138291093186 \\
0.543086172344689	-0.250124538033546 \\
0.545090180360721	-0.235506099099801 \\
0.547094188376753	-0.220301929708248 \\
0.549098196392786	-0.204531895398849 \\
0.551102204408818	-0.188216746383523 \\
0.55310621242485	-0.171378090821412 \\
0.555110220440882	-0.154038366848516 \\
0.557114228456914	-0.136220813390573 \\
0.559118236472946	-0.117949439789353 \\
0.561122244488978	-0.0992489942739648 \\
0.56312625250501	-0.0801449313100716 \\
0.565130260521042	-0.060663377861262 \\
0.567134268537074	-0.0408310985980989 \\
0.569138276553106	-0.0206754600916816 \\
0.571142284569138	-0.000224394029773589 \\
0.57314629258517	0.0204936405051816 \\
0.575150300601202	0.041449695655646 \\
0.577154308617234	0.0626143742644737 \\
0.579158316633266	0.0839578701634361 \\
0.581162324649299	0.105450009230801 \\
0.583166332665331	0.127060291172864 \\
0.585170340681363	0.148757931983282 \\
0.587174348697395	0.170511907032968 \\
0.589178356713427	0.192290994742358 \\
0.591182364729459	0.214063820786807 \\
0.593186372745491	0.235798902784981 \\
0.595190380761523	0.257464695419154 \\
0.597194388777555	0.279029635935467 \\
0.599198396793587	0.300462189971326 \\
0.601202404809619	0.321730897656336 \\
0.603206412825651	0.34280441993238 \\
0.605210420841683	0.363651585037705 \\
0.607214428857715	0.384241435099195 \\
0.609218436873747	0.40454327277635 \\
0.61122244488978	0.424526707899858 \\
0.613226452905812	0.444161704047091 \\
0.615230460921844	0.463418624996301 \\
0.617234468937876	0.482268281000816 \\
0.619238476953908	0.500681974824083 \\
0.62124248496994	0.518631547475995 \\
0.623246492985972	0.536089423590602 \\
0.625250501002004	0.553028656384971 \\
0.627254509018036	0.569422972138718 \\
0.629258517034068	0.585246814133512 \\
0.6312625250501	0.600475385991683 \\
0.633266533066132	0.61508469435297 \\
0.635270541082164	0.62905159082835 \\
0.637274549098196	0.642353813169918 \\
0.639278557114228	0.654970025595791 \\
0.64128256513026	0.666879858209134 \\
0.643286573146293	0.678063945450544 \\
0.645290581162325	0.68850396352324 \\
0.647294589178357	0.698182666730754 \\
0.649298597194389	0.707083922667168 \\
0.651302605210421	0.715192746200293 \\
0.653306613226453	0.722495332188638 \\
0.655310621242485	0.728979086873514 \\
0.657314629258517	0.734632657888169 \\
0.659318637274549	0.739445962826491 \\
0.661322645290581	0.743410216314473 \\
0.663326653306613	0.746517955528398 \\
0.665330661322645	0.748763064104523 \\
0.667334669338677	0.750140794385892 \\
0.669338677354709	0.750647787952879 \\
0.671342685370741	0.750282094385056 \\
0.673346693386773	0.749043188203075 \\
0.675350701402806	0.746931983940383 \\
0.677354709418838	0.74395084929583 \\
0.67935871743487	0.740103616319498 \\
0.681362725450902	0.735395590585465 \\
0.683366733466934	0.729833558306623 \\
0.685370741482966	0.723425791348199 \\
0.687374749498998	0.716182050098209 \\
0.68937875751503	0.708113584154717 \\
0.691382765531062	0.699233130791515 \\
0.693386773547094	0.689554911165658 \\
0.695390781563126	0.67909462423217 \\
0.697394789579158	0.667869438333183 \\
0.69939879759519	0.655897980430873 \\
0.701402805611222	0.643200322955626 \\
0.703406813627254	0.629797968243116 \\
0.705410821643287	0.61571383053625 \\
0.707414829659319	0.600972215530331 \\
0.709418837675351	0.585598797442213 \\
0.711422845691383	0.569620593586822 \\
0.713426853707415	0.553065936446991 \\
0.715430861723447	0.535964443225324 \\
0.717434869739479	0.518346982869569 \\
0.719438877755511	0.50024564056592 \\
0.721442885771543	0.4816936796976 \\
0.723446893787575	0.462725501269208 \\
0.725450901803607	0.44337660080043 \\
0.727454909819639	0.423683522696013 \\
0.729458917835671	0.403683812102226 \\
0.731462925851703	0.383415964263491 \\
0.733466933867735	0.362919371396412 \\
0.735470941883767	0.342234267102054 \\
0.7374749498998	0.321401668341076 \\
0.739478957915832	0.300463315000135 \\
0.741482965931864	0.279461607081931 \\
0.743486973947896	0.258439539555266 \\
0.745490981963928	0.237440634905649 \\
0.74749498997996	0.216508873431194 \\
0.749498997995992	0.195688621332892 \\
0.751503006012024	0.175024556652782 \\
0.753507014028056	0.154561593118091 \\
0.755511022044088	0.134344801954036 \\
0.75751503006012	0.114419331732775 \\
0.759519038076152	0.0948303263308015 \\
0.761523046092184	0.0756228410720854 \\
0.763527054108216	0.0568417571393207 \\
0.765531062124248	0.0385316943408162 \\
0.767535070140281	0.0207369223258801 \\
0.769539078156313	0.00350127034693432 \\
0.771543086172345	-0.0131319643278749 \\
0.773547094188377	-0.0291201092421712 \\
0.775551102204409	-0.0444212107038235 \\
0.777555110220441	-0.0589941287413945 \\
0.779559118236473	-0.0727986329375971 \\
0.781563126252505	-0.0857954990066944 \\
0.783567134268537	-0.0979466059765763 \\
0.785571142284569	-0.10921503382991 \\
0.787575150300601	-0.119565161452329 \\
0.789579158316633	-0.128962764729042 \\
0.791583166332665	-0.137375114624572 \\
0.793587174348697	-0.14477107507352 \\
0.795591182364729	-0.151121200503317 \\
0.797595190380761	-0.156397832802856 \\
0.799599198396793	-0.160575197543762 \\
0.801603206412826	-0.163629499253695 \\
0.803607214428858	-0.165539015533684 \\
0.80561122244489	-0.166284189803932 \\
0.807615230460922	-0.165847722454821 \\
0.809619238476954	-0.164214660172054 \\
0.811623246492986	-0.161372483196921 \\
0.813627254509018	-0.15731119027457 \\
0.81563126252505	-0.152023381035009 \\
0.817635270541082	-0.145504335543165 \\
0.819639278557114	-0.137752090745906 \\
0.821643286573146	-0.128767513535267 \\
0.823647294589178	-0.118554370138431 \\
0.82565130260521	-0.107119391536093 \\
0.827655310621242	-0.0944723346018385 \\
0.829659318637274	-0.0806260386460097 \\
0.831663326653307	-0.0655964770382306 \\
0.833667334669339	-0.0494028035733327 \\
0.835671342685371	-0.0320673932358508 \\
0.837675350701403	-0.0136158770085316 \\
0.839679358717435	0.00592282963954971 \\
0.841683366733467	0.0265165049596795 \\
0.843687374749499	0.0481296062095664 \\
0.845691382765531	0.0707232624136196 \\
0.847695390781563	0.0942552750027352 \\
0.849699398797595	0.118680126749471 \\
0.851703406813627	0.143948999425216 \\
0.853707414829659	0.170009800616834 \\
0.855711422845691	0.196807200151325 \\
0.857715430861723	0.224282676588187 \\
0.859719438877755	0.252374574250516 \\
0.861723446893788	0.281018171277384 \\
0.86372745490982	0.310145759191631 \\
0.865731462925852	0.339686734489045 \\
0.867735470941884	0.36956770276681 \\
0.869739478957916	0.399712595921254 \\
0.871743486973948	0.43004280295713 \\
0.87374749498998	0.460477314963142 \\
0.875751503006012	0.490932884820964 \\
0.877755511022044	0.521324202227732 \\
0.879759519038076	0.551564084624938 \\
0.881763527054108	0.581563684639646 \\
0.88376753507014	0.611232714657212 \\
0.885771543086172	0.640479689158063 \\
0.887775551102204	0.669212185464628 \\
0.889779559118236	0.697337123558246 \\
0.891783567134268	0.724761065639727 \\
0.8937875751503	0.751390536121311 \\
0.895791583166333	0.777132362751959 \\
0.897795591182365	0.801894039592322 \\
0.899799599198397	0.825584112570234 \\
0.901803607214429	0.848112588362355 \\
0.903807615230461	0.869391367362423 \\
0.905811623246493	0.889334701511685 \\
0.907815631262525	0.907859677782271 \\
0.909819639278557	0.924886728119721 \\
0.911823647294589	0.940340166666434 \\
0.913827655310621	0.954148755103579 \\
0.915831663326653	0.966246296964933 \\
0.917835671342685	0.976572261792245 \\
0.919839679358717	0.985072440018003 \\
0.921843687374749	0.991699629477936 \\
0.923847695390781	0.996414354472276 \\
0.925851703406814	0.999185618311591 \\
0.927855711422846	0.999991690300055 \\
0.929859719438878	0.998820928126174 \\
0.93186372745491	0.99567263664841 \\
0.933867735470942	0.99055796408068 \\
0.935871743486974	0.983500836600473 \\
0.937875751503006	0.974538932420248 \\
0.939879759519038	0.963724696380924 \\
0.94188376753507	0.951126396144563 \\
0.943887775551102	0.936829221081847 \\
0.945891783567134	0.920936424968672 \\
0.947895791583166	0.903570513625012 \\
0.949899799599198	0.884874478648332 \\
0.95190380761523	0.865013078413048 \\
0.953907815631262	0.844174167527037 \\
0.955911823647295	0.822570075955803 \\
0.957915831663327	0.8004390390448 \\
0.959919839679359	0.77804667969043 \\
0.961923847695391	0.755687543930484 \\
0.963927855711423	0.733686691245236 \\
0.965931863727455	0.712401340881029 \\
0.967935871743487	0.692222575529052 \\
0.969939879759519	0.673577103713015 \\
0.971943887775551	0.656929082260703 \\
0.973947895791583	0.642782000255801 \\
0.975951903807615	0.631680625888055 \\
0.977955911823647	0.624213017641664 \\
0.979959919839679	0.621012601283882 \\
0.981963927855711	0.62276031413802 \\
0.983967935871743	0.63018681814757 \\
0.985971943887775	0.644074783260794 \\
0.987975951903807	0.665261242688048 \\
0.98997995991984	0.694640021607171 \\
0.991983967935872	0.733164240915603 \\
0.993987975951904	0.781848897651389 \\
0.995991983967936	0.841773523728975 \\
0.997995991983968	0.914084924659625 \\
1	0.999999999950469 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.0113999999999999 \\
0.0452	-0.513500000000001 \\
0.1221	1.38290000000001 \\
0.2297	-0.0663999999998778 \\
0.3591	0.585599999999764 \\
0.5	-0.503100000005474 \\
0.6409	0.805899999986641 \\
0.7703	-0.211100000103823 \\
0.8779	0.962199999918896 \\
0.9548	1.06760000024258 \\
0.9949	1.24449999970394 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{$p$},{$(x_r,y_r)$}},
legend style={at = {(.3,.8)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=-1, ymax=2
]
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.780908935201437 \\
0.00200400801603206	0.446564050056731 \\
0.00400801603206413	0.154158601069711 \\
0.00601202404809619	-0.0993137219950133 \\
0.00801603206412826	-0.316710784483404 \\
0.0100200400801603	-0.500747360671816 \\
0.0120240480961924	-0.654000344664106 \\
0.0140280561122244	-0.778913821147747 \\
0.0160320641282565	-0.877803998752982 \\
0.0180360721442886	-0.952864008721731 \\
0.0200400801603206	-1.00616857155592 \\
0.0220440881763527	-1.03967853427819 \\
0.0240480961923848	-1.05524528090158 \\
0.0260521042084168	-1.05461501866867 \\
0.0280561122244489	-1.03943294258488 \\
0.030060120240481	-1.01124728073528 \\
0.032064128256513	-0.971513222838882 \\
0.0340681362725451	-0.921596734459974 \\
0.0360721442885771	-0.862778259260935 \\
0.0380761523046092	-0.796256311647347 \\
0.0400801603206413	-0.723150962121897 \\
0.0420841683366733	-0.64450721763013 \\
0.0440881763527054	-0.561298299147748 \\
0.0460921843687375	-0.474428818726189 \\
0.0480961923847695	-0.384737858180447 \\
0.0501002004008016	-0.293001951570746 \\
0.0521042084168337	-0.199937973597539 \\
0.0541082164328657	-0.106205935997504 \\
0.0561122244488978	-0.012411693996659 \\
0.0581162324649299	0.0808904351544478 \\
0.0601202404809619	0.173195139569517 \\
0.062124248496994	0.264043664075894 \\
0.064128256513026	0.353021443591569 \\
0.0661322645290581	0.439755816626894 \\
0.0681362725450902	0.523913817037817 \\
0.0701402805611222	0.605200042187002 \\
0.0721442885771543	0.68335459569838 \\
0.0741482965931864	0.758151103019572 \\
0.0761523046092184	0.829394798035285 \\
0.0781563126252505	0.896920679003214 \\
0.0801603206412826	0.960591732111901 \\
0.0821643286573146	1.02029722098793 \\
0.0841683366733467	1.07595104050738 \\
0.0861723446893787	1.1274901332936 \\
0.0881763527054108	1.1748729673103 \\
0.0901803607214429	1.21807807298605 \\
0.0921843687374749	1.25710263833205 \\
0.094188376753507	1.2919611605418 \\
0.0961923847695391	1.32268415258681 \\
0.0981963927855711	1.3493169033483 \\
0.100200400801603	1.37191828985021 \\
0.102204408817635	1.39055964018352 \\
0.104208416833667	1.40532364573761 \\
0.106212424849699	1.41630332137784 \\
0.108216432865731	1.42360101223348 \\
0.110220440881764	1.42732744578457 \\
0.112224448897796	1.42760082795862 \\
0.114228456913828	1.42454598197346 \\
0.11623246492986	1.41829352868415 \\
0.118236472945892	1.40897910721601 \\
0.120240480961924	1.39674263468812 \\
0.122244488977956	1.38172760385394 \\
0.124248496993988	1.36408041750854 \\
0.12625250501002	1.34394975853338 \\
0.128256513026052	1.32148599447177 \\
0.130260521042084	1.29684061554904 \\
0.132264529058116	1.27016570507367 \\
0.134268537074148	1.24161344117563 \\
0.13627254509018	1.21133562885952 \\
0.138276553106212	1.17948326137079 \\
0.140280561122244	1.14620610989276 \\
0.142284569138277	1.11165234061358 \\
0.144288577154309	1.07596815822046 \\
0.146292585170341	1.03929747489945 \\
0.148296593186373	1.00178160393786 \\
0.150300601202405	0.963558977045015 \\
0.152304609218437	0.924764884526958 \\
0.154308617234469	0.885531237468339 \\
0.156312625250501	0.845986351094001 \\
0.158316633266533	0.806254748500123 \\
0.160320641282565	0.766456983963417 \\
0.162324649298597	0.726709485054135 \\
0.164328657314629	0.6871244127967 \\
0.166332665330661	0.647809539138036 \\
0.168336673346693	0.608868141002164 \\
0.170340681362725	0.570398910224747 \\
0.172344689378757	0.532495878679641 \\
0.17434869739479	0.4952483579247 \\
0.176352705410822	0.458740892710221 \\
0.178356713426854	0.423053227710326 \\
0.180360721442886	0.388260286852774 \\
0.182364729458918	0.354432164637315 \\
0.18436873747495	0.321634128850079 \\
0.186372745490982	0.289926634094315 \\
0.188376753507014	0.25936534557463 \\
0.190380761523046	0.230001172585117 \\
0.192384769539078	0.201880311167069 \\
0.19438877755511	0.175044295415935 \\
0.196392785571142	0.149530056931329 \\
0.198396793587174	0.125369991917308 \\
0.200400801603206	0.102592035455489 \\
0.202404809619238	0.0812197424834593 \\
0.204408817635271	0.0612723750292491 \\
0.206412825651303	0.0427649952605845 \\
0.208416833667335	0.0257085639244334 \\
0.210420841683367	0.0101100437616927 \\
0.212424849699399	-0.00402749250123358 \\
0.214428857715431	-0.0167047499759015 \\
0.216432865731463	-0.0279260956243442 \\
0.218436873747495	-0.0376994388264853 \\
0.220440881763527	-0.0460361088555117 \\
0.222444889779559	-0.0529507296022314 \\
0.224448897795591	-0.058461091879136 \\
0.226452905811623	-0.0625880236221312 \\
0.228456913827655	-0.0653552582996927 \\
0.230460921843687	-0.0667893018250642 \\
0.232464929859719	-0.0669192982591005 \\
0.234468937875751	-0.0657768945797755 \\
0.236472945891784	-0.0633961047850309 \\
0.238476953907816	-0.0598131735829942 \\
0.240480961923848	-0.0550664399193411 \\
0.24248496993988	-0.0491962005734152 \\
0.244488977955912	-0.0422445740545935 \\
0.246492985971944	-0.0342553650136307 \\
0.248496993987976	-0.0252739293779644 \\
0.250501002004008	-0.0153470404108682 \\
0.25250501002004	-0.00452275588407802 \\
0.254509018036072	0.00714971345258164 \\
0.256513026052104	0.0196201339346611 \\
0.258517034068136	0.0328373774095482 \\
0.260521042084168	0.0467495478748183 \\
0.2625250501002	0.0613041061745582 \\
0.264529058116232	0.0764479926179831 \\
0.266533066132265	0.0921277473799624 \\
0.268537074148297	0.108289628566668 \\
0.270541082164329	0.124879727820666 \\
0.272545090180361	0.141844083356818 \\
0.274549098196393	0.159128790327402 \\
0.276553106212425	0.176680108415813 \\
0.278557114228457	0.194444566568595 \\
0.280561122244489	0.212369064786577 \\
0.282565130260521	0.230400972892259 \\
0.284569138276553	0.248488226205494 \\
0.286573146292585	0.266579418061865 \\
0.288577154308617	0.284623889116075 \\
0.290581162324649	0.30257181337415 \\
0.292585170340681	0.320374280913676 \\
0.294589178356713	0.337983377243738 \\
0.296593186372745	0.355352259270519 \\
0.298597194388778	0.372435227840533 \\
0.30060120240481	0.38918779683306 \\
0.302605210420842	0.405566758783409 \\
0.304609218436874	0.421530247012918 \\
0.306613226452906	0.437037794273954 \\
0.308617234468938	0.452050387877406 \\
0.31062124248497	0.466530521327655 \\
0.312625250501002	0.480442242441882 \\
0.314629258517034	0.493751197987086 \\
0.316633266533066	0.50642467481575 \\
0.318637274549098	0.518431637548547 \\
0.32064128256513	0.529742762791947 \\
0.322645290581162	0.540330469931942 \\
0.324649298597194	0.550168948526152 \\
0.326653306613226	0.559234182318507 \\
0.328657314629259	0.567503969919476 \\
0.330661322645291	0.574957942175337 \\
0.332665330661323	0.581577576274175 \\
0.334669338677355	0.587346206636913 \\
0.336673346693387	0.592249032619105 \\
0.338677354709419	0.596273123089395 \\
0.340681362725451	0.599407417935817 \\
0.342685370741483	0.601642726534045 \\
0.344689378757515	0.602971723254409 \\
0.346693386773547	0.603388940058949 \\
0.348697394789579	0.602890756241856 \\
0.350701402805611	0.601475385384933 \\
0.352705410821643	0.599142859588373 \\
0.354709418837675	0.595895011044829 \\
0.356713426853707	0.591735451020099 \\
0.358717434869739	0.586669546324473 \\
0.360721442885772	0.580704393322451 \\
0.362725450901804	0.57384878958029 \\
0.364729458917836	0.566113203205297 \\
0.366733466933868	0.557509739961929 \\
0.3687374749499	0.548052108252931 \\
0.370741482965932	0.537755582008333 \\
0.372745490981964	0.526636961606298 \\
0.374749498997996	0.514714532877158 \\
0.376753507014028	0.502008024274919 \\
0.37875751503006	0.488538562309968 \\
0.380761523046092	0.474328625311481 \\
0.382765531062124	0.459401995618133 \\
0.384769539078156	0.443783710259087 \\
0.386773547094188	0.427500010243849 \\
0.38877755511022	0.410578288498766 \\
0.390781563126252	0.393047036574692 \\
0.392785571142285	0.374935790203357 \\
0.394789579158317	0.356275073767896 \\
0.396793587174349	0.337096343786526 \\
0.398797595190381	0.317431931505155 \\
0.400801603206413	0.297314984660291 \\
0.402805611222445	0.276779408524453 \\
0.404809619238477	0.255859806281986 \\
0.406813627254509	0.234591418863604 \\
0.408817635270541	0.213010064294668 \\
0.410821643286573	0.191152076628416 \\
0.412825651302605	0.169054244608242 \\
0.414829659318637	0.146753750061913 \\
0.416833667334669	0.124288106150195 \\
0.418837675350701	0.101695095583113 \\
0.420841683366733	0.0790127087969433 \\
0.422845691382766	0.0562790822742576 \\
0.424849699398798	0.0335324369955766 \\
0.42685370741483	0.0108110171586083 \\
0.428857715430862	-0.0118469707764184 \\
0.430861723446894	-0.0344034186524252 \\
0.432865731462926	-0.0568203766973426 \\
0.434869739478958	-0.0790601130485217 \\
0.43687374749499	-0.101085172686494 \\
0.438877755511022	-0.12285843563969 \\
0.440881763527054	-0.144343174462603 \\
0.442885771543086	-0.165503110850477 \\
0.444889779559118	-0.186302471400629 \\
0.44689378757515	-0.206706042367568 \\
0.448897795591182	-0.226679223425523 \\
0.450901803607214	-0.246188080335117 \\
0.452905811623246	-0.265199396447069 \\
0.454909819639279	-0.283680723029126 \\
0.456913827655311	-0.301600428294733 \\
0.458917835671343	-0.318927745142588 \\
0.460921843687375	-0.335632817492171 \\
0.462925851703407	-0.35168674523389 \\
0.464929859719439	-0.36706162763765 \\
0.466933867735471	-0.381730605317838 \\
0.468937875751503	-0.395667900539443 \\
0.470941883767535	-0.40884885599251 \\
0.472945891783567	-0.421249971823611 \\
0.474949899799599	-0.432848941041798 \\
0.476953907815631	-0.443624683127644 \\
0.478957915831663	-0.45355737588169 \\
0.480961923847695	-0.462628485473199 \\
0.482965931863727	-0.47082079463196 \\
0.48496993987976	-0.478118428961371 \\
0.486973947895792	-0.484506881337846 \\
0.488977955911824	-0.489973034422863 \\
0.490981963927856	-0.494505181119958 \\
0.492985971943888	-0.498093043173266 \\
0.49498997995992	-0.500727787676127 \\
0.496993987975952	-0.502402041579011 \\
0.498997995991984	-0.503109904198026 \\
0.501002004008016	-0.502846957617147 \\
0.503006012024048	-0.501610275076027 \\
0.50501002004008	-0.499398427274945 \\
0.507014028056112	-0.496211486559496 \\
0.509018036072144	-0.492051029092825 \\
0.511022044088176	-0.486920134871382 \\
0.513026052104208	-0.480823385701281 \\
0.51503006012024	-0.473766861064544 \\
0.517034068136273	-0.465758131880294 \\
0.519038076152305	-0.456806252246239 \\
0.521042084168337	-0.446921749030297 \\
0.523046092184369	-0.436116609503057 \\
0.525050100200401	-0.424404266794181 \\
0.527054108216433	-0.411799583431551 \\
0.529058116232465	-0.398318832793835 \\
0.531062124248497	-0.383979678554847 \\
0.533066132264529	-0.368801152232214 \\
0.535070140280561	-0.352803628672029 \\
0.537074148296593	-0.336008799657137 \\
0.539078156312625	-0.318439645664767 \\
0.541082164328657	-0.300120405608397 \\
0.543086172344689	-0.281076544862133 \\
0.545090180360721	-0.261334721421814 \\
0.547094188376753	-0.240922750321928 \\
0.549098196392786	-0.219869566237681 \\
0.551102204408818	-0.198205184509223 \\
0.55310621242485	-0.175960660372038 \\
0.555110220440882	-0.153168046726444 \\
0.557114228456914	-0.129860350164086 \\
0.559118236472946	-0.106071485649914 \\
0.561122244488978	-0.0818362295407089 \\
0.56312625250501	-0.0571901713947631 \\
0.565130260521042	-0.0321696642249931 \\
0.567134268537074	-0.00681177354946205 \\
0.569138276553106	0.01884577491488 \\
0.571142284569138	0.044764648577467 \\
0.57314629258517	0.0709059627235564 \\
0.575150300601202	0.0972303360681103 \\
0.577154308617234	0.123697947523049 \\
0.579158316633266	0.150268593816209 \\
0.581162324649299	0.176901747991526 \\
0.583166332665331	0.203556618895817 \\
0.585170340681363	0.230192211146755 \\
0.587174348697395	0.256767386052726 \\
0.589178356713427	0.283240922952847 \\
0.591182364729459	0.309571581220519 \\
0.593186372745491	0.335718162694131 \\
0.595190380761523	0.361639574440563 \\
0.597194388777555	0.387294891974459 \\
0.599198396793587	0.412643422576414 \\
0.601202404809619	0.437644768829323 \\
0.603206412825651	0.462258892305788 \\
0.605210420841683	0.486446177116189 \\
0.607214428857715	0.510167493524839 \\
0.609218436873747	0.533384261344034 \\
0.61122244488978	0.556058513036575 \\
0.613226452905812	0.578152956511685 \\
0.615230460921844	0.59963103773945 \\
0.617234468937876	0.620457002469749 \\
0.619238476953908	0.640595957757234 \\
0.62124248496994	0.660013932502728 \\
0.623246492985972	0.678677937552356 \\
0.625250501002004	0.696556024802445 \\
0.627254509018036	0.713617345363252 \\
0.629258517034068	0.729832206722356 \\
0.6312625250501	0.745172129070307 \\
0.633266533066132	0.759609900052582 \\
0.635270541082164	0.773119628614632 \\
0.637274549098196	0.785676797239953 \\
0.639278557114228	0.797258312962239 \\
0.64128256513026	0.807842556762921 \\
0.643286573146293	0.817409431408355 \\
0.645290581162325	0.825940407532091 \\
0.647294589178357	0.833418568128584 \\
0.649298597194389	0.839828650952377 \\
0.651302605210421	0.845157089255961 \\
0.653306613226453	0.849392050256165 \\
0.655310621242485	0.852523471772603 \\
0.657314629258517	0.854543096590813 \\
0.659318637274549	0.85544450435804 \\
0.661322645290581	0.85522314164578 \\
0.663326653306613	0.853876349058853 \\
0.665330661322645	0.851403386519027 \\
0.667334669338677	0.847805455214333 \\
0.669338677354709	0.843085717648632 \\
0.671342685370741	0.837249314672123 \\
0.673346693386773	0.830303379821803 \\
0.675350701402806	0.822257050772681 \\
0.677354709418838	0.813121478111726 \\
0.67935871743487	0.802909830924578 \\
0.681362725450902	0.791637299665753 \\
0.683366733466934	0.779321095590989 \\
0.685370741482966	0.765980447679508 \\
0.687374749498998	0.751636595589272 \\
0.68937875751503	0.736312780256485 \\
0.691382765531062	0.720034230569614 \\
0.693386773547094	0.702828147143611 \\
0.695390781563126	0.684723682731946 \\
0.697394789579158	0.665751918946688 \\
0.69939879759519	0.645945839762174 \\
0.701402805611222	0.625340302055504 \\
0.703406813627254	0.603972001740747 \\
0.705410821643287	0.58187943713823 \\
0.707414829659319	0.559102868753107 \\
0.709418837675351	0.53568427505861 \\
0.711422845691383	0.511667305322767 \\
0.713426853707415	0.48709722873321 \\
0.715430861723447	0.462020879751076 \\
0.717434869739479	0.436486599989528 \\
0.719438877755511	0.410544176796631 \\
0.721442885771543	0.384244778206994 \\
0.723446893787575	0.357640884114794 \\
0.725450901803607	0.330786214303348 \\
0.727454909819639	0.303735652889148 \\
0.729458917835671	0.276545169075625 \\
0.731462925851703	0.249271735067176 \\
0.733466933867735	0.221973240036308 \\
0.735470941883767	0.194708401033824 \\
0.7374749498998	0.167536670748801 \\
0.739478957915832	0.140518141879879 \\
0.741482965931864	0.113713448338783 \\
0.743486973947896	0.0871836634363855 \\
0.745490981963928	0.060990195142043 \\
0.74749498997996	0.0351946785991367 \\
0.749498997995992	0.00985886513389911 \\
0.751503006012024	-0.0149554907855008 \\
0.753507014028056	-0.0391867471626525 \\
0.755511022044088	-0.0627734935346627 \\
0.75751503006012	-0.0856546712440485 \\
0.759519038076152	-0.107769696672031 \\
0.761523046092184	-0.129058586410506 \\
0.763527054108216	-0.149462084913586 \\
0.765531062124248	-0.168921792943848 \\
0.767535070140281	-0.187380298917331 \\
0.769539078156313	-0.204781310770015 \\
0.771543086172345	-0.221069790198018 \\
0.773547094188377	-0.23619208717448 \\
0.775551102204409	-0.250096075810023 \\
0.777555110220441	-0.262731291203861 \\
0.779559118236473	-0.274049066518911 \\
0.781563126252505	-0.284002671188497 \\
0.783567134268537	-0.292547447754779 \\
0.785571142284569	-0.299640950488275 \\
0.787575150300601	-0.305243082170868 \\
0.789579158316633	-0.309316231319595 \\
0.791583166332665	-0.311825407815007 \\
0.793587174348697	-0.312738377923974 \\
0.795591182364729	-0.312025797628052 \\
0.797595190380761	-0.309661344173434 \\
0.799599198396793	-0.305621846435554 \\
0.801603206412826	-0.299887411464833 \\
0.803607214428858	-0.292441549588784 \\
0.80561122244489	-0.283271296285121 \\
0.807615230460922	-0.272367329993205 \\
0.809619238476954	-0.259724087681923 \\
0.811623246492986	-0.245339874637543 \\
0.813627254509018	-0.22921697112276 \\
0.81563126252505	-0.211361732764998 \\
0.817635270541082	-0.191784687475645 \\
0.819639278557114	-0.1705006255943 \\
0.821643286573146	-0.147528683204806 \\
0.823647294589178	-0.122892420487228 \\
0.82565130260521	-0.0966198913089091 \\
0.827655310621242	-0.0687437073351002 \\
0.829659318637274	-0.0393010918035958 \\
0.831663326653307	-0.00833392663115329 \\
0.833667334669339	0.0241112111530639 \\
0.835671342685371	0.0579830203433863 \\
0.837675350701403	0.0932254595075404 \\
0.839679358717435	0.129777738518179 \\
0.841683366733467	0.167574324345449 \\
0.843687374749499	0.20654495643162 \\
0.845691382765531	0.246614674898502 \\
0.847695390781563	0.287703863745426 \\
0.849699398797595	0.32972830485238 \\
0.851703406813627	0.372599249153723 \\
0.853707414829659	0.416223500442421 \\
0.855711422845691	0.460503516413617 \\
0.857715430861723	0.505337525658012 \\
0.859719438877755	0.550619662864447 \\
0.861723446893788	0.596240119247454 \\
0.86372745490982	0.64208531425601 \\
0.865731462925852	0.688038086188171 \\
0.867735470941884	0.733977901860165 \\
0.869739478957916	0.779781088604508 \\
0.871743486973948	0.825321086569715 \\
0.87374749498998	0.870468725939591 \\
0.875751503006012	0.91509252562917 \\
0.877755511022044	0.959059017973812 \\
0.879759519038076	1.00223309671775 \\
0.881763527054108	1.04447839366722 \\
0.88376753507014	1.08565768109126 \\
0.885771543086172	1.12563330264346 \\
0.887775551102204	1.16426763308473 \\
0.889779559118236	1.20142356844814 \\
0.891783567134268	1.23696504738396 \\
0.8937875751503	1.27075760547679 \\
0.895791583166333	1.3026689596206 \\
0.897795591182365	1.33256963226117 \\
0.899799599198397	1.3603336043868 \\
0.901803607214429	1.38583901140678 \\
0.903807615230461	1.40896887286303 \\
0.905811623246493	1.42961186102623 \\
0.907815631262525	1.44766311260872 \\
0.909819639278557	1.46302507792503 \\
0.911823647294589	1.47560841537384 \\
0.913827655310621	1.48533292934818 \\
0.915831663326653	1.49212854982615 \\
0.917835671342685	1.49593636432466 \\
0.919839679358717	1.49670969355974 \\
0.921843687374749	1.49441521516939 \\
0.923847695390781	1.48903414195518 \\
0.925851703406814	1.48056344832777 \\
0.927855711422846	1.46901715235391 \\
0.929859719438878	1.45442765108403 \\
0.93186372745491	1.43684711248475 \\
0.933867735470942	1.41634892603489 \\
0.935871743486974	1.39302921017356 \\
0.937875751503006	1.3670083857935 \\
0.939879759519038	1.338432804985 \\
0.94188376753507	1.30747644740217 \\
0.943887775551102	1.27434268743944 \\
0.945891783567134	1.23926611673069 \\
0.947895791583166	1.20251444658025 \\
0.949899799599198	1.16439047786547 \\
0.95190380761523	1.12523414085848 \\
0.953907815631262	1.08542461040219 \\
0.955911823647295	1.04538250249654 \\
0.957915831663327	1.0055721392191 \\
0.959919839679359	0.966503902734346 \\
0.961923847695391	0.928736664204324 \\
0.963927855711423	0.892880300639338 \\
0.965931863727455	0.85959829698881 \\
0.967935871743487	0.829610429187729 \\
0.969939879759519	0.803695551834569 \\
0.971943887775551	0.782694458344651 \\
0.973947895791583	0.767512850742999 \\
0.975951903807615	0.759124397120908 \\
0.977955911823647	0.758573888430544 \\
0.979959919839679	0.76698049809719 \\
0.981963927855711	0.78554114027154 \\
0.983967935871743	0.815533936513872 \\
0.985971943887775	0.858321784255199 \\
0.987975951903807	0.915356042947454 \\
0.98997995991984	0.988180322605294 \\
0.991983967935872	1.0784343886276 \\
0.993987975951904	1.18785819296495 \\
0.995991983967936	1.31829600600601 \\
0.997995991983968	1.47170068627363 \\
1	1.6501380633992 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.00200400801603206	0 \\
0.00400801603206413	0 \\
0.00601202404809619	0 \\
0.00801603206412826	0 \\
0.0100200400801603	0 \\
0.0120240480961924	0 \\
0.0140280561122244	0 \\
0.0160320641282565	0 \\
0.0180360721442886	0 \\
0.0200400801603206	0 \\
0.0220440881763527	0 \\
0.0240480961923848	0 \\
0.0260521042084168	0 \\
0.0280561122244489	0 \\
0.030060120240481	0 \\
0.032064128256513	0 \\
0.0340681362725451	0 \\
0.0360721442885771	0 \\
0.0380761523046092	0 \\
0.0400801603206413	0 \\
0.0420841683366733	0 \\
0.0440881763527054	0 \\
0.0460921843687375	0 \\
0.0480961923847695	0 \\
0.0501002004008016	0 \\
0.0521042084168337	0 \\
0.0541082164328657	0 \\
0.0561122244488978	0 \\
0.0581162324649299	0 \\
0.0601202404809619	0 \\
0.062124248496994	0 \\
0.064128256513026	0 \\
0.0661322645290581	0 \\
0.0681362725450902	0 \\
0.0701402805611222	0 \\
0.0721442885771543	0 \\
0.0741482965931864	0 \\
0.0761523046092184	0 \\
0.0781563126252505	0 \\
0.0801603206412826	0 \\
0.0821643286573146	0 \\
0.0841683366733467	0 \\
0.0861723446893787	0 \\
0.0881763527054108	0 \\
0.0901803607214429	0 \\
0.0921843687374749	0 \\
0.094188376753507	0 \\
0.0961923847695391	0 \\
0.0981963927855711	0 \\
0.100200400801603	0 \\
0.102204408817635	0 \\
0.104208416833667	0 \\
0.106212424849699	0 \\
0.108216432865731	0 \\
0.110220440881764	0 \\
0.112224448897796	0 \\
0.114228456913828	0 \\
0.11623246492986	0 \\
0.118236472945892	0 \\
0.120240480961924	0 \\
0.122244488977956	0 \\
0.124248496993988	0 \\
0.12625250501002	0 \\
0.128256513026052	0 \\
0.130260521042084	0 \\
0.132264529058116	0 \\
0.134268537074148	0 \\
0.13627254509018	0 \\
0.138276553106212	0 \\
0.140280561122244	0 \\
0.142284569138277	0 \\
0.144288577154309	0 \\
0.146292585170341	0 \\
0.148296593186373	0 \\
0.150300601202405	0 \\
0.152304609218437	0 \\
0.154308617234469	0 \\
0.156312625250501	0 \\
0.158316633266533	0 \\
0.160320641282565	0 \\
0.162324649298597	0 \\
0.164328657314629	0 \\
0.166332665330661	0 \\
0.168336673346693	0 \\
0.170340681362725	0 \\
0.172344689378757	0 \\
0.17434869739479	0 \\
0.176352705410822	0 \\
0.178356713426854	0 \\
0.180360721442886	0 \\
0.182364729458918	0 \\
0.18436873747495	0 \\
0.186372745490982	0 \\
0.188376753507014	0 \\
0.190380761523046	0 \\
0.192384769539078	0 \\
0.19438877755511	0 \\
0.196392785571142	0 \\
0.198396793587174	0 \\
0.200400801603206	0 \\
0.202404809619238	0 \\
0.204408817635271	0 \\
0.206412825651303	0 \\
0.208416833667335	0 \\
0.210420841683367	0 \\
0.212424849699399	0 \\
0.214428857715431	0 \\
0.216432865731463	0 \\
0.218436873747495	0 \\
0.220440881763527	0 \\
0.222444889779559	0 \\
0.224448897795591	0 \\
0.226452905811623	0 \\
0.228456913827655	0 \\
0.230460921843687	0 \\
0.232464929859719	0 \\
0.234468937875751	0 \\
0.236472945891784	0 \\
0.238476953907816	0 \\
0.240480961923848	0 \\
0.24248496993988	0 \\
0.244488977955912	0 \\
0.246492985971944	0 \\
0.248496993987976	0 \\
0.250501002004008	0 \\
0.25250501002004	0 \\
0.254509018036072	0 \\
0.256513026052104	0 \\
0.258517034068136	0 \\
0.260521042084168	0 \\
0.2625250501002	0 \\
0.264529058116232	0 \\
0.266533066132265	0 \\
0.268537074148297	0 \\
0.270541082164329	0 \\
0.272545090180361	0 \\
0.274549098196393	0 \\
0.276553106212425	0 \\
0.278557114228457	0 \\
0.280561122244489	0 \\
0.282565130260521	0 \\
0.284569138276553	0 \\
0.286573146292585	0 \\
0.288577154308617	0 \\
0.290581162324649	0 \\
0.292585170340681	0 \\
0.294589178356713	0 \\
0.296593186372745	0 \\
0.298597194388778	0 \\
0.30060120240481	0 \\
0.302605210420842	0 \\
0.304609218436874	0 \\
0.306613226452906	0 \\
0.308617234468938	0 \\
0.31062124248497	0 \\
0.312625250501002	0 \\
0.314629258517034	0 \\
0.316633266533066	0 \\
0.318637274549098	0 \\
0.32064128256513	0 \\
0.322645290581162	0 \\
0.324649298597194	0 \\
0.326653306613226	0 \\
0.328657314629259	0 \\
0.330661322645291	0 \\
0.332665330661323	0 \\
0.334669338677355	0 \\
0.336673346693387	0 \\
0.338677354709419	0 \\
0.340681362725451	0 \\
0.342685370741483	0 \\
0.344689378757515	0 \\
0.346693386773547	0 \\
0.348697394789579	0 \\
0.350701402805611	0 \\
0.352705410821643	0 \\
0.354709418837675	0 \\
0.356713426853707	0 \\
0.358717434869739	0 \\
0.360721442885772	0 \\
0.362725450901804	0 \\
0.364729458917836	0 \\
0.366733466933868	0 \\
0.3687374749499	0 \\
0.370741482965932	0 \\
0.372745490981964	0 \\
0.374749498997996	0 \\
0.376753507014028	0 \\
0.37875751503006	0 \\
0.380761523046092	0 \\
0.382765531062124	0 \\
0.384769539078156	0 \\
0.386773547094188	0 \\
0.38877755511022	0 \\
0.390781563126252	0 \\
0.392785571142285	0 \\
0.394789579158317	0 \\
0.396793587174349	0 \\
0.398797595190381	0 \\
0.400801603206413	0 \\
0.402805611222445	0 \\
0.404809619238477	0 \\
0.406813627254509	0 \\
0.408817635270541	0 \\
0.410821643286573	0 \\
0.412825651302605	0 \\
0.414829659318637	0 \\
0.416833667334669	0 \\
0.418837675350701	0 \\
0.420841683366733	0 \\
0.422845691382766	0 \\
0.424849699398798	0 \\
0.42685370741483	0 \\
0.428857715430862	0 \\
0.430861723446894	0 \\
0.432865731462926	0 \\
0.434869739478958	0 \\
0.43687374749499	0 \\
0.438877755511022	0 \\
0.440881763527054	0 \\
0.442885771543086	0 \\
0.444889779559118	0 \\
0.44689378757515	0 \\
0.448897795591182	0 \\
0.450901803607214	0 \\
0.452905811623246	0 \\
0.454909819639279	0 \\
0.456913827655311	0 \\
0.458917835671343	0 \\
0.460921843687375	0 \\
0.462925851703407	0 \\
0.464929859719439	0 \\
0.466933867735471	0 \\
0.468937875751503	0 \\
0.470941883767535	0 \\
0.472945891783567	0 \\
0.474949899799599	0 \\
0.476953907815631	0 \\
0.478957915831663	0 \\
0.480961923847695	0 \\
0.482965931863727	0 \\
0.48496993987976	0 \\
0.486973947895792	0 \\
0.488977955911824	0 \\
0.490981963927856	0 \\
0.492985971943888	0 \\
0.49498997995992	0 \\
0.496993987975952	0 \\
0.498997995991984	0 \\
0.501002004008016	0 \\
0.503006012024048	0 \\
0.50501002004008	0 \\
0.507014028056112	0 \\
0.509018036072144	0 \\
0.511022044088176	0 \\
0.513026052104208	0 \\
0.51503006012024	0 \\
0.517034068136273	0 \\
0.519038076152305	0 \\
0.521042084168337	0 \\
0.523046092184369	0 \\
0.525050100200401	0 \\
0.527054108216433	0 \\
0.529058116232465	0 \\
0.531062124248497	0 \\
0.533066132264529	0 \\
0.535070140280561	0 \\
0.537074148296593	0 \\
0.539078156312625	0 \\
0.541082164328657	0 \\
0.543086172344689	0 \\
0.545090180360721	0 \\
0.547094188376753	0 \\
0.549098196392786	0 \\
0.551102204408818	0 \\
0.55310621242485	0 \\
0.555110220440882	0 \\
0.557114228456914	0 \\
0.559118236472946	0 \\
0.561122244488978	0 \\
0.56312625250501	0 \\
0.565130260521042	0 \\
0.567134268537074	0 \\
0.569138276553106	0 \\
0.571142284569138	0 \\
0.57314629258517	0 \\
0.575150300601202	0 \\
0.577154308617234	0 \\
0.579158316633266	0 \\
0.581162324649299	0 \\
0.583166332665331	0 \\
0.585170340681363	0 \\
0.587174348697395	0 \\
0.589178356713427	0 \\
0.591182364729459	0 \\
0.593186372745491	0 \\
0.595190380761523	0 \\
0.597194388777555	0 \\
0.599198396793587	0 \\
0.601202404809619	0 \\
0.603206412825651	0 \\
0.605210420841683	0 \\
0.607214428857715	0 \\
0.609218436873747	0 \\
0.61122244488978	0 \\
0.613226452905812	0 \\
0.615230460921844	0 \\
0.617234468937876	0 \\
0.619238476953908	0 \\
0.62124248496994	0 \\
0.623246492985972	0 \\
0.625250501002004	0 \\
0.627254509018036	0 \\
0.629258517034068	0 \\
0.6312625250501	0 \\
0.633266533066132	0 \\
0.635270541082164	0 \\
0.637274549098196	0 \\
0.639278557114228	0 \\
0.64128256513026	0 \\
0.643286573146293	0 \\
0.645290581162325	0 \\
0.647294589178357	0 \\
0.649298597194389	0 \\
0.651302605210421	0 \\
0.653306613226453	0 \\
0.655310621242485	0 \\
0.657314629258517	0 \\
0.659318637274549	0 \\
0.661322645290581	0 \\
0.663326653306613	0 \\
0.665330661322645	0 \\
0.667334669338677	0 \\
0.669338677354709	0 \\
0.671342685370741	0 \\
0.673346693386773	0 \\
0.675350701402806	0 \\
0.677354709418838	0 \\
0.67935871743487	0 \\
0.681362725450902	0 \\
0.683366733466934	0 \\
0.685370741482966	0 \\
0.687374749498998	0 \\
0.68937875751503	0 \\
0.691382765531062	0 \\
0.693386773547094	0 \\
0.695390781563126	0 \\
0.697394789579158	0 \\
0.69939879759519	0 \\
0.701402805611222	0 \\
0.703406813627254	0 \\
0.705410821643287	0 \\
0.707414829659319	0 \\
0.709418837675351	0 \\
0.711422845691383	0 \\
0.713426853707415	0 \\
0.715430861723447	0 \\
0.717434869739479	0 \\
0.719438877755511	0 \\
0.721442885771543	0 \\
0.723446893787575	0 \\
0.725450901803607	0 \\
0.727454909819639	0 \\
0.729458917835671	0 \\
0.731462925851703	0 \\
0.733466933867735	0 \\
0.735470941883767	0 \\
0.7374749498998	0 \\
0.739478957915832	0 \\
0.741482965931864	0 \\
0.743486973947896	0 \\
0.745490981963928	0 \\
0.74749498997996	0 \\
0.749498997995992	0 \\
0.751503006012024	0 \\
0.753507014028056	0 \\
0.755511022044088	0 \\
0.75751503006012	0 \\
0.759519038076152	0 \\
0.761523046092184	0 \\
0.763527054108216	0 \\
0.765531062124248	0 \\
0.767535070140281	0 \\
0.769539078156313	0 \\
0.771543086172345	0 \\
0.773547094188377	0 \\
0.775551102204409	0 \\
0.777555110220441	0 \\
0.779559118236473	0 \\
0.781563126252505	0 \\
0.783567134268537	0 \\
0.785571142284569	0 \\
0.787575150300601	0 \\
0.789579158316633	0 \\
0.791583166332665	0 \\
0.793587174348697	0 \\
0.795591182364729	0 \\
0.797595190380761	0 \\
0.799599198396793	0 \\
0.801603206412826	0 \\
0.803607214428858	0 \\
0.80561122244489	0 \\
0.807615230460922	0 \\
0.809619238476954	0 \\
0.811623246492986	0 \\
0.813627254509018	0 \\
0.81563126252505	0 \\
0.817635270541082	0 \\
0.819639278557114	0 \\
0.821643286573146	0 \\
0.823647294589178	0 \\
0.82565130260521	0 \\
0.827655310621242	0 \\
0.829659318637274	0 \\
0.831663326653307	0 \\
0.833667334669339	0 \\
0.835671342685371	0 \\
0.837675350701403	0 \\
0.839679358717435	0 \\
0.841683366733467	0 \\
0.843687374749499	0 \\
0.845691382765531	0 \\
0.847695390781563	0 \\
0.849699398797595	0 \\
0.851703406813627	0 \\
0.853707414829659	0 \\
0.855711422845691	0 \\
0.857715430861723	0 \\
0.859719438877755	0 \\
0.861723446893788	0 \\
0.86372745490982	0 \\
0.865731462925852	0 \\
0.867735470941884	0 \\
0.869739478957916	0 \\
0.871743486973948	0 \\
0.87374749498998	0 \\
0.875751503006012	0 \\
0.877755511022044	0 \\
0.879759519038076	0 \\
0.881763527054108	0 \\
0.88376753507014	0 \\
0.885771543086172	0 \\
0.887775551102204	0 \\
0.889779559118236	0 \\
0.891783567134268	0 \\
0.8937875751503	0 \\
0.895791583166333	0 \\
0.897795591182365	0 \\
0.899799599198397	0 \\
0.901803607214429	0 \\
0.903807615230461	0 \\
0.905811623246493	0 \\
0.907815631262525	0 \\
0.909819639278557	0 \\
0.911823647294589	0 \\
0.913827655310621	0 \\
0.915831663326653	0 \\
0.917835671342685	0 \\
0.919839679358717	0 \\
0.921843687374749	0 \\
0.923847695390781	0 \\
0.925851703406814	0 \\
0.927855711422846	0 \\
0.929859719438878	0 \\
0.93186372745491	0 \\
0.933867735470942	0 \\
0.935871743486974	0 \\
0.937875751503006	0 \\
0.939879759519038	0 \\
0.94188376753507	0 \\
0.943887775551102	0 \\
0.945891783567134	0 \\
0.947895791583166	0 \\
0.949899799599198	0 \\
0.95190380761523	0 \\
0.953907815631262	0 \\
0.955911823647295	0 \\
0.957915831663327	0 \\
0.959919839679359	0 \\
0.961923847695391	0 \\
0.963927855711423	0 \\
0.965931863727455	0 \\
0.967935871743487	0 \\
0.969939879759519	0 \\
0.971943887775551	0 \\
0.973947895791583	0 \\
0.975951903807615	0 \\
0.977955911823647	0 \\
0.979959919839679	0 \\
0.981963927855711	0 \\
0.983967935871743	0 \\
0.985971943887775	0 \\
0.987975951903807	0 \\
0.98997995991984	0 \\
0.991983967935872	0 \\
0.993987975951904	0 \\
0.995991983967936	0 \\
0.997995991983968	0 \\
1	0 \\
};
\addplot [semithick, color0, dashed, forget plot]
table [row sep=\\]{%
0	1 \\
0.00200400801603206	1 \\
0.00400801603206413	1 \\
0.00601202404809619	1 \\
0.00801603206412826	1 \\
0.0100200400801603	1 \\
0.0120240480961924	1 \\
0.0140280561122244	1 \\
0.0160320641282565	1 \\
0.0180360721442886	1 \\
0.0200400801603206	1 \\
0.0220440881763527	1 \\
0.0240480961923848	1 \\
0.0260521042084168	1 \\
0.0280561122244489	1 \\
0.030060120240481	1 \\
0.032064128256513	1 \\
0.0340681362725451	1 \\
0.0360721442885771	1 \\
0.0380761523046092	1 \\
0.0400801603206413	1 \\
0.0420841683366733	1 \\
0.0440881763527054	1 \\
0.0460921843687375	1 \\
0.0480961923847695	1 \\
0.0501002004008016	1 \\
0.0521042084168337	1 \\
0.0541082164328657	1 \\
0.0561122244488978	1 \\
0.0581162324649299	1 \\
0.0601202404809619	1 \\
0.062124248496994	1 \\
0.064128256513026	1 \\
0.0661322645290581	1 \\
0.0681362725450902	1 \\
0.0701402805611222	1 \\
0.0721442885771543	1 \\
0.0741482965931864	1 \\
0.0761523046092184	1 \\
0.0781563126252505	1 \\
0.0801603206412826	1 \\
0.0821643286573146	1 \\
0.0841683366733467	1 \\
0.0861723446893787	1 \\
0.0881763527054108	1 \\
0.0901803607214429	1 \\
0.0921843687374749	1 \\
0.094188376753507	1 \\
0.0961923847695391	1 \\
0.0981963927855711	1 \\
0.100200400801603	1 \\
0.102204408817635	1 \\
0.104208416833667	1 \\
0.106212424849699	1 \\
0.108216432865731	1 \\
0.110220440881764	1 \\
0.112224448897796	1 \\
0.114228456913828	1 \\
0.11623246492986	1 \\
0.118236472945892	1 \\
0.120240480961924	1 \\
0.122244488977956	1 \\
0.124248496993988	1 \\
0.12625250501002	1 \\
0.128256513026052	1 \\
0.130260521042084	1 \\
0.132264529058116	1 \\
0.134268537074148	1 \\
0.13627254509018	1 \\
0.138276553106212	1 \\
0.140280561122244	1 \\
0.142284569138277	1 \\
0.144288577154309	1 \\
0.146292585170341	1 \\
0.148296593186373	1 \\
0.150300601202405	1 \\
0.152304609218437	1 \\
0.154308617234469	1 \\
0.156312625250501	1 \\
0.158316633266533	1 \\
0.160320641282565	1 \\
0.162324649298597	1 \\
0.164328657314629	1 \\
0.166332665330661	1 \\
0.168336673346693	1 \\
0.170340681362725	1 \\
0.172344689378757	1 \\
0.17434869739479	1 \\
0.176352705410822	1 \\
0.178356713426854	1 \\
0.180360721442886	1 \\
0.182364729458918	1 \\
0.18436873747495	1 \\
0.186372745490982	1 \\
0.188376753507014	1 \\
0.190380761523046	1 \\
0.192384769539078	1 \\
0.19438877755511	1 \\
0.196392785571142	1 \\
0.198396793587174	1 \\
0.200400801603206	1 \\
0.202404809619238	1 \\
0.204408817635271	1 \\
0.206412825651303	1 \\
0.208416833667335	1 \\
0.210420841683367	1 \\
0.212424849699399	1 \\
0.214428857715431	1 \\
0.216432865731463	1 \\
0.218436873747495	1 \\
0.220440881763527	1 \\
0.222444889779559	1 \\
0.224448897795591	1 \\
0.226452905811623	1 \\
0.228456913827655	1 \\
0.230460921843687	1 \\
0.232464929859719	1 \\
0.234468937875751	1 \\
0.236472945891784	1 \\
0.238476953907816	1 \\
0.240480961923848	1 \\
0.24248496993988	1 \\
0.244488977955912	1 \\
0.246492985971944	1 \\
0.248496993987976	1 \\
0.250501002004008	1 \\
0.25250501002004	1 \\
0.254509018036072	1 \\
0.256513026052104	1 \\
0.258517034068136	1 \\
0.260521042084168	1 \\
0.2625250501002	1 \\
0.264529058116232	1 \\
0.266533066132265	1 \\
0.268537074148297	1 \\
0.270541082164329	1 \\
0.272545090180361	1 \\
0.274549098196393	1 \\
0.276553106212425	1 \\
0.278557114228457	1 \\
0.280561122244489	1 \\
0.282565130260521	1 \\
0.284569138276553	1 \\
0.286573146292585	1 \\
0.288577154308617	1 \\
0.290581162324649	1 \\
0.292585170340681	1 \\
0.294589178356713	1 \\
0.296593186372745	1 \\
0.298597194388778	1 \\
0.30060120240481	1 \\
0.302605210420842	1 \\
0.304609218436874	1 \\
0.306613226452906	1 \\
0.308617234468938	1 \\
0.31062124248497	1 \\
0.312625250501002	1 \\
0.314629258517034	1 \\
0.316633266533066	1 \\
0.318637274549098	1 \\
0.32064128256513	1 \\
0.322645290581162	1 \\
0.324649298597194	1 \\
0.326653306613226	1 \\
0.328657314629259	1 \\
0.330661322645291	1 \\
0.332665330661323	1 \\
0.334669338677355	1 \\
0.336673346693387	1 \\
0.338677354709419	1 \\
0.340681362725451	1 \\
0.342685370741483	1 \\
0.344689378757515	1 \\
0.346693386773547	1 \\
0.348697394789579	1 \\
0.350701402805611	1 \\
0.352705410821643	1 \\
0.354709418837675	1 \\
0.356713426853707	1 \\
0.358717434869739	1 \\
0.360721442885772	1 \\
0.362725450901804	1 \\
0.364729458917836	1 \\
0.366733466933868	1 \\
0.3687374749499	1 \\
0.370741482965932	1 \\
0.372745490981964	1 \\
0.374749498997996	1 \\
0.376753507014028	1 \\
0.37875751503006	1 \\
0.380761523046092	1 \\
0.382765531062124	1 \\
0.384769539078156	1 \\
0.386773547094188	1 \\
0.38877755511022	1 \\
0.390781563126252	1 \\
0.392785571142285	1 \\
0.394789579158317	1 \\
0.396793587174349	1 \\
0.398797595190381	1 \\
0.400801603206413	1 \\
0.402805611222445	1 \\
0.404809619238477	1 \\
0.406813627254509	1 \\
0.408817635270541	1 \\
0.410821643286573	1 \\
0.412825651302605	1 \\
0.414829659318637	1 \\
0.416833667334669	1 \\
0.418837675350701	1 \\
0.420841683366733	1 \\
0.422845691382766	1 \\
0.424849699398798	1 \\
0.42685370741483	1 \\
0.428857715430862	1 \\
0.430861723446894	1 \\
0.432865731462926	1 \\
0.434869739478958	1 \\
0.43687374749499	1 \\
0.438877755511022	1 \\
0.440881763527054	1 \\
0.442885771543086	1 \\
0.444889779559118	1 \\
0.44689378757515	1 \\
0.448897795591182	1 \\
0.450901803607214	1 \\
0.452905811623246	1 \\
0.454909819639279	1 \\
0.456913827655311	1 \\
0.458917835671343	1 \\
0.460921843687375	1 \\
0.462925851703407	1 \\
0.464929859719439	1 \\
0.466933867735471	1 \\
0.468937875751503	1 \\
0.470941883767535	1 \\
0.472945891783567	1 \\
0.474949899799599	1 \\
0.476953907815631	1 \\
0.478957915831663	1 \\
0.480961923847695	1 \\
0.482965931863727	1 \\
0.48496993987976	1 \\
0.486973947895792	1 \\
0.488977955911824	1 \\
0.490981963927856	1 \\
0.492985971943888	1 \\
0.49498997995992	1 \\
0.496993987975952	1 \\
0.498997995991984	1 \\
0.501002004008016	1 \\
0.503006012024048	1 \\
0.50501002004008	1 \\
0.507014028056112	1 \\
0.509018036072144	1 \\
0.511022044088176	1 \\
0.513026052104208	1 \\
0.51503006012024	1 \\
0.517034068136273	1 \\
0.519038076152305	1 \\
0.521042084168337	1 \\
0.523046092184369	1 \\
0.525050100200401	1 \\
0.527054108216433	1 \\
0.529058116232465	1 \\
0.531062124248497	1 \\
0.533066132264529	1 \\
0.535070140280561	1 \\
0.537074148296593	1 \\
0.539078156312625	1 \\
0.541082164328657	1 \\
0.543086172344689	1 \\
0.545090180360721	1 \\
0.547094188376753	1 \\
0.549098196392786	1 \\
0.551102204408818	1 \\
0.55310621242485	1 \\
0.555110220440882	1 \\
0.557114228456914	1 \\
0.559118236472946	1 \\
0.561122244488978	1 \\
0.56312625250501	1 \\
0.565130260521042	1 \\
0.567134268537074	1 \\
0.569138276553106	1 \\
0.571142284569138	1 \\
0.57314629258517	1 \\
0.575150300601202	1 \\
0.577154308617234	1 \\
0.579158316633266	1 \\
0.581162324649299	1 \\
0.583166332665331	1 \\
0.585170340681363	1 \\
0.587174348697395	1 \\
0.589178356713427	1 \\
0.591182364729459	1 \\
0.593186372745491	1 \\
0.595190380761523	1 \\
0.597194388777555	1 \\
0.599198396793587	1 \\
0.601202404809619	1 \\
0.603206412825651	1 \\
0.605210420841683	1 \\
0.607214428857715	1 \\
0.609218436873747	1 \\
0.61122244488978	1 \\
0.613226452905812	1 \\
0.615230460921844	1 \\
0.617234468937876	1 \\
0.619238476953908	1 \\
0.62124248496994	1 \\
0.623246492985972	1 \\
0.625250501002004	1 \\
0.627254509018036	1 \\
0.629258517034068	1 \\
0.6312625250501	1 \\
0.633266533066132	1 \\
0.635270541082164	1 \\
0.637274549098196	1 \\
0.639278557114228	1 \\
0.64128256513026	1 \\
0.643286573146293	1 \\
0.645290581162325	1 \\
0.647294589178357	1 \\
0.649298597194389	1 \\
0.651302605210421	1 \\
0.653306613226453	1 \\
0.655310621242485	1 \\
0.657314629258517	1 \\
0.659318637274549	1 \\
0.661322645290581	1 \\
0.663326653306613	1 \\
0.665330661322645	1 \\
0.667334669338677	1 \\
0.669338677354709	1 \\
0.671342685370741	1 \\
0.673346693386773	1 \\
0.675350701402806	1 \\
0.677354709418838	1 \\
0.67935871743487	1 \\
0.681362725450902	1 \\
0.683366733466934	1 \\
0.685370741482966	1 \\
0.687374749498998	1 \\
0.68937875751503	1 \\
0.691382765531062	1 \\
0.693386773547094	1 \\
0.695390781563126	1 \\
0.697394789579158	1 \\
0.69939879759519	1 \\
0.701402805611222	1 \\
0.703406813627254	1 \\
0.705410821643287	1 \\
0.707414829659319	1 \\
0.709418837675351	1 \\
0.711422845691383	1 \\
0.713426853707415	1 \\
0.715430861723447	1 \\
0.717434869739479	1 \\
0.719438877755511	1 \\
0.721442885771543	1 \\
0.723446893787575	1 \\
0.725450901803607	1 \\
0.727454909819639	1 \\
0.729458917835671	1 \\
0.731462925851703	1 \\
0.733466933867735	1 \\
0.735470941883767	1 \\
0.7374749498998	1 \\
0.739478957915832	1 \\
0.741482965931864	1 \\
0.743486973947896	1 \\
0.745490981963928	1 \\
0.74749498997996	1 \\
0.749498997995992	1 \\
0.751503006012024	1 \\
0.753507014028056	1 \\
0.755511022044088	1 \\
0.75751503006012	1 \\
0.759519038076152	1 \\
0.761523046092184	1 \\
0.763527054108216	1 \\
0.765531062124248	1 \\
0.767535070140281	1 \\
0.769539078156313	1 \\
0.771543086172345	1 \\
0.773547094188377	1 \\
0.775551102204409	1 \\
0.777555110220441	1 \\
0.779559118236473	1 \\
0.781563126252505	1 \\
0.783567134268537	1 \\
0.785571142284569	1 \\
0.787575150300601	1 \\
0.789579158316633	1 \\
0.791583166332665	1 \\
0.793587174348697	1 \\
0.795591182364729	1 \\
0.797595190380761	1 \\
0.799599198396793	1 \\
0.801603206412826	1 \\
0.803607214428858	1 \\
0.80561122244489	1 \\
0.807615230460922	1 \\
0.809619238476954	1 \\
0.811623246492986	1 \\
0.813627254509018	1 \\
0.81563126252505	1 \\
0.817635270541082	1 \\
0.819639278557114	1 \\
0.821643286573146	1 \\
0.823647294589178	1 \\
0.82565130260521	1 \\
0.827655310621242	1 \\
0.829659318637274	1 \\
0.831663326653307	1 \\
0.833667334669339	1 \\
0.835671342685371	1 \\
0.837675350701403	1 \\
0.839679358717435	1 \\
0.841683366733467	1 \\
0.843687374749499	1 \\
0.845691382765531	1 \\
0.847695390781563	1 \\
0.849699398797595	1 \\
0.851703406813627	1 \\
0.853707414829659	1 \\
0.855711422845691	1 \\
0.857715430861723	1 \\
0.859719438877755	1 \\
0.861723446893788	1 \\
0.86372745490982	1 \\
0.865731462925852	1 \\
0.867735470941884	1 \\
0.869739478957916	1 \\
0.871743486973948	1 \\
0.87374749498998	1 \\
0.875751503006012	1 \\
0.877755511022044	1 \\
0.879759519038076	1 \\
0.881763527054108	1 \\
0.88376753507014	1 \\
0.885771543086172	1 \\
0.887775551102204	1 \\
0.889779559118236	1 \\
0.891783567134268	1 \\
0.8937875751503	1 \\
0.895791583166333	1 \\
0.897795591182365	1 \\
0.899799599198397	1 \\
0.901803607214429	1 \\
0.903807615230461	1 \\
0.905811623246493	1 \\
0.907815631262525	1 \\
0.909819639278557	1 \\
0.911823647294589	1 \\
0.913827655310621	1 \\
0.915831663326653	1 \\
0.917835671342685	1 \\
0.919839679358717	1 \\
0.921843687374749	1 \\
0.923847695390781	1 \\
0.925851703406814	1 \\
0.927855711422846	1 \\
0.929859719438878	1 \\
0.93186372745491	1 \\
0.933867735470942	1 \\
0.935871743486974	1 \\
0.937875751503006	1 \\
0.939879759519038	1 \\
0.94188376753507	1 \\
0.943887775551102	1 \\
0.945891783567134	1 \\
0.947895791583166	1 \\
0.949899799599198	1 \\
0.95190380761523	1 \\
0.953907815631262	1 \\
0.955911823647295	1 \\
0.957915831663327	1 \\
0.959919839679359	1 \\
0.961923847695391	1 \\
0.963927855711423	1 \\
0.965931863727455	1 \\
0.967935871743487	1 \\
0.969939879759519	1 \\
0.971943887775551	1 \\
0.973947895791583	1 \\
0.975951903807615	1 \\
0.977955911823647	1 \\
0.979959919839679	1 \\
0.981963927855711	1 \\
0.983967935871743	1 \\
0.985971943887775	1 \\
0.987975951903807	1 \\
0.98997995991984	1 \\
0.991983967935872	1 \\
0.993987975951904	1 \\
0.995991983967936	1 \\
0.997995991983968	1 \\
1	1 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table [row sep=\\]{%
0.0051	0.0113999999999999 \\
0.0452	-0.513500000000001 \\
0.1221	1.38290000000001 \\
0.2297	-0.0663999999998778 \\
0.3591	0.585599999999764 \\
0.5	-0.503100000005474 \\
0.6409	0.805899999986641 \\
0.7703	-0.211100000103823 \\
0.8779	0.962199999918896 \\
0.9548	1.06760000024258 \\
0.9949	1.24449999970394 \\
};
\end{groupplot}

\end{tikzpicture}

==> test4-2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\|\varepsilon(q_t)\|$},
xmin=4.821374927686e-08, xmax=2.00817567018212,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$\nrm q- \Pi_n(q_t)\nrm$},
ymin=3.59684821893708e-08, ymax=0.749021269852474,
ymode=log,
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
	0.904596382717595 0.348202419956167 \\
	0.582882054698515 0.251042963384771 \\
	0.299364797580972 0.160341841693937 \\
	0.178949607145395 0.111080974450879 \\
	0.116770639261544 0.0754991266147027 \\
	0.0745730626024416 0.0490673293388529 \\
	0.0493817432944752 0.0328718265873452 \\
	0.0326507457286938 0.0219133021315044 \\
	0.0243064992371092 0.0163822844486174 \\
	0.0159776391832309 0.0108153812335307 \\
	0.0118192791019353 0.00801814678973858 \\
	0.00849562491596383 0.00577363002073382 \\
	0.00600470203122974 0.00408627575056729 \\
	0.00434496678423832 0.00295946725632989 \\
	0.00268595095614338 0.00183112620208017 \\
	0.0018567111511864 0.00126637792942779 \\
	0.00102765975572759 0.000701243954513711 \\
	0.000198789207548508 0.000135721581519144 \\
	3.30415530907898e-05 2.25740107661838e-05 \\
	1.15407071914925e-07 8.44131046727492e-08 \\
	1.08557837212658e-07 7.86033448177595e-08 \\
	1.07033015072621e-07 7.7372116504934e-08 \\
};
\end{axis}

\end{tikzpicture}
